Optimizing Collision Avoidance in Dense Airspace using Deep Reinforcement Learning

New methodologies will be needed to ensure the airspace remains safe and efficient as traffic densities rise to accommodate new unmanned operations. This paper explores how unmanned free-flight traffic may operate in dense airspace. We develop and analyze autonomous collision avoidance systems for aircraft operating in dense airspace where traditional collision avoidance systems fail. We propose a metric for quantifying the decision burden on a collision avoidance system as well as a metric for measuring the impact of the collision avoidance system on airspace. We use deep reinforcement learning to compute corrections for an existing collision avoidance approach to account for dense airspace. The results show that a corrected collision avoidance system can operate more efficiently than traditional methods in dense airspace while maintaining high levels of safety.

==> atms2019_li/pics/correction.tex <==
\begin{figure}
\centering
\small
\begin{tikzpicture}[
>=stealth',
Qi/.style={rectangle, draw=black, fill=white, minimum width=14pt, minimum height=12pt},
Qlo/.style={rectangle, draw=black!70, thick, dashed, fill=black!10, minimum width=90pt, minimum height=80pt},
f/.style={rectangle, draw=black, fill=white, minimum width=20pt, minimum height=14pt},
oper/.style={circle, draw=black, fill=white, minimum size=13pt}
]
\node[]    ()            at (-0.1, 1.5)   {Global State $s$};
\node[]    (globalState) at (-0.2, -0.6)  {$\Bigg[\vdots\Bigg]$};
\node[Qlo] ()            at (3, 0)   {};
\node[Qi]  (Q1)          at (1.9, 1)     {$Q_1^*$};
\node[Qi]  (Q2)          at (1.9, 0.3)   {$Q_2^*$};
\node[]    ()            at (1.9, -0.25) {$\vdots$};
\node[Qi]  (Qn)          at (1.9, -1)    {$Q_n^*$};
\node[f]   (fusion)      at (3.5, 0)   {\begin{tabular}{c}Fusion $f$\\ min/sum \end{tabular}};
\node[]    (Qlo)         at (3.5, 1)   {$Q_\mathrm{lo}^*$};
\node[oper](add)         at (5.4, -1) {$+$};
\node[]    ()            at (6.0, 1.3) {\begin{tabular}{c}Approximated \\ $Q^*$ \end{tabular}};
\node[]    ()            at (5.6, -0.4) {Weighted};
\node[]    (globalQ)     at (6.9, -1)   {$\Bigg[\vdots\Bigg]$};
\node[Qi] (correction) at (3, -2.0) {Correction $\delta(\theta)$};

\draw[->] (globalState) to node[above] {$s_1$} (Q1.west);
\draw[->] (globalState) to node[above] {$s_2$} (Q2.west);
\draw[->] (globalState) to node[above] {$s_n$} (Qn.west);
\draw[->] (Q1.east) to (fusion.west);
\draw[->] (Q2.east) to (fusion.west);
\draw[->] (Qn.east) to (fusion.west);
\draw[->] (fusion.east) to (add);
\draw[->] (add) to (globalQ);
\draw[->] (globalState) to node[above] {$s$} (correction.west);
\draw[->] (correction.east) to (add);

\end{tikzpicture}
\caption{Utility decomposition with correction~\cite{bouton2018utility}.}
\label{fig:correction}
\end{figure}

==> atms2019_li/pics/decomposition.tex <==
\begin{figure}
\centering
\small
\begin{tikzpicture}[
>=stealth',
Qi/.style={rectangle, draw=black, fill=white, minimum width=14pt, minimum height=12pt},
Qlo/.style={rectangle, draw=black!70, thick, dashed, fill=black!10, minimum width=90pt, minimum height=80pt},
f/.style={rectangle, draw=black, fill=white, minimum width=20pt, minimum height=14pt}
]
\node[]    ()            at (0, 1.5)   {Global State $s$};
\node[]    (globalState) at (0, 0)     {$\Bigg[\vdots\Bigg]$};
\node[Qlo] ()            at (3.1, 0)   {};
\node[Qi]  (Q1)          at (2, 1)     {$Q_1^*$};
\node[Qi]  (Q2)          at (2, 0.3)   {$Q_2^*$};
\node[]    ()            at (2, -0.25) {$\vdots$};
\node[Qi]  (Qn)          at (2, -1)    {$Q_n^*$};
\node[f]   (fusion)      at (3.6, 0)   {\begin{tabular}{c}Fusion $f$ \\ min/sum \end{tabular}};
% \node[]    (Qlo)         at (3.6, 1)   {$Q^*$};
\node[]    ()            at (6.1, 1.3) {\begin{tabular}{c}Approximated \\ $Q^*$ \end{tabular}};
\node[]    (globalQ)     at (6.1, 0)   {$\Bigg[\vdots\Bigg]$};

\draw[->] (globalState) to node[above] {$s_1$} (Q1.west);
\draw[->] (globalState) to node[above] {$s_2$} (Q2.west);
\draw[->] (globalState) to node[above] {$s_n$} (Qn.west);
\draw[->] (Q1.east) to node[above] {} (fusion.west);
\draw[->] (Q2.east) to node[above] {} (fusion.west);
\draw[->] (Qn.east) to node[above] {} (fusion.west);
\draw[->] (fusion) to (globalQ);

\end{tikzpicture}
\caption{Utility decomposition~\cite{bouton2018utility}.}
\label{fig:decomposition}
\end{figure}

==> atms2019_li/pics/distribution.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[]
\small
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.435814806305882,0.570707303152941,0.951717381282353}
\definecolor{color2}{rgb}{0.667252924333333,0.779176457,0.992959213}
\definecolor{color3}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color4}{rgb}{0.968203399,0.7208441,0.612292991333333}
\definecolor{color5}{rgb}{0.905783478011765,0.455185692164706,0.355335883847059}

\begin{groupplot}[group style={vertical sep = 1.3cm, group size=1 by 2}]
\nextgroupplot
[
legend cell align={left},
legend style={at={(1.05,0.4)}, anchor=west},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.475, xmax=4.475,
xtick={0,1,2,3,4},
xticklabels={No CAS (ref),VICASMulti,VICASClosest,CorrectedSector,CorrectedClosest},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1, 
width={5.8in}, height={1.6in},
ylabel={Distribution},
title={Take-off Rate = 5 flight / km$^2$-hr}
]
\draw[fill=color0,draw=black] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.561053);
\draw[fill=color0,draw=black] (axis cs:0.75,0) rectangle (axis cs:1.25,0.531042);
\draw[fill=color0,draw=black] (axis cs:1.75,0) rectangle (axis cs:2.25,0.55409);
\draw[fill=color0,draw=black] (axis cs:2.75,0) rectangle (axis cs:3.25,0.550466);
\draw[fill=color0,draw=black] (axis cs:3.75,0) rectangle (axis cs:4.25,0.541919);
\draw[fill=color1,draw=black] (axis cs:-0.25,0.561053) rectangle (axis cs:0.25,0.783429);
\draw[fill=color1,draw=black] (axis cs:0.75,0.531042) rectangle (axis cs:1.25,0.752013);
\draw[fill=color1,draw=black] (axis cs:1.75,0.55409) rectangle (axis cs:2.25,0.773693);
\draw[fill=color1,draw=black] (axis cs:2.75,0.550466) rectangle (axis cs:3.25,0.7635);
\draw[fill=color1,draw=black] (axis cs:3.75,0.541919) rectangle (axis cs:4.25,0.762009);
\draw[fill=color2,draw=black] (axis cs:-0.25,0.783429) rectangle (axis cs:0.25,0.8720347);
\draw[fill=color2,draw=black] (axis cs:0.75,0.752013) rectangle (axis cs:1.25,0.8424721);
\draw[fill=color2,draw=black] (axis cs:1.75,0.773693) rectangle (axis cs:2.25,0.8609763);
\draw[fill=color2,draw=black] (axis cs:2.75,0.7635) rectangle (axis cs:3.25,0.8523232);
\draw[fill=color2,draw=black] (axis cs:3.75,0.762009) rectangle (axis cs:4.25,0.8478758);
\draw[fill=color3,draw=black] (axis cs:-0.25,0.8720347) rectangle (axis cs:0.25,0.9181094);
\draw[fill=color3,draw=black] (axis cs:0.75,0.8424721) rectangle (axis cs:1.25,0.8931682);
\draw[fill=color3,draw=black] (axis cs:1.75,0.8609763) rectangle (axis cs:2.25,0.908122);
\draw[fill=color3,draw=black] (axis cs:2.75,0.8523232) rectangle (axis cs:3.25,0.8998863);
\draw[fill=color3,draw=black] (axis cs:3.75,0.8478758) rectangle (axis cs:4.25,0.8953579);
\draw[fill=color4,draw=black] (axis cs:-0.25,0.9181094) rectangle (axis cs:0.25,0.948829);
\draw[fill=color4,draw=black] (axis cs:0.75,0.8931682) rectangle (axis cs:1.25,0.927122);
\draw[fill=color4,draw=black] (axis cs:1.75,0.908122) rectangle (axis cs:2.25,0.941155);
\draw[fill=color4,draw=black] (axis cs:2.75,0.8998863) rectangle (axis cs:3.25,0.9316222);
\draw[fill=color4,draw=black] (axis cs:3.75,0.8953579) rectangle (axis cs:4.25,0.9295197);
\draw[fill=color5,draw=black] (axis cs:-0.25,0.948829) rectangle (axis cs:0.25,1.0000002);
\draw[fill=color5,draw=black] (axis cs:0.75,0.927122) rectangle (axis cs:1.25,0.9999998);
\draw[fill=color5,draw=black] (axis cs:1.75,0.941155) rectangle (axis cs:2.25,0.9999999);
\draw[fill=color5,draw=black] (axis cs:2.75,0.9316222) rectangle (axis cs:3.25,1.0000001);
\draw[fill=color5,draw=black] (axis cs:3.75,0.9295197) rectangle (axis cs:4.25,0.9999999);
\legend{};

\nextgroupplot
[
legend cell align={left},
legend entries={{1},{2},{3},{4},{5},{$\ge$ 6}},
legend style={at={(1.05,0.4)}, anchor=west},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.475, xmax=4.475,
xtick={0,1,2,3,4},
xticklabels={No CAS (ref),VICASMulti,VICASClosest,CorrectedSector,CorrectedClosest},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1, 
width={5.8in}, height={1.6in},
ylabel={Distribution},
title={Take-off Rate = 40 flight / km$^2$-hr}
]

\addlegendimage{only marks,mark=square*,color=color0}
\addlegendimage{only marks,mark=square*,color=color1}
\addlegendimage{only marks,mark=square*,color=color2}
\addlegendimage{only marks,mark=square*,color=color3}
\addlegendimage{only marks,mark=square*,color=color4}
\addlegendimage{only marks,mark=square*,color=color5}

\draw[fill=color0,draw=black] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0812906);
\draw[fill=color0,draw=black] (axis cs:0.75,0) rectangle (axis cs:1.25,0.0506228);
\draw[fill=color0,draw=black] (axis cs:1.75,0) rectangle (axis cs:2.25,0.0776443);
\draw[fill=color0,draw=black] (axis cs:2.75,0) rectangle (axis cs:3.25,0.0815799);
\draw[fill=color0,draw=black] (axis cs:3.75,0) rectangle (axis cs:4.25,0.0803869);
\draw[fill=color1,draw=black] (axis cs:-0.25,0.0812906) rectangle (axis cs:0.25,0.1906046);
\draw[fill=color1,draw=black] (axis cs:0.75,0.0506228) rectangle (axis cs:1.25,0.0751425);
\draw[fill=color1,draw=black] (axis cs:1.75,0.0776443) rectangle (axis cs:2.25,0.1691425);
\draw[fill=color1,draw=black] (axis cs:2.75,0.0815799) rectangle (axis cs:3.25,0.1501912);
\draw[fill=color1,draw=black] (axis cs:3.75,0.0803869) rectangle (axis cs:4.25,0.1394436);
\draw[fill=color2,draw=black] (axis cs:-0.25,0.1906046) rectangle (axis cs:0.25,0.3193606);
\draw[fill=color2,draw=black] (axis cs:0.75,0.0751425) rectangle (axis cs:1.25,0.1034045);
\draw[fill=color2,draw=black] (axis cs:1.75,0.1691425) rectangle (axis cs:2.25,0.2759615);
\draw[fill=color2,draw=black] (axis cs:2.75,0.1501912) rectangle (axis cs:3.25,0.2325994);
\draw[fill=color2,draw=black] (axis cs:3.75,0.1394436) rectangle (axis cs:4.25,0.2092375);
\draw[fill=color3,draw=black] (axis cs:-0.25,0.3193606) rectangle (axis cs:0.25,0.4538886);
\draw[fill=color3,draw=black] (axis cs:0.75,0.1034045) rectangle (axis cs:1.25,0.1348732);
\draw[fill=color3,draw=black] (axis cs:1.75,0.2759615) rectangle (axis cs:2.25,0.3919585);
\draw[fill=color3,draw=black] (axis cs:2.75,0.2325994) rectangle (axis cs:3.25,0.324061);
\draw[fill=color3,draw=black] (axis cs:3.75,0.2092375) rectangle (axis cs:4.25,0.2875897);
\draw[fill=color4,draw=black] (axis cs:-0.25,0.4538886) rectangle (axis cs:0.25,0.5843626);
\draw[fill=color4,draw=black] (axis cs:0.75,0.1348732) rectangle (axis cs:1.25,0.1704685);
\draw[fill=color4,draw=black] (axis cs:1.75,0.3919585) rectangle (axis cs:2.25,0.5102505);
\draw[fill=color4,draw=black] (axis cs:2.75,0.324061) rectangle (axis cs:3.25,0.4216188);
\draw[fill=color4,draw=black] (axis cs:3.75,0.2875897) rectangle (axis cs:4.25,0.3737218);
\draw[fill=color5,draw=black] (axis cs:-0.25,0.5843626) rectangle (axis cs:0.25,0.9999996);
\draw[fill=color5,draw=black] (axis cs:0.75,0.1704685) rectangle (axis cs:1.25,1.0000005);
\draw[fill=color5,draw=black] (axis cs:1.75,0.5102505) rectangle (axis cs:2.25,0.9999995);
\draw[fill=color5,draw=black] (axis cs:2.75,0.4216188) rectangle (axis cs:3.25,0.9999998);
\draw[fill=color5,draw=black] (axis cs:3.75,0.3737218) rectangle (axis cs:4.25,0.9999998);


\end{groupplot}
\end{tikzpicture}
\caption{The encounter distribution for different take-off rates.}
\label{fig:distribution}
\end{figure*}

==> atms2019_li/pics/distribution_40.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[]

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.435814806305882,0.570707303152941,0.951717381282353}
\definecolor{color2}{rgb}{0.667252924333333,0.779176457,0.992959213}
\definecolor{color3}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color4}{rgb}{0.968203399,0.7208441,0.612292991333333}
\definecolor{color5}{rgb}{0.905783478011765,0.455185692164706,0.355335883847059}

\begin{axis}
[
legend cell align={left},
legend entries={{2},{3},{4},{5},{6},{$\ge$ 7}},
legend style={at={(1.05,0.4)}, anchor=west},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.475, xmax=4.475,
xtick={0,1,2,3,4},
xticklabels={No CAS,VICASMulti,VICASClosest,correctedSector,correctedClosest},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1, 
width={5.8in}, height={1.6in},
ylabel={Distribution},
]
\addlegendimage{only marks,mark=square*,color=color0}
\addlegendimage{only marks,mark=square*,color=color1}
\addlegendimage{only marks,mark=square*,color=color2}
\addlegendimage{only marks,mark=square*,color=color3}
\addlegendimage{only marks,mark=square*,color=color4}
\addlegendimage{only marks,mark=square*,color=color5}

\draw[fill=color0,draw=black] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.0812906);
\draw[fill=color0,draw=black] (axis cs:0.75,0) rectangle (axis cs:1.25,0.0506228);
\draw[fill=color0,draw=black] (axis cs:1.75,0) rectangle (axis cs:2.25,0.0776443);
\draw[fill=color0,draw=black] (axis cs:2.75,0) rectangle (axis cs:3.25,0.0815799);
\draw[fill=color0,draw=black] (axis cs:3.75,0) rectangle (axis cs:4.25,0.0803869);
\draw[fill=color1,draw=black] (axis cs:-0.25,0.0812906) rectangle (axis cs:0.25,0.1906046);
\draw[fill=color1,draw=black] (axis cs:0.75,0.0506228) rectangle (axis cs:1.25,0.0751425);
\draw[fill=color1,draw=black] (axis cs:1.75,0.0776443) rectangle (axis cs:2.25,0.1691425);
\draw[fill=color1,draw=black] (axis cs:2.75,0.0815799) rectangle (axis cs:3.25,0.1501912);
\draw[fill=color1,draw=black] (axis cs:3.75,0.0803869) rectangle (axis cs:4.25,0.1394436);
\draw[fill=color2,draw=black] (axis cs:-0.25,0.1906046) rectangle (axis cs:0.25,0.3193606);
\draw[fill=color2,draw=black] (axis cs:0.75,0.0751425) rectangle (axis cs:1.25,0.1034045);
\draw[fill=color2,draw=black] (axis cs:1.75,0.1691425) rectangle (axis cs:2.25,0.2759615);
\draw[fill=color2,draw=black] (axis cs:2.75,0.1501912) rectangle (axis cs:3.25,0.2325994);
\draw[fill=color2,draw=black] (axis cs:3.75,0.1394436) rectangle (axis cs:4.25,0.2092375);
\draw[fill=color3,draw=black] (axis cs:-0.25,0.3193606) rectangle (axis cs:0.25,0.4538886);
\draw[fill=color3,draw=black] (axis cs:0.75,0.1034045) rectangle (axis cs:1.25,0.1348732);
\draw[fill=color3,draw=black] (axis cs:1.75,0.2759615) rectangle (axis cs:2.25,0.3919585);
\draw[fill=color3,draw=black] (axis cs:2.75,0.2325994) rectangle (axis cs:3.25,0.324061);
\draw[fill=color3,draw=black] (axis cs:3.75,0.2092375) rectangle (axis cs:4.25,0.2875897);
\draw[fill=color4,draw=black] (axis cs:-0.25,0.4538886) rectangle (axis cs:0.25,0.5843626);
\draw[fill=color4,draw=black] (axis cs:0.75,0.1348732) rectangle (axis cs:1.25,0.1704685);
\draw[fill=color4,draw=black] (axis cs:1.75,0.3919585) rectangle (axis cs:2.25,0.5102505);
\draw[fill=color4,draw=black] (axis cs:2.75,0.324061) rectangle (axis cs:3.25,0.4216188);
\draw[fill=color4,draw=black] (axis cs:3.75,0.2875897) rectangle (axis cs:4.25,0.3737218);
\draw[fill=color5,draw=black] (axis cs:-0.25,0.5843626) rectangle (axis cs:0.25,0.9999996);
\draw[fill=color5,draw=black] (axis cs:0.75,0.1704685) rectangle (axis cs:1.25,1.0000005);
\draw[fill=color5,draw=black] (axis cs:1.75,0.5102505) rectangle (axis cs:2.25,0.9999995);
\draw[fill=color5,draw=black] (axis cs:2.75,0.4216188) rectangle (axis cs:3.25,0.9999998);
\draw[fill=color5,draw=black] (axis cs:3.75,0.3737218) rectangle (axis cs:4.25,0.9999998);
\end{axis}

\end{tikzpicture}
\caption{The encounter distributions at taking-off rate = 40 / km$^2$-hr.}
\label{fig:distribution}
\end{figure*}

==> atms2019_li/pics/distributions_5.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.435814806305882,0.570707303152941,0.951717381282353}
\definecolor{color2}{rgb}{0.667252924333333,0.779176457,0.992959213}
\definecolor{color3}{rgb}{0.867427635086275,0.864376599772549,0.862602462019608}
\definecolor{color4}{rgb}{0.968203399,0.7208441,0.612292991333333}
\definecolor{color5}{rgb}{0.905783478011765,0.455185692164706,0.355335883847059}

\begin{axis}[
legend cell align={left},
legend entries={{1},{2},{3},{4},{5},{6 or more}},
legend style={at={(1.05,0.2)}, anchor=west},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.475, xmax=4.475,
xtick={0,1,2,3,4},
xticklabels={No CAS,VICASMulti,VICASClosest,correctedSector,correctedClosest},
y grid style={white!69.01960784313725!black},
ylabel={Distribution},
ymin=0, ymax=1
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.25,0) rectangle (axis cs:0.25,0.561053);
\draw[fill=color0,draw opacity=0] (axis cs:0.75,0) rectangle (axis cs:1.25,0.531042);
\draw[fill=color0,draw opacity=0] (axis cs:1.75,0) rectangle (axis cs:2.25,0.55409);
\draw[fill=color0,draw opacity=0] (axis cs:2.75,0) rectangle (axis cs:3.25,0.550466);
\draw[fill=color0,draw opacity=0] (axis cs:3.75,0) rectangle (axis cs:4.25,0.541919);
\draw[fill=color1,draw opacity=0] (axis cs:-0.25,0.561053) rectangle (axis cs:0.25,0.783429);
\draw[fill=color1,draw opacity=0] (axis cs:0.75,0.531042) rectangle (axis cs:1.25,0.752013);
\draw[fill=color1,draw opacity=0] (axis cs:1.75,0.55409) rectangle (axis cs:2.25,0.773693);
\draw[fill=color1,draw opacity=0] (axis cs:2.75,0.550466) rectangle (axis cs:3.25,0.7635);
\draw[fill=color1,draw opacity=0] (axis cs:3.75,0.541919) rectangle (axis cs:4.25,0.762009);
\draw[fill=color2,draw opacity=0] (axis cs:-0.25,0.783429) rectangle (axis cs:0.25,0.8720347);
\draw[fill=color2,draw opacity=0] (axis cs:0.75,0.752013) rectangle (axis cs:1.25,0.8424721);
\draw[fill=color2,draw opacity=0] (axis cs:1.75,0.773693) rectangle (axis cs:2.25,0.8609763);
\draw[fill=color2,draw opacity=0] (axis cs:2.75,0.7635) rectangle (axis cs:3.25,0.8523232);
\draw[fill=color2,draw opacity=0] (axis cs:3.75,0.762009) rectangle (axis cs:4.25,0.8478758);
\draw[fill=color3,draw opacity=0] (axis cs:-0.25,0.8720347) rectangle (axis cs:0.25,0.9181094);
\draw[fill=color3,draw opacity=0] (axis cs:0.75,0.8424721) rectangle (axis cs:1.25,0.8931682);
\draw[fill=color3,draw opacity=0] (axis cs:1.75,0.8609763) rectangle (axis cs:2.25,0.908122);
\draw[fill=color3,draw opacity=0] (axis cs:2.75,0.8523232) rectangle (axis cs:3.25,0.8998863);
\draw[fill=color3,draw opacity=0] (axis cs:3.75,0.8478758) rectangle (axis cs:4.25,0.8953579);
\draw[fill=color4,draw opacity=0] (axis cs:-0.25,0.9181094) rectangle (axis cs:0.25,0.948829);
\draw[fill=color4,draw opacity=0] (axis cs:0.75,0.8931682) rectangle (axis cs:1.25,0.927122);
\draw[fill=color4,draw opacity=0] (axis cs:1.75,0.908122) rectangle (axis cs:2.25,0.941155);
\draw[fill=color4,draw opacity=0] (axis cs:2.75,0.8998863) rectangle (axis cs:3.25,0.9316222);
\draw[fill=color4,draw opacity=0] (axis cs:3.75,0.8953579) rectangle (axis cs:4.25,0.9295197);
\draw[fill=color5,draw opacity=0] (axis cs:-0.25,0.948829) rectangle (axis cs:0.25,1.0000002);
\draw[fill=color5,draw opacity=0] (axis cs:0.75,0.927122) rectangle (axis cs:1.25,0.9999998);
\draw[fill=color5,draw opacity=0] (axis cs:1.75,0.941155) rectangle (axis cs:2.25,0.9999999);
\draw[fill=color5,draw opacity=0] (axis cs:2.75,0.9316222) rectangle (axis cs:3.25,1.0000001);
\draw[fill=color5,draw opacity=0] (axis cs:3.75,0.9295197) rectangle (axis cs:4.25,0.9999999);
\end{axis}

\end{tikzpicture}

==> atms2019_li/pics/eff1.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {2.5in}, legend style = {{at={(0.55, 0.95)}, anchor=north west}}, ylabel = {Mission Completion Rate}, xlabel = {Spawn Rate (1/km$^2$-hr)}, width = {3.2in}]\addplot+ [
mark = {*}, mark options={fill=black}, color=black, very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
5.0 0.9789387078397831 0.0 0.0 0.006286479524351889 0.006286479524351889
20.0 0.9755685005079694 0.0 0.0 0.0008872450591103774 0.0008872450591103774
40.0 0.9765249251910061 0.0 0.0 0.002432109634023511 0.002432109634023511
60.0 0.9776566169969475 0.0 0.0 0.001362915342064912 0.001362915342064912
80.0 0.9785354585108971 0.0 0.0 0.0033706248590545506 0.0033706248590545506
};
\addlegendentry{No CAS}
\addplot+ [
mark = {*}, mark options={fill=red}, color=red, very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
5.0 0.9789767047320943 0.0 0.0 0.0007870576028476289 0.0007870576028476289
20.0 0.9733712405370444 0.0 0.0 0.0031457859954823167 0.0031457859954823167
40.0 0.9754311408440707 0.0 0.0 0.0018414221525871952 0.0018414221525871952
60.0 0.973238514012332 0.0 0.0 0.002169927465668647 0.002169927465668647
80.0 0.9710995447176162 0.0 0.0 0.0015522563810113296 0.0015522563810113296
};
\addlegendentry{VICASClosest}
\addplot+ [mark = {*}, mark options={fill=blue}, color=blue, very thick]coordinates {
(5.0, 0.9741192850826526)
(20.0, 0.9713559002244763)
(30.0, 0.9722074205734824)
(35.0, 0.9587332185867057)
(40.0, 0.8740608554755331)
(45.0, 0.6644324799001088)
(50.0, 0.6147756712150007)
};
\addlegendentry{VICASMulti}
\addplot+ [
mark = {*}, mark options={fill=magenta}, color=magenta, very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
5.0 0.980986265505023 0.0 0.0 0.00911254871784608 0.00911254871784608
20.0 0.9765096478301344 0.0 0.0 0.0008516736497103119 0.0008516736497103119
40.0 0.9773048427676395 0.0 0.0 0.00093107032879479 0.00093107032879479
60.0 0.9736143027132144 0.0 0.0 0.001330490243209881 0.001330490243209881
80.0 0.9725939887789137 0.0 0.0 0.002057499034815604 0.002057499034815604
};
\addlegendentry{correctedSector}
\addplot+ [
mark = {*}, mark options={fill=pink}, color=pink, very thick, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
5.0 0.9839578222605808 0.0 0.0 0.0020670753526882317 0.0020670753526882317
20.0 0.9788600852017466 0.0 0.0 0.0016676142604139066 0.0016676142604139066
40.0 0.9772542089831541 0.0 0.0 0.0019258384202049993 0.0019258384202049993
60.0 0.9726020966736918 0.0 0.0 0.0022686575466758676 0.0022686575466758676
80.0 0.967163484076166 0.0 0.0 0.0026482998482538983 0.0026482998482538983
};
\addlegendentry{correctedClosest}
\legend{};
\end{axis}

\end{tikzpicture}
\end{figure}


==> atms2019_li/pics/eff2.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {2.5in}, legend style = {{at={(0, 1)}, anchor=north west}}, ylabel = {Actual / Nominal Route Length Ratio}, xlabel = {Spawn Rate (1/km$^2$-hr)}, width = {3.2in}]\addplot+ [mark = {*}, mark options={fill=black}, color=black, very thick]coordinates {
(5.0, 1.0535065403642363)
(20.0, 1.0547267468219204)
(40.0, 1.0547168650081222)
(60.0, 1.054656773889991)
(80.0, 1.054146900492003)
};
\addlegendentry{No CAS}
\addplot+ [mark = {*}, mark options={fill=red}, color=red, very thick]coordinates {
(5.0, 1.0854814503520869)
(20.0, 1.1497324911372253)
(40.0, 1.315796537240302)
(60.0, 1.3564048297428515)
(80.0, 1.3631956519187558)
};
\addlegendentry{VICASClosest}
\addplot+ [mark = {*}, mark options={fill=blue}, color=blue, very thick]coordinates {
(5.0, 1.0894211818607547)
(20.0, 1.2372896152777015)
(30.0, 1.573765815566648)
(35.0, 1.8101008935535299)
(40.0, 2.9360527640029304)
(45.0, 5.876206960009963)
};
\addlegendentry{VICASMulti}
\addplot+ [mark = {*}, mark options={fill=magenta}, color=magenta, very thick]coordinates {
(5.0, 1.0669396307980221)
(20.0, 1.0845440444488206)
(40.0, 1.1551257762295022)
(60.0, 1.2819578159202294)
(80.0, 1.3995823875070386)
};
\addlegendentry{correctedSector}
\addplot+ [mark = {*}, mark options={fill=pink}, color=pink, very thick]coordinates {
(5.0, 1.0748766247576738)
(20.0, 1.085913651314003)
(40.0, 1.20062073104829)
(60.0, 1.4218242474781857)
(80.0, 1.627963978816234)
};
\addlegendentry{correctedClosest}
\legend{};
\end{axis}

\end{tikzpicture}
\end{figure}


==> atms2019_li/pics/eff3.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {2.5in}, legend style = {{at={(0.02,0.02)}, anchor=south west}}, ylabel = {Time Steps to Resolve an Encounter, tr (s)}, xlabel = {Prob. of New Encounter per Time Step, Pe}, ymin = {16}, width = {3.2in}]\addplot+ [black, very thick]coordinates {
(0.05, 17.025599900099902)
(0.15, 17.336766460494456)
(0.25, 17.48536545785596)
(0.35, 17.52102519176207)
(0.45, 17.33736902772912)
(0.55, 17.490659774259957)
(0.65, 17.457883141297863)
};
\addlegendentry{NOCAS}
\addplot+ [magenta, very thick]coordinates {
(0.05, 17.56021825315208)
(0.15, 18.710636483818085)
(0.25, 18.10020813858533)
(0.35, 18.203791389762042)
(0.45, 18.09431579120433)
(0.55, 18.327639780391873)
(0.65, 18.118130687749513)
};
\addlegendentry{CorrectedSector}
\addplot+ [pink, very thick]coordinates {
(0.05, 18.472468676156033)
(0.15, 18.89587215362339)
(0.25, 19.104911179938654)
(0.35, 18.82439109432862)
(0.45, 19.217263041318887)
(0.55, 19.4966173817991)
(0.65, 19.265259490126)
};
\addlegendentry{CorrectedClosest}
\addplot+ [blue, very thick]coordinates {
(0.05, 20.807661865095692)
(0.15, 19.74613874657924)
(0.25, 19.715487469645783)
(0.35, 20.04037582105402)
(0.45, 19.990625418523223)
(0.55, 19.79548527042725)
(0.65, 20.133800487409918)
};
\addlegendentry{VICASMulti}
\addplot+ [red, very thick]coordinates {
(0.05, 20.021533590113236)
(0.15, 18.71992251079674)
(0.25, 18.62047163576516)
(0.35, 18.12306464697388)
(0.45, 18.517690307607726)
(0.55, 18.314338089550812)
(0.65, 18.440528819535395)
};
\addlegendentry{VICASClosest}
\legend{};
\end{axis}

\end{tikzpicture}
\end{figure}


==> atms2019_li/pics/pareto.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {3.3in}, legend style = {{at={(0.99, 0.99)}, anchor=north east}}, ylabel = {NMAC / Flight Hour ($\times 10^{-3}$)}, ymax = {90}, xlabel = {Route Length Ratio}, y tick label style={/pgf/number format/fixed}, x tick label style={/pgf/number format/fixed}, width = {3.5in}]\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=black}] coordinates {
(1.055, 29.69)
};
\addlegendentry{No CAS}
\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=red}] coordinates {
(1.15, 10.9)
};
\addlegendentry{VICASClosest}
\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=blue}] coordinates {
(1.237, 5.51)
};
\addlegendentry{VICASMulti}
\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=magenta}] coordinates {
(1.085, 10.27)
};
\addlegendentry{correctedSector}
\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=pink}] coordinates {
(1.086, 10.7)
};
\addlegendentry{correctedClosest}
\addplot+ [mark = {none}, very thick, color=blue]coordinates {
(1.055, 29.69)
(1.085, 10.27)
(1.237, 5.51)
};
\addlegendentry{Taking-off Rate = 20 (1/km$^2$-hr)}
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=black}] coordinates {
(1.055, 58.58)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=red}] coordinates {
(1.316, 18.72)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=blue}] coordinates {
(2.936, 10.55)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=magenta}] coordinates {
(1.155, 15.86)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=pink}] coordinates {
(1.201, 13.51)
};
\addplot+ [mark = {none}, very thick, color=red]coordinates {
(1.055, 58.58)
(1.155, 15.86)
(1.201, 13.51)
(2.936, 10.55)
};
\addlegendentry{Taking-off Rate = 40 (1/km$^2$-hr)}
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=black}] coordinates {
(1.055, 85.88)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=red}] coordinates {
(1.356, 31.89)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=blue}] coordinates {
(7.686, 92.32)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=magenta}] coordinates {
(1.282, 24.29)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=pink}] coordinates {
(1.422, 17.44)
};
\addplot+ [mark = {none}, very thick, color=green]coordinates {
(1.055, 85.88)
(1.282, 24.29)
(1.422, 17.44)
(7.686, 92.32)
};
\addlegendentry{Taking-off Rate = 60 (1/km$^2$-hr)}
\end{axis}

\end{tikzpicture}
\caption{Trade-off between safety and efficiency.}
\label{fig:pareto}
\end{figure}


==> atms2019_li/pics/pareto_spawn.tex <==

\begin{figure}
\begin{tikzpicture}[]
\small
\begin{axis}[height = {2.2in}, legend style = {{at={(1.3, 0.93)}, anchor=north east}}, ylabel = {NMAC / Flight Hour ($\times 10^{-3}$)}, xmin = {0.92}, xmax = {2.4}, ymax = {33}, xlabel = {Normalized Route Length}, y tick label style={/pgf/number format/fixed}, x tick label style={/pgf/number format/fixed}, width = {2.8in}]\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=black}] coordinates {
(1.0, 57.57)
};
\addlegendentry{No CAS}
\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=red}] coordinates {
(1.248, 16.25)
};
\addlegendentry{VICASClosest}
\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=blue}] coordinates {
(3.088, 8.18)
};
\addlegendentry{VICASMulti}
\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=magenta}] coordinates {
(1.419, 6.45)
};
\addlegendentry{CorrectedSector}
\addplot+[draw=none, mark size = {3}, white,mark=*,mark options={fill=pink}] coordinates {
(1.435, 5.11)
};
\addlegendentry{CorrectedClosest}
\addplot+ [mark = {none}, very thick, color=red]coordinates {
(1.0, 30.16)
(1.135, 8.35)
(1.181, 5.82)
(1.208, 4.9)
};
\addlegendentry{Take-off Rate = 20}
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=black}] coordinates {
(1.0, 30.16)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=red}] coordinates {
(1.135, 8.35)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=blue}] coordinates {
(1.214, 5.35)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=magenta}] coordinates {
(1.181, 5.82)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=pink}] coordinates {
(1.208, 4.9)
};
\addplot+ [mark = {none}, very thick, color=blue]coordinates {
(1.0, 57.57)
(1.248, 16.25)
(1.435, 5.11)
(3.088, 8.18)
};
\addlegendentry{Take-off Rate = 40}
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=black}] coordinates {
(1.0, 85.52)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=red}] coordinates {
(1.303, 28.97)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=blue}] coordinates {
(7.686, 92.32)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=magenta}] coordinates {
(1.556, 17.85)
};
\addplot+[draw=none, mark size = {3}, forget plot,white,mark=*,mark options={fill=pink}] coordinates {
(1.623, 17.42)
};
\addplot+ [mark = {none}, very thick, color=green]coordinates {
(1.0, 85.52)
(1.303, 28.97)
(1.556, 17.85)
(1.623, 17.42)
(7.686, 92.32)
};
\addlegendentry{Take-off Rate = 60}
\end{axis}

\end{tikzpicture}

\caption{Pareto frontiers between safety and efficiency. The unit for take-off rates is flight / km$^2$-hr.}
\label{fig:pareto_takeoffrates}

\end{figure}


==> atms2019_li/pics/resolveNMAC.tex <==


\begin{figure}
\begin{tikzpicture}[]
\small
\begin{axis}[height = {2.4in}, legend style = {{at={(0.01, 0.99)}, anchor=north west}}, ylabel = {Probability of NMAC}, xlabel = {Number of Aircraft}, width = {3.0in}, ymax=0.032,ymin=-0.001,
xticklabels={},
extra x ticks={2,3,4,5,6,7},
extra x tick labels={2,3,4,5,6,7}]
% y tick label style={/pgf/number format/.cd,
%           				scaled y ticks = false,
%           				set thousands separator={},fixed},]
% \addplot+ [mark = {*}, color=black,very thick,mark options={fill=black}]coordinates {
% (1.0, 0.938)
% (2.0, 0.826)
% (3.0, 0.667)
% (4.0, 0.523)
% (5.0, 0.379)
% (6.0, 0.272)
% };
% \addlegendentry{No CAS}
\addplot+ [mark=none, color=magenta,very thick,mark options={fill=magenta}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 0.00050 0 0 0.00050 0.00050
3.0 0.00200 0 0 0.00100 0.00100
4.0 0.00380 0 0 0.00158 0.001528
5.0 0.00620 0 0 0.00228 0.00228
6.0 0.01600 0 0 0.00307 0.00307
7.0 0.02600 0 0 0.00325 0.00325
};
\addlegendentry{correctedSector}
\addplot+ [mark = none, color=pink,very thick,mark options={fill=pink}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 0.0 0 0 0 0
3.0 0.0 0 0 0 0
4.0 0.001 0 0 0.00070 0.00070
5.0 0.002 0 0 0.00100 0.00100
6.0 0.006 0 0 0.00173 0.00173
7.0 0.0115 0 0 0.00246 0.00246
};
\addlegendentry{correctedClosest}
\addplot+ [mark=none, color=blue,very thick,mark options={fill=blue}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 0.00200 0 0 0.00100 0.00100
3.0 0.00800 0 0 0.00199 0.00199
4.0 0.00950 0 0 0.00205 0.00205
5.0 0.01450 0 0 0.00267 0.00267
6.0 0.02150 0 0 0.00324 0.00324
7.0 0.02500 0 0 0.00349 0.00349
};
\addlegendentry{VICASMulti}
\addplot+ [mark=none, color=red,very thick,mark options={fill=red}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 0.00300 0 0 0.00122 0.00122
3.0 0.02700 0 0 0.00363 0.00363
4.0 0.13600 0 0 0.00767 0.00767
5.0 0.28775 0 0 0.01018 0.01018
6.0 0.48200 0 0 0.01127 0.01127
7.0 0.69200 0 0 0.01096 0.01096
};
\addlegendentry{VICASClosest}
\legend{};
\end{axis}

\end{tikzpicture}
\caption{Probability of NMAC when resolving conflicts with different number of aircraft.}
\label{fig:resolve_nmac}
\end{figure}


==> atms2019_li/pics/resolveTime.tex <==


\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {2.4in}, legend style = {{at={(0.01, 0.99)}, anchor=north west}}, ylabel = {Timeout Rate}, xlabel = {Number of Intruders}, width = {3.2in} ]
% \addplot+ [mark = {*}, color=black,very thick,mark options={fill=black}]coordinates {
% (1.0, 0.938)
% (2.0, 0.826)
% (3.0, 0.667)
% (4.0, 0.523)
% (5.0, 0.379)
% (6.0, 0.272)
% };
% \addlegendentry{No CAS}
\addplot+ [mark = {*}, color=magenta,very thick,mark options={fill=magenta}]coordinates {
(1.0, 0.0044)
(2.0, 0.0156)
(3.0, 0.0198)
(4.0, 0.0359)
(5.0, 0.065)
(6.0, 0.0955)
};
\addlegendentry{correctedSector}
\addplot+ [mark = {*}, color=pink,very thick,mark options={fill=pink}]coordinates {
(1.0, 0.0022)
(2.0, 0.0102)
(3.0, 0.0209)
(4.0, 0.0347)
(5.0, 0.0471)
(6.0, 0.0653)
};
\addlegendentry{correctedClosest}
\addplot+ [mark = {*}, color=blue,very thick,mark options={fill=blue}]coordinates {
(1.0, 0.026)
(2.0, 0.0745)
(3.0, 0.1354)
(4.0, 0.2023)
(5.0, 0.268)
(6.0, 0.325)
};
\addlegendentry{VICASMulti}
\addplot+ [mark = {*}, color=red,very thick,mark options={fill=red}]coordinates {
(1.0, 0.027)
(2.0, 0.066)
(3.0, 0.112)
(4.0, 0.168)
(5.0, 0.2377)
(6.0, 0.2963)
};
\addlegendentry{VICASClosest}
\end{axis}

\end{tikzpicture}
\caption{Timeout rates when resolving conflicts with different number of intruders.}
\label{fig:resolve_time}
\end{figure}


==> atms2019_li/pics/resolvedRatio.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {2.4in}, legend style = {{at={(0.01, 0.01)}, anchor=south west}}, ylabel = {Resolution Success Rate}, xlabel = {Number of Intruders}, width = {3.2in}, ymax=1.01,ymin=0.5 ]
% \addplot+ [mark = {*}, color=black,very thick,mark options={fill=black}]coordinates {
% (1.0, 0.938)
% (2.0, 0.826)
% (3.0, 0.667)
% (4.0, 0.523)
% (5.0, 0.379)
% (6.0, 0.272)
% };
% \addlegendentry{No CAS}
\addplot+ [mark = {*}, color=magenta,very thick,mark options={fill=magenta}]coordinates {
(1.0, 0.993)
(2.0, 0.973)
(3.0, 0.953)
(4.0, 0.918)
(5.0, 0.871)
(6.0, 0.823)
};
\addlegendentry{correctedSector}
\addplot+ [mark = {*}, color=pink,very thick,mark options={fill=pink}]coordinates {
(1.0, 0.995)
(2.0, 0.976)
(3.0, 0.953)
(4.0, 0.933)
(5.0, 0.898)
(6.0, 0.859)
};
\addlegendentry{correctedClosest}
\addplot+ [mark = {*}, color=blue,very thick,mark options={fill=blue}]coordinates {
(1.0, 0.972)
(2.0, 0.917)
(3.0, 0.845)
(4.0, 0.759)
(5.0, 0.654)
(6.0, 0.538)
};
\addlegendentry{VICASMulti}
\addplot+ [mark = {*}, color=red,very thick,mark options={fill=red}]coordinates {
(1.0, 0.969)
(2.0, 0.92)
(3.0, 0.858)
(4.0, 0.782)
(5.0, 0.686)
(6.0, 0.585)
};
\addlegendentry{VICASClosest}
\end{axis}

\end{tikzpicture}
\caption{The ratio of successfully resolved conflicts before timeout for different number of intruders.}
\label{fig:resolve_ratio}
\end{figure}


==> atms2019_li/pics/safety1.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {2.5in}, legend style = {{at={(0.01, 0.99)}, anchor=north west}}, ylabel = {Mean NMACs / Flight Hour}, xmin = {0}, xlabel = {Spawn Rate (1/km$^2$-hr)}, yticklabel style={/pgf/number format/fixed}, ymin = {0}, width = {3.2in}]\addplot+ [mark = {*}, mark options={fill=black}, color=black, very thick]coordinates {
(5.0, 0.010387836103030375)
(20.0, 0.029685089692219252)
(40.0, 0.05858376834464593)
(60.0, 0.08587940129207713)
(80.0, 0.11511870117477872)
};
\addlegendentry{No CAS}
\addplot+ [mark = {*}, mark options={fill=red}, color=red, very thick]coordinates {
(5.0, 0.006095934318398095)
(20.0, 0.010901012144745129)
(40.0, 0.018721953487342402)
(60.0, 0.03188606350826778)
(80.0, 0.049750899485138875)
};
\addlegendentry{VICASClosest}
\addplot+ [mark = {*}, mark options={fill=blue}, color=blue, very thick]coordinates {
(5.0, 0.0043141354932947846)
(20.0, 0.004013883507331954)
(30.0, 0.0028524672361073004)
(40.0, 0.006014216482076924)
(45.0, 0.053946308339352954)
(50.0, 0.09231668446788481)
};
\addlegendentry{VICASMulti}
\addplot+ [mark = {*}, mark options={fill=magenta}, color=magenta, very thick]coordinates {
(5.0, 0.006445040767062908)
(20.0, 0.01027300546263825)
(40.0, 0.01586090856982231)
(60.0, 0.02429342063218151)
(80.0, 0.03714616436914659)
};
\addlegendentry{correctedSector}
\addplot+ [mark = {*}, mark options={fill=pink}, color=pink, very thick]coordinates {
(5.0, 0.005965079829635164)
(20.0, 0.010699600607194966)
(40.0, 0.013505630608316414)
(60.0, 0.017435204412362525)
(80.0, 0.03011318530906771)
};
\addlegendentry{correctedClosest}
\legend{};
\end{axis}

\end{tikzpicture}
\end{figure}


==> atms2019_li/pics/safety2.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {2.5in}, legend style = {{at={(1.05, 0.3)}, anchor=north west}}, ylabel = {Mean NMACs / Flight Hour}, xmin = {0}, xlabel = {Final Airspace Density (1/km$^2$)}, yticklabel style={/pgf/number format/fixed}, ymin = {0}, width = {3.2in}]\addplot+ [mark = {*}, color=black, mark options={fill=black}, very thick]coordinates {
(0.16666665600000044, 0.010387836103030375)
(0.6966666220800019, 0.029685089692219252)
(1.3433332473600033, 0.05858376834464593)
(1.8733332134400051, 0.08587940129207713)
(2.419999845120006, 0.11511870117477872)
(3.109999800960008, 0.14097558110801955)
};
\addlegendentry{No CAS}
\addplot+ [mark = {*}, color=red, mark options={fill=red}, very thick]coordinates {
(0.16333332288000044, 0.006095934318398095)
(0.7766666169600022, 0.010901012144745129)
(1.3933332441600037, 0.018721953487342402)
(2.253333189120006, 0.03188606350826778)
(3.2533331251200086, 0.049750899485138875)
(4.0099997433600105, 0.07061950386635499)
};
\addlegendentry{VICAS mid + Near}
\addplot+ [mark = {*}, color=blue, mark options={fill=blue}, very thick]coordinates {
(0.20999998656000055, 0.0043141354932947846)
(0.8333332800000023, 0.004013883507331954)
(1.1766665913600034, 0.0028524672361073004)
(2.0399998694400057, 0.0027152942936694096)
(7.1499995424000184, 0.006014216482076924)
(21.29999863680006, 0.053946308339352954)
(27.059998268160072, 0.09231668446788481)
};
\addlegendentry{VICAS mid + Multi}
\addplot+ [mark = {*}, color=magenta, mark options={fill=magenta}, very thick]coordinates {
(0.14999999040000042, 0.006445040767062908)
(0.6799999564800018, 0.01027300546263825)
(1.2966665836800033, 0.01586090856982231)
(2.226666524160006, 0.02429342063218151)
(3.0766664697600086, 0.03714616436914659)
(4.189999731840011, 0.055596297131515045)
};
\addlegendentry{VICAS mid + Corr}
\addplot+ [mark = {*}, color=pink, mark options={fill=pink}, very thick]coordinates {
(0.12666665856000034, 0.005965079829635164)
(0.6066666278400016, 0.010699600607194966)
(1.2933332505600035, 0.013505630608316414)
(2.313333185280006, 0.017435204412362525)
(3.67333309824001, 0.03011318530906771)
(5.009999679360013, 0.04845974617623205)
};
\addlegendentry{VICAS mid + Corr2}
\legend{};
\end{axis}

\end{tikzpicture}
\end{figure}


==> atms2019_li/pics/safety3.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}
% \pgfplotsset{every axis legend/.append style={%
% cells={anchor=west}}
% }
% \usepgfplotslibrary{polar}
% \usetikzlibrary{arrows}
% \tikzset{>=stealth'}

\begin{figure}
\begin{tikzpicture}[]
\begin{axis}[height = {2.5in}, legend style = {{at={(1.05, 0.3)}, anchor=north west}}, ylabel = {Mean NMACs / Operation}, xmin = {0}, ymode = {log}, xlabel = {Final Airspace Density (1/km$^2$)}, yticklabel style={/pgf/number format/fixed}, xmode = {log}, ymin = {0}, width = {3.2in}]\addplot+ [mark = {*}, color=black, mark options={fill=black}, very thick]coordinates {
(0.16666665600000044, 1.1080402010050252)
(0.6966666220800019, 3.2428955677698514)
(1.3433332473600033, 6.423973880597015)
(1.8733332134400051, 9.395637143878888)
(2.419999845120006, 12.53598675261695)
(3.109999800960008, 15.22551460028722)
};
\addlegendentry{No CAS}
\addplot+ [mark = {*}, color=red, mark options={fill=red}, very thick]coordinates {
(0.16333332288000044, 0.6567996567996568)
(0.7766666169600022, 1.2565451011775466)
(1.3933332441600037, 2.4851013811342932)
(2.253333189120006, 4.38149145028499)
(3.2533331251200086, 6.897423748889548)
(4.0099997433600105, 9.950764249321463)
};
\addlegendentry{VICAS mid + Near}
\addplot+ [mark = {*}, color=blue, mark options={fill=blue}, very thick]coordinates {
(0.20999998656000055, 0.47329192546583854)
(0.8333332800000023, 0.504631217838765)
(1.1766665913600034, 0.454652717690553)
(2.0399998694400057, 0.5046230680974556)
(7.1499995424000184, 1.9945444946324866)
(21.29999863680006, 43.8046743697479)
(27.059998268160072, 96.16191334883501)
};
\addlegendentry{VICAS mid + Multi}
\addplot+ [mark = {*}, color=magenta, mark options={fill=magenta}, very thick]coordinates {
(0.14999999040000042, 0.6960616438356164)
(0.6799999564800018, 1.122639336711193)
(1.2966665836800033, 1.8507645616902069)
(2.226666524160006, 3.1507190265486726)
(3.0766664697600086, 5.270220533673681)
(4.189999731840011, 8.231644359464628)
};
\addlegendentry{VICAS mid + Corr}
\addplot+ [mark = {*}, color=pink, mark options={fill=pink}, very thick]coordinates {
(0.12666665856000034, 0.6533108393083088)
(0.6066666278400016, 1.1808992680376438)
(1.2933332505600035, 1.6398685523150052)
(2.313333185280006, 2.504181789490295)
(3.67333309824001, 4.977035117505138)
(5.009999679360013, 8.546068068019641)
};
\addlegendentry{VICAS mid + Corr2}
\legend{};
\end{axis}

\end{tikzpicture}
\end{figure}


==> atms2019_li/pics/sens_plot.tex <==

\begin{figure}
\begin{tikzpicture}[]
\small
\begin{axis}[height = {2.5in}, legend style = {{at={(0.01, 0.99)}, anchor=north west}}, ylabel = {Alert Frequency}, xlabel = {Number of Intruders}, width = {3.0in}, ymin=0,
xticklabels={},
extra x ticks={1,2,3,4,5,6,7,8},
extra x tick labels={1,2,3,4,5,6,7,8}
]
\addplot+ [mark = {*}, color=magenta,very thick,mark options={fill=magenta}]coordinates {
(1.0, 0.0881)
(2.0, 0.1668)
(3.0, 0.2289)
(4.0, 0.2716)
(5.0, 0.3247)
(6.0, 0.35)
(7.0, 0.3747)
(8.0, 0.4031)
};
\addlegendentry{CorrectedSector}
\addplot+ [mark = {*}, color=pink,very thick,mark options={fill=pink}]coordinates {
(1.0, 0.0847)
(2.0, 0.1683)
(3.0, 0.2408)
(4.0, 0.291)
(5.0, 0.3409)
(6.0, 0.3682)
(7.0, 0.3974)
(8.0, 0.4257)
};
\addlegendentry{CorrectedClosest}
\addplot+ [mark = {*}, color=blue,very thick,mark options={fill=blue}]coordinates {
(1.0, 0.1588)
(2.0, 0.2926)
(3.0, 0.3948)
(4.0, 0.4768)
(5.0, 0.5522)
(6.0, 0.6126)
(7.0, 0.6479)
(8.0, 0.6853)
};
\addlegendentry{VICASMulti}
\addplot+ [mark = {*}, color=red,very thick,mark options={fill=red}]coordinates {
(1.0, 0.1652)
(2.0, 0.2152)
(3.0, 0.2595)
(4.0, 0.2882)
(5.0, 0.3172)
(6.0, 0.3404)
(7.0, 0.3584)
(8.0, 0.3788)
};
\addlegendentry{VICASClosest}
\end{axis}

\end{tikzpicture}
\caption{The probability of CAS issuing Non-COC advisories for different numbers of intruders.}
\label{fig:sensitivity}
\end{figure}


==> atms2019_li/pics/slices.tex <==
\begin{figure*}[t]
        \centering
        \small
        % \includegraphics[width=\textwidth]{atms2019_li/pics/policyslices.pdf}
        % \includegraphics[width=\textwidth]{atms2019_li/pics/temp.pdf}
    \begin{tikzpicture}[]
        \node[] () at (0.05,4.5) {\includegraphics[scale=0.58]{atms2019_li/pics/slices_component/correctedSectorPolicySlice_farther.pdf}};
        \node[] () at (0.05,0) {\includegraphics[scale=0.58]{atms2019_li/pics/slices_component/correctedSectorPolicySlice_closer.pdf}};
        \node[] () at (4.6,4.5) {\includegraphics[scale=0.58]{atms2019_li/pics/slices_component/correctedClosestPolicySlice_farther.pdf}};
        \node[] () at (4.6,0) {\includegraphics[scale=0.58]{atms2019_li/pics/slices_component/correctedClosestPolicySlice_closer.pdf}};
        \node[] () at (8.65,4.5) {\includegraphics[scale=0.58]{atms2019_li/pics/slices_component/VICASClosestPolicySlice_farther.pdf}};
        \node[] () at (8.65,0) {\includegraphics[scale=0.58]{atms2019_li/pics/slices_component/VICASClosestPolicySlice_closer.pdf}};
        \node[] () at (12.7,4.5) {\includegraphics[scale=0.58]{atms2019_li/pics/slices_component/VICASMultiPolicySlice_farther.pdf}};
        \node[] () at (12.7,0) {\includegraphics[scale=0.58]{atms2019_li/pics/slices_component/VICASMultiPolicySlice_closer.pdf}};
        
        \node[] () at (-1.4,-2.65) {\includegraphics[scale=0.25]{atms2019_li/pics/slices_component/nmac_range.png}};
        \node[] () at (0.0,-2.7) {\small NMAC Range};
        \node[] () at (1.6,-2.68) {\includegraphics[scale=0.25]{atms2019_li/pics/slices_component/sensing_range.png}};
        \node[] () at (3.0,-2.7) {\small Sensing Range};
        \node[] () at (4.5,-2.68) {\includegraphics[scale=0.25]{atms2019_li/pics/slices_component/ownship.png}};
        \node[] () at (5.35,-2.7) {\small Ownship};
        \node[] () at (6.5,-2.70) {\includegraphics[scale=0.25]{atms2019_li/pics/slices_component/free_intruder.png}};
        \node[] () at (7.6,-2.7) {\small Free Intruder};
        \node[] () at (9.0,-2.70) {\includegraphics[scale=0.25]{atms2019_li/pics/slices_component/fixed_intruder1.png}};
        \node[] () at (10.35,-2.7) {\small Fixed Intruder 1};
        \node[] () at (12,-2.70) {\includegraphics[scale=0.25]{atms2019_li/pics/slices_component/fixed_intruder2.png}};
        \node[] () at (13.35,-2.7) {\small Fixed Intruder 2};
        
        \node[] () at (0.0,-3.3) {Advisories: };
        \node[] () at (1.2,-3.32) {\includegraphics[scale=0.50]{atms2019_li/pics/slices_component/SR.png}};
        \node[] () at (2.3,-3.33) {\small SR ($-10^\circ$/s)};
        \node[] () at (3.7,-3.32) {\includegraphics[scale=0.50]{atms2019_li/pics/slices_component/WR.png}};
        \node[] () at (4.8,-3.33) {\small WR ($-5^\circ$/s)};
        \node[] () at (6.1,-3.32) {\includegraphics[scale=0.50]{atms2019_li/pics/slices_component/COC.png}};
        \node[] () at (6.75,-3.33) {\small COC};
        \node[] () at (7.6,-3.32) {\includegraphics[scale=0.50]{atms2019_li/pics/slices_component/WL.png}};
        \node[] () at (8.7,-3.33) {\small WL ($+5^\circ$/s)};
        \node[] () at (10.1,-3.32) {\includegraphics[scale=0.50]{atms2019_li/pics/slices_component/SL.png}};
        \node[] () at (11.2,-3.33) {\small SL ($+10^\circ$/s)};
        
    \end{tikzpicture}
    \caption{Sample policy slice visualization of different CAS for a four-aircraft encounter scenario. The position and heading of the fixed intruders are fixed. The free intruder can move to anywhere on the plane of encounter with its heading fixed. The fixed intruder 1 is at (\SI{600}{\meter}, \SI{600}{\meter}). For the first row of the policy slices, the fixed intruder 2 is at (\SI{600}{\meter}, \SI{-450}{\meter}). For the second row of the policy slices, the fixed intruder 2 is at (\SI{450}{\meter}, \SI{-450}{\meter}).}
    \label{fig:slices}
\end{figure*}

==> atms2019_li/pics/state_closest.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[]
        \draw[black,thick,dashed] (0, 0) circle (2);
        \node[aircraft top,fill=black,minimum width=0.4cm, rotate=30] (ownship) at (0,0) {};
        \node[aircraft top,fill=red,minimum width=0.4cm, rotate=225] (int11)   at (0.8,0.8) {};
        \node[aircraft top,fill=green,minimum width=0.4cm, rotate=200] (int12)   at (0.8,1.6) {};
        \node[aircraft top,fill=green,minimum width=0.4cm, rotate=275] (int13)   at (-0.24,1.76) {};
        \node[aircraft top,fill=green,minimum width=0.4cm, rotate=0] (int21)   at (-1.6, 0.16) {};
        \node[aircraft top,fill=red,minimum width=0.4cm, rotate=15] (int41)   at (1.2,-0.24) {};
        \node[aircraft top,fill=red,minimum width=0.4cm, rotate=155] (int42)   at (1.28,-0.8) {};
        \node[aircraft top,fill=red,minimum width=0.4cm, rotate=15] (int31)   at (-0.8,-0.8) {};
        % legends:
        \node[aircraft top,fill=black,minimum width=0.4cm] () at (3,2.2) {};
        \node[] () at (4,2.2) {Ownship};
        \node[aircraft top,fill=red,minimum width=0.4cm] () at (3,1.2) {};
        \node[] () at (4.7,1.2) {\begin{tabular}{l} Intruders included \\ in the state \end{tabular}};
        \node[aircraft top,fill=green,minimum width=0.4cm] () at (3,0.2) {};
        \node[] () at (4.7,0.2) {\begin{tabular}{l} Intruders excluded \\ from the state \end{tabular}};
        \draw[black,thick,dashed] (2.7, -0.8) -- (3.3, -0.8);
        \node[] () at (4.5, -0.8) {\begin{tabular}{l} Sensing range \\ of the ownship \end{tabular}};
        \draw[blue!50,thick,dashed] (2.7, -1.8) -- (3.3, -1.8);
        \node[] () at (4.6, -1.8) {\begin{tabular}{l} Sector division \\ boundaries \end{tabular}};
    \end{tikzpicture}
    \caption{Getting the state from four closest intruders.}
    \label{fig:closest}
\end{figure}

==> atms2019_li/pics/state_sections.tex <==
\begin{figure}[t]
    \centering
    \small
    \begin{tikzpicture}[]
        \draw[black,thick,dashed] (0, 0) circle (2);
        \draw[blue!50,thick,dashed] (1.734, 1) -- (-1.734, -1);
        \draw[blue!50,thick,dashed] (-1, 1.734) -- (1, -1.734);
        \node[aircraft top,fill=black,minimum width=0.4cm, rotate=30] (ownship) at (0,0) {};
        \node[aircraft top,fill=red,minimum width=0.4cm, rotate=225] (int11)   at (0.8,0.8) {};
        \node[aircraft top,fill=green,minimum width=0.4cm, rotate=200] (int12)   at (0.8,1.6) {};
        \node[aircraft top,fill=green,minimum width=0.4cm, rotate=275] (int13)   at (-0.24,1.76) {};
        \node[aircraft top,fill=red,minimum width=0.4cm, rotate=0] (int21)   at (-1.6, 0.16) {};
        \node[aircraft top,fill=red,minimum width=0.4cm, rotate=15] (int41)   at (1.2,-0.24) {};
        \node[aircraft top,fill=green,minimum width=0.4cm, rotate=155] (int42)   at (1.28,-0.8) {};
        \node[aircraft top,fill=red,minimum width=0.4cm, rotate=15] (int31)   at (-0.8,-0.8) {};
        \node[] (1)   at (0.129,0.483) {1};
        \node[] (2)   at (-0.483,0.129) {2};
        \node[] (3)   at (-0.129,-0.483) {3};
        \node[] (4)   at (0.483,-0.129) {4};
        % legends:
        \node[aircraft top,fill=black,minimum width=0.4cm] () at (3,2.2) {};
        \node[] () at (4,2.2) {Ownship};
        \node[aircraft top,fill=red,minimum width=0.4cm] () at (3,1.2) {};
        \node[] () at (4.7,1.2) {\begin{tabular}{l} Intruders included \\ in the state \end{tabular}};
        \node[aircraft top,fill=green,minimum width=0.4cm] () at (3,0.2) {};
        \node[] () at (4.7,0.2) {\begin{tabular}{l} Intruders excluded \\ from the state \end{tabular}};
        \draw[black,thick,dashed] (2.7, -0.8) -- (3.3, -0.8);
        \node[] () at (4.5, -0.8) {\begin{tabular}{l} Sensing range \\ of the ownship \end{tabular}};
        \draw[blue!50,thick,dashed] (2.7, -1.8) -- (3.3, -1.8);
        \node[] () at (4.6, -1.8) {\begin{tabular}{l} Sector division \\ boundaries \end{tabular}};
    \end{tikzpicture}
    \caption{The sensing area equally divided into four sectors. The state is represented by the closest intruder from each sector.}
    \label{fig:sections}
\end{figure}

==> atms2019_li/pics/trajSamples.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{figure*}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.3cm, vertical sep = 1.9cm, group size=3 by 2}]
\nextgroupplot [colorbar = {false}, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {y (m)}, title = {No CAS, $D_\mathrm{min} = $ 32.13 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          				scaled y ticks = false,
          				set thousands separator={},fixed},
					  x tick label style={/pgf/number format/.cd,
						scaled x ticks = false,
          				set thousands separator={},fixed},
          			  colormap/jet,
          			  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/sec)}}, width = {2.4in}]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0, 0.0) [10.0]
(-1900.0, 0.0) [0.0]
(-1850.0, 0.0) [0.0]
(-1800.0, 0.0) [0.0]
(-1750.0, 0.0) [0.0]
(-1700.0, 0.0) [0.0]
(-1650.0, 0.0) [0.0]
(-1600.0, 0.0) [0.0]
(-1550.0, 0.0) [0.0]
(-1500.0, 0.0) [0.0]
(-1450.0, 0.0) [0.0]
(-1400.0, 0.0) [0.0]
(-1350.0, 0.0) [0.0]
(-1300.0, 0.0) [0.0]
(-1250.0, 0.0) [0.0]
(-1200.0, 0.0) [0.0]
(-1150.0, 0.0) [0.0]
(-1100.0, 0.0) [0.0]
(-1050.0, 0.0) [0.0]
(-1000.0, 0.0) [0.0]
(-950.0, 0.0) [0.0]
(-900.0, 0.0) [0.0]
(-850.0, 0.0) [0.0]
(-800.0, 0.0) [0.0]
(-750.0, 0.0) [0.0]
(-700.0, 0.0) [0.0]
(-650.0, 0.0) [0.0]
(-600.0, 0.0) [0.0]
(-550.0, 0.0) [0.0]
(-500.0, 0.0) [0.0]
(-450.0, 0.0) [0.0]
(-400.0, 0.0) [0.0]
(-350.0, 0.0) [0.0]
(-300.0, 0.0) [0.0]
(-250.0, 0.0) [0.0]
(-200.0, 0.0) [0.0]
(-150.0, 0.0) [0.0]
(-100.0, 0.0) [0.0]
(-50.0, 0.0) [0.0]
(0.0, 0.0) [0.0]
(50.0, 0.0) [0.0]
(100.0, 0.0) [0.0]
(150.0, 0.0) [0.0]
(200.0, 0.0) [0.0]
(250.0, 0.0) [0.0]
(300.0, 0.0) [0.0]
(350.0, 0.0) [0.0]
(400.0, 0.0) [0.0]
(450.0, 0.0) [0.0]
(500.0, 0.0) [0.0]
(550.0, 0.0) [0.0]
(600.0, 0.0) [0.0]
(650.0, 0.0) [0.0]
(700.0, 0.0) [0.0]
(750.0, 0.0) [0.0]
(800.0, 0.0) [0.0]
(850.0, 0.0) [0.0]
(900.0, 0.0) [0.0]
(950.0, 0.0) [0.0]
(1000.0, 0.0) [0.0]
(1050.0, 0.0) [0.0]
(1100.0, 0.0) [0.0]
(1150.0, 0.0) [0.0]
(1200.0, 0.0) [0.0]
(1250.0, 0.0) [0.0]
(1300.0, 0.0) [0.0]
(1350.0, 0.0) [0.0]
(1400.0, 0.0) [0.0]
(1450.0, 0.0) [0.0]
(1500.0, 0.0) [0.0]
(1550.0, 0.0) [0.0]
(1600.0, 0.0) [0.0]
(1650.0, 0.0) [0.0]
(1700.0, 0.0) [0.0]
(1750.0, 0.0) [0.0]
(1800.0, 0.0) [0.0]
(1850.0, 0.0) [0.0]
(1900.0, 0.0) [0.0]
(1950.0, 0.0) [-10.0]
};
\addlegendentry{Action = COC}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.0, 0.0)
(-250.0, 0.0)
(-200.0, 0.0)
(-150.0, 0.0)
(-100.0, 0.0)
(-50.0, 0.0)
(0.0, 0.0)
(50.0, 0.0)
(100.0, 0.0)
(150.0, 0.0)
(200.0, 0.0)
(250.0, 0.0)
(300.0, 0.0)
(350.0, 0.0)
(400.0, 0.0)
(450.0, 0.0)
(500.0, 0.0)
(550.0, 0.0)
(600.0, 0.0)
(650.0, 0.0)
(700.0, 0.0)
(750.0, 0.0)
(800.0, 0.0)
(850.0, 0.0)
(900.0, 0.0)
(950.0, 0.0)
(1000.0, 0.0)
(1050.0, 0.0)
(1100.0, 0.0)
(1150.0, 0.0)
(1200.0, 0.0)
(1250.0, 0.0)
(1300.0, 0.0)
(1350.0, 0.0)
(1400.0, 0.0)
(1450.0, 0.0)
(1500.0, 0.0)
(1550.0, 0.0)
(1600.0, 0.0)
(1650.0, 0.0)
(1700.0, 0.0)
(1750.0, 0.0)
(1800.0, 0.0)
(1850.0, 0.0)
(1900.0, 0.0)
(1950.0, 0.0)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-185.1475752663232, 719.075755100291) [0.0]
(-153.807097391951, 680.117130296456) [0.0]
(-122.46661951757879, 641.1585054926211) [0.0]
(-91.12614164320658, 602.1998806887862) [0.0]
(-59.78566376883437, 563.2412558849512) [0.0]
(-28.445185894462156, 524.2826310811163) [0.0]
(2.8952919799100236, 485.3240062772813) [0.0]
(34.2357698542822, 446.3653814734463) [0.0]
(65.57624772865441, 407.4067566696113) [0.0]
(96.91672560302659, 368.4481318657763) [0.0]
(128.25720347739878, 329.4895070619413) [0.0]
(159.59768135177094, 290.5308822581063) [0.0]
(190.9381592261431, 251.57225745427132) [0.0]
(222.27863710051528, 212.61363265043633) [0.0]
(253.6191149748875, 173.65500784660136) [0.0]
(284.9595928492597, 134.6963830427664) [0.0]
(316.3000707236319, 95.7377582389314) [0.0]
(347.6405485980041, 56.77913343509643) [0.0]
(378.9810264723763, 17.82050863126146) [0.0]
(410.3215043467485, -21.13811617257351) [0.0]
(441.6619822211207, -60.09674097640848) [0.0]
(473.0024600954929, -99.05536578024348) [0.0]
(504.3429379698651, -138.01399058407847) [0.0]
(535.6834158442373, -176.97261538791344) [0.0]
(567.0238937186095, -215.9312401917484) [0.0]
(598.3643715929817, -254.8898649955834) [0.0]
(629.7048494673538, -293.8484897994184) [0.0]
(661.0453273417261, -332.8071146032534) [0.0]
(692.3858052160983, -371.7657394070884) [0.0]
(723.7262830904706, -410.7243642109234) [0.0]
(755.0667609648427, -449.6829890147584) [0.0]
(786.4072388392149, -488.6416138185934) [0.0]
(817.7477167135871, -527.6002386224284) [0.0]
(849.0881945879594, -566.5588634262633) [0.0]
(880.4286724623315, -605.5174882300984) [0.0]
(911.7691503367038, -644.4761130339333) [0.0]
(943.1096282110759, -683.4347378377684) [0.0]
(974.4501060854482, -722.3933626416033) [0.0]
(1005.7905839598204, -761.3519874454382) [0.0]
(1037.1310618341927, -800.3106122492733) [0.0]
(1068.471539708565, -839.2692370531083) [0.0]
(1099.8120175829372, -878.2278618569434) [0.0]
(1131.1524954573094, -917.1864866607784) [0.0]
(1162.4929733316817, -956.1451114646135) [0.0]
(1193.833451206054, -995.1037362684485) [0.0]
(1225.1739290804262, -1034.0623610722835) [0.0]
(1256.5144069547985, -1073.0209858761184) [0.0]
(1287.8548848291707, -1111.9796106799533) [0.0]
(1319.195362703543, -1150.9382354837883) [0.0]
(1350.5358405779152, -1189.8968602876232) [0.0]
(1381.8763184522873, -1228.8554850914581) [0.0]
(1413.2167963266593, -1267.814109895293) [0.0]
(1444.5572742010315, -1306.772734699128) [0.0]
(1475.8977520754038, -1345.731359502963) [0.0]
(1507.2382299497758, -1384.689984306798) [0.0]
(1538.5787078241478, -1423.6486091106328) [0.0]
(1569.9191856985199, -1462.6072339144678) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-28.445185894462156, 524.2826310811163)
(2.8952919799100236, 485.3240062772813)
(34.2357698542822, 446.3653814734463)
(65.57624772865441, 407.4067566696113)
(96.91672560302659, 368.4481318657763)
(128.25720347739878, 329.4895070619413)
(159.59768135177094, 290.5308822581063)
(190.9381592261431, 251.57225745427132)
(222.27863710051528, 212.61363265043633)
(253.6191149748875, 173.65500784660136)
(284.9595928492597, 134.6963830427664)
(316.3000707236319, 95.7377582389314)
(347.6405485980041, 56.77913343509643)
(378.9810264723763, 17.82050863126146)
(410.3215043467485, -21.13811617257351)
(441.6619822211207, -60.09674097640848)
(473.0024600954929, -99.05536578024348)
(504.3429379698651, -138.01399058407847)
(535.6834158442373, -176.97261538791344)
(567.0238937186095, -215.9312401917484)
(598.3643715929817, -254.8898649955834)
(629.7048494673538, -293.8484897994184)
(661.0453273417261, -332.8071146032534)
(692.3858052160983, -371.7657394070884)
(723.7262830904706, -410.7243642109234)
(755.0667609648427, -449.6829890147584)
(786.4072388392149, -488.6416138185934)
(817.7477167135871, -527.6002386224284)
(849.0881945879594, -566.5588634262633)
(880.4286724623315, -605.5174882300984)
(911.7691503367038, -644.4761130339333)
(943.1096282110759, -683.4347378377684)
(974.4501060854482, -722.3933626416033)
(1005.7905839598204, -761.3519874454382)
(1037.1310618341927, -800.3106122492733)
(1068.471539708565, -839.2692370531083)
(1099.8120175829372, -878.2278618569434)
(1131.1524954573094, -917.1864866607784)
(1162.4929733316817, -956.1451114646135)
(1193.833451206054, -995.1037362684485)
(1225.1739290804262, -1034.0623610722835)
(1256.5144069547985, -1073.0209858761184)
(1287.8548848291707, -1111.9796106799533)
(1319.195362703543, -1150.9382354837883)
(1350.5358405779152, -1189.8968602876232)
(1381.8763184522873, -1228.8554850914581)
(1413.2167963266593, -1267.814109895293)
(1444.5572742010315, -1306.772734699128)
(1475.8977520754038, -1345.731359502963)
(1507.2382299497758, -1384.689984306798)
(1538.5787078241478, -1423.6486091106328)
(1569.9191856985199, -1462.6072339144678)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(598.5606770201625, 672.6612978403575) [0.0]
(566.6770714301699, 634.1459022876464) [0.0]
(534.7934658401773, 595.6305067349354) [0.0]
(502.90986025018475, 557.1151111822243) [0.0]
(471.0262546601922, 518.5997156295132) [0.0]
(439.14264907019964, 480.08432007680216) [0.0]
(407.2590434802071, 441.56892452409113) [0.0]
(375.3754378902145, 403.0535289713801) [0.0]
(343.491832300222, 364.5381334186691) [0.0]
(311.6082267102294, 326.02273786595805) [0.0]
(279.72462112023686, 287.507342313247) [0.0]
(247.84101553024428, 248.99194676053597) [0.0]
(215.9574099402517, 210.4765512078249) [0.0]
(184.0738043502591, 171.96115565511386) [0.0]
(152.19019876026653, 133.4457601024028) [0.0]
(120.30659317027394, 94.93036454969175) [0.0]
(88.42298758028136, 56.4149689969807) [0.0]
(56.53938199028878, 17.89957344426965) [0.0]
(24.655776400296205, -20.6158221084414) [0.0]
(-7.227829189696372, -59.13121766115245) [0.0]
(-39.11143477968895, -97.6466132138635) [0.0]
(-70.99504036968153, -136.16200876657456) [0.0]
(-102.87864595967412, -174.6774043192856) [0.0]
(-134.7622515496667, -213.19279987199667) [0.0]
(-166.64585713965928, -251.70819542470772) [0.0]
(-198.52946272965187, -290.2235909774188) [0.0]
(-230.41306831964445, -328.7389865301298) [0.0]
(-262.29667390963704, -367.25438208284083) [0.0]
(-294.1802794996296, -405.76977763555186) [0.0]
(-326.06388508962215, -444.2851731882629) [0.0]
(-357.9474906796147, -482.8005687409739) [0.0]
(-389.83109626960726, -521.3159642936849) [0.0]
(-421.7147018595998, -559.831359846396) [0.0]
(-453.59830744959237, -598.3467553991071) [0.0]
(-485.4819130395849, -636.8621509518182) [0.0]
(-517.3655186295775, -675.3775465045293) [0.0]
(-549.2491242195701, -713.8929420572404) [0.0]
(-581.1327298095628, -752.4083376099514) [0.0]
(-613.0163353995554, -790.9237331626625) [0.0]
(-644.899940989548, -829.4391287153736) [0.0]
(-676.7835465795406, -867.9545242680847) [0.0]
(-708.6671521695332, -906.4699198207958) [0.0]
(-740.5507577595258, -944.9853153735069) [0.0]
(-772.4343633495184, -983.500710926218) [0.0]
(-804.317968939511, -1022.016106478929) [0.0]
(-836.2015745295037, -1060.53150203164) [0.0]
(-868.0851801194963, -1099.046897584351) [0.0]
(-899.9687857094889, -1137.562293137062) [0.0]
(-931.8523912994815, -1176.077688689773) [0.0]
(-963.735996889474, -1214.5930842424839) [0.0]
(-995.6196024794665, -1253.1084797951949) [0.0]
(-1027.503208069459, -1291.6238753479058) [0.0]
(-1059.3868136594517, -1330.139270900617) [0.0]
(-1091.2704192494443, -1368.6546664533282) [0.0]
(-1123.154024839437, -1407.1700620060394) [0.0]
(-1155.0376304294296, -1445.6854575587506) [0.0]
(-1186.9212360194222, -1484.2008531114618) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(247.84101553024428, 248.99194676053597)
(215.9574099402517, 210.4765512078249)
(184.0738043502591, 171.96115565511386)
(152.19019876026653, 133.4457601024028)
(120.30659317027394, 94.93036454969175)
(88.42298758028136, 56.4149689969807)
(56.53938199028878, 17.89957344426965)
(24.655776400296205, -20.6158221084414)
(-7.227829189696372, -59.13121766115245)
(-39.11143477968895, -97.6466132138635)
(-70.99504036968153, -136.16200876657456)
(-102.87864595967412, -174.6774043192856)
(-134.7622515496667, -213.19279987199667)
(-166.64585713965928, -251.70819542470772)
(-198.52946272965187, -290.2235909774188)
(-230.41306831964445, -328.7389865301298)
(-262.29667390963704, -367.25438208284083)
(-294.1802794996296, -405.76977763555186)
(-326.06388508962215, -444.2851731882629)
(-357.9474906796147, -482.8005687409739)
(-389.83109626960726, -521.3159642936849)
(-421.7147018595998, -559.831359846396)
(-453.59830744959237, -598.3467553991071)
(-485.4819130395849, -636.8621509518182)
(-517.3655186295775, -675.3775465045293)
(-549.2491242195701, -713.8929420572404)
(-581.1327298095628, -752.4083376099514)
(-613.0163353995554, -790.9237331626625)
(-644.899940989548, -829.4391287153736)
(-676.7835465795406, -867.9545242680847)
(-708.6671521695332, -906.4699198207958)
(-740.5507577595258, -944.9853153735069)
(-772.4343633495184, -983.500710926218)
(-804.317968939511, -1022.016106478929)
(-836.2015745295037, -1060.53150203164)
(-868.0851801194963, -1099.046897584351)
(-899.9687857094889, -1137.562293137062)
(-931.8523912994815, -1176.077688689773)
(-963.735996889474, -1214.5930842424839)
(-995.6196024794665, -1253.1084797951949)
(-1027.503208069459, -1291.6238753479058)
(-1059.3868136594517, -1330.139270900617)
(-1091.2704192494443, -1368.6546664533282)
(-1123.154024839437, -1407.1700620060394)
(-1155.0376304294296, -1445.6854575587506)
(-1186.9212360194222, -1484.2008531114618)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(0.0, 0.0)
(500.0, 0.0)
(1000.0, 0.0)
(1500.0, 0.0)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(253.6191149748875, 173.65500784660136)
(567.0238937186095, -215.9312401917484)
(880.4286724623315, -605.5174882300984)
(1193.833451206054, -995.1037362684485)
(1507.2382299497758, -1384.689984306798)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(24.655776400296205, -20.6158221084414)
(-294.1802794996296, -405.76977763555186)
(-613.0163353995554, -790.9237331626625)
(-931.8523912994815, -1176.077688689773)
};
\addlegendentry{AC 3 Trajectory}
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,black] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);\end{pgfonlayer}{foreground};
\legend{};
\nextgroupplot [colorbar = {false}, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {}, title = {VICASMulti, $D_\mathrm{min} = $ 222.2 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          				scaled y ticks = false,
          				set thousands separator={},fixed},
					  x tick label style={/pgf/number format/.cd,
						scaled x ticks = false,
          				set thousands separator={},fixed},
          			  colormap/jet,
          			  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0, 0.0) [10.0]
(-1900.0, 0.0) [0.0]
(-1850.0, 0.0) [0.0]
(-1800.0, 0.0) [0.0]
(-1750.0, 0.0) [0.0]
(-1700.0, 0.0) [0.0]
(-1650.0, 0.0) [0.0]
(-1600.0, 0.0) [0.0]
(-1550.0, 0.0) [0.0]
(-1500.0, 0.0) [0.0]
(-1450.0, 0.0) [0.0]
(-1400.0, 0.0) [0.0]
(-1350.0, 0.0) [0.0]
(-1300.0, 0.0) [0.0]
(-1250.0, 0.0) [0.0]
(-1200.0, 0.0) [0.0]
(-1150.0, 0.0) [0.0]
(-1100.0, 0.0) [0.0]
(-1050.0, 0.0) [0.0]
(-1000.0, 0.0) [0.0]
(-950.0, 0.0) [0.0]
(-900.0, 0.0) [0.0]
(-850.0, 0.0) [0.0]
(-800.0, 0.0) [0.0]
(-750.0, 0.0) [0.0]
(-700.0, 0.0) [0.0]
(-650.0, 0.0) [0.0]
(-600.1902650954128, -4.357787137382916) [-5.0]
(-550.9498774448024, -13.040196020729436) [-5.0]
(-502.65358613034897, -25.981148275855467) [-5.0]
(-455.66895509105353, -43.0821554421389) [-5.0]
(-407.3726637766001, -56.02310769726493) [5.0]
(-357.56292887201283, -60.38089483464785) [10.0]
(-308.32254122140245, -69.06330371799437) [-5.0]
(-258.32254122140245, -69.06330371799437) [10.0]
(-208.51280631681516, -73.42109085537729) [-5.0]
(-158.70307141222787, -69.06330371799439) [10.0]
(-108.72864052470229, -67.46447368702528) [0.0]
(-58.7542096371767, -65.86564365605616) [0.0]
(-9.816636568045688, -55.61313459224827) [10.0]
(40.1577943194799, -54.01430456127916) [-10.0]
(90.13881555010956, -52.63680075244698) [0.0]
(140.1198367807392, -51.2592969436148) [0.0]
(190.03072250349993, -54.243167981297006) [-5.0]
(239.49162074102475, -61.56570480518623) [-5.0]
(289.4726419716544, -60.18820099635405) [10.0]
(339.38352769441514, -63.17207203403625) [-5.0]
(388.84442593193995, -70.49460885792547) [-5.0]
(438.8254471625696, -69.11710504909328) [10.0]
(488.73633288533034, -72.10097608677549) [-5.0]
(538.1972311228552, -79.42351291066471) [-5.0]
(588.1782523534848, -78.04600910183252) [10.0]
(638.0891380762456, -81.02988013951473) [-5.0]
(687.5500363137704, -88.35241696340395) [-5.0]
(737.5310575444, -86.97491315457177) [10.0]
(787.4419432671608, -89.95878419225397) [-5.0]
(836.9028415046856, -97.2813210161432) [-5.0]
(886.8838627353152, -95.90381720731101) [10.0]
(936.794748458076, -98.88768824499321) [-5.0]
(986.2556466956008, -106.21022506888244) [-5.0]
(1036.2366679262304, -104.83272126005025) [10.0]
(1086.147553648991, -107.81659229773246) [-5.0]
(1135.608451886516, -115.13912912162168) [-5.0]
(1185.5894731171456, -113.76162531278949) [10.0]
(1235.5003588399063, -116.7454963504717) [-5.0]
(1284.9612570774311, -124.06803317436092) [-5.0]
(1334.9422783080608, -122.69052936552873) [10.0]
(1384.8531640308215, -125.67440040321094) [-5.0]
(1434.3140622683463, -132.99693722710015) [-5.0]
(1484.295083498976, -131.61943341826796) [10.0]
(1534.2059692217367, -134.60330445595017) [-5.0]
(1583.6668674592615, -141.92584127983937) [-5.0]
(1633.6478886898913, -140.5483374710072) [10.0]
(1683.558774412652, -143.5322085086894) [-5.0]
(1733.0196726501767, -150.8547453325786) [-5.0]
(1781.6541561015713, -162.46021901597643) [-5.0]
(1829.0920869814663, -178.2603048965756) [-5.0]
(1878.5529852189911, -185.5828417204648) [10.0]
(1927.1874686703857, -197.18831540386265) [-5.0]
(1974.6253995502807, -212.98840128446182) [-5.0]
(2024.0862977878055, -220.31093810835102) [10.0]
(2072.7207812392, -231.91641179174886) [-5.0]
(2120.1587121190946, -247.71649767234803) [-5.0]
(2169.6196103566194, -255.03903449623724) [10.0]
(2218.2540938080137, -266.64450817963507) [-5.0]
(2265.6920246879085, -282.44459406023424) [-5.0]
(2315.1529229254334, -289.76713088412345) [10.0]
(2363.7874063768277, -301.37260456752125) [-5.0]
(2411.2253372567225, -317.1726904481204) [-5.0]
(2460.6862354942473, -324.49522727200963) [10.0]
(2509.3207189456416, -336.10070095540743) [-5.0]
(2556.7586498255364, -351.9007868360066) [-5.0]
(2606.219548063061, -359.2233236598958) [10.0]
(2654.8540315144555, -370.8287973432936) [-5.0]
(2702.2919623943503, -386.6288832238928) [-5.0]
(2748.172309404944, -406.5033331077892) [-5.0]
(2796.8067928563382, -418.108806791187) [10.0]
(2844.244723736233, -433.9088926717862) [-5.0]
(2890.1250707468266, -453.7833425556826) [-5.0]
(2938.759554198221, -465.3888162390804) [10.0]
(2986.1974850781157, -481.1889021196796) [-5.0]
(3032.0778320887093, -501.06335200357603) [-5.0]
(3080.7123155401036, -512.6688256869738) [10.0]
(3128.1502464199984, -528.468911567573) [-5.0]
(3174.030593430592, -548.3433614514694) [-5.0]
(3222.6650768819864, -559.9488351348672) [10.0]
(3270.103007761881, -575.7489210154663) [-5.0]
(3315.9833547724747, -595.6233708993627) [-5.0]
(3364.617838223869, -607.2288445827605) [10.0]
(3412.055769103764, -623.0289304633596) [-5.0]
(3457.9361161143574, -642.9033803472561) [-5.0]
(3501.909702111588, -666.7009376703124) [-5.0]
(3543.6418615540397, -694.2404886519422) [-5.0]
(3579.9578228811824, -728.6083654104136) [-10.0]
(3609.7541439848537, -768.7603174014055) [-10.0]
(3632.1254787259845, -813.4763478815394) [-10.0]
(3646.3920854189078, -861.3977828920797) [-10.0]
(3652.1204804385097, -911.0685538796474) [-10.0]
(3649.1366094008276, -960.9794396024082) [-10.0]
(3637.53113571743, -1009.6139230538026) [-10.0]
(3617.6566858335336, -1055.4942700643962) [-10.0]
(3590.1171348519038, -1097.226429506848) [-10.0]
(3555.749258093432, -1133.5423908339908) [-10.0]
(3515.5973061024406, -1163.338711937662) [-10.0]
(3470.881275622307, -1185.710046678793) [-10.0]
(3422.9598406117666, -1199.976653371716) [-10.0]
(3373.289069624199, -1205.705048391318) [-10.0]
(3323.378183901438, -1202.721177353636) [-10.0]
(3274.743700450044, -1191.1157036702384) [-10.0]
(3228.8633534394503, -1171.2412537863422) [-10.0]
(3187.1311939969983, -1143.7017028047126) [-10.0]
(3150.8152326698555, -1109.3338260462413) [-10.0]
(3114.8170655639533, -1074.6332213682888) [0.0]
(3078.818898458051, -1039.9326166903363) [0.0]
(3042.820731352149, -1005.2320120123838) [0.0]
(3006.8225642462467, -970.5314073344314) [0.0]
(2970.8243971403444, -935.8308026564789) [0.0]
(2934.8262300344422, -901.1301979785264) [0.0]
(2898.82806292854, -866.429593300574) [0.0]
(2862.829895822638, -831.7289886226215) [0.0]
(2826.8317287167356, -797.028383944669) [0.0]
(2790.8335616108334, -762.3277792667166) [0.0]
(2754.835394504931, -727.6271745887641) [0.0]
(2718.837227399029, -692.9265699108116) [0.0]
(2682.8390602931267, -658.2259652328592) [0.0]
(2646.8408931872245, -623.5253605549067) [0.0]
(2610.8427260813223, -588.8247558769542) [0.0]
(2574.84455897542, -554.1241511990019) [0.0]
(2538.846391869518, -519.4235465210495) [0.0]
(2502.8482247636157, -484.72294184309715) [0.0]
(2466.8500576577135, -450.0223371651448) [0.0]
(2430.8518905518113, -415.32173248719243) [0.0]
(2394.853723445909, -380.6211278092401) [0.0]
(2358.855556340007, -345.9205231312877) [0.0]
(2322.8573892341046, -311.21991845333537) [0.0]
(2286.8592221282024, -276.519313775383) [0.0]
(2250.8610550223, -241.81870909743066) [0.0]
(2214.862887916398, -207.1181044194783) [0.0]
(2178.864720810496, -172.41749974152594) [0.0]
(2142.8665537045936, -137.7168950635736) [0.0]
(2106.8683865986914, -103.01629038562129) [0.0]
(2070.870219492789, -68.31568570766899) [0.0]
(2034.8720523868867, -33.61508102971675) [-10.0]
};
\addlegendentry{Actions}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.1902650954128, -4.357787137382916)
(-550.9498774448024, -13.040196020729436)
(-502.65358613034897, -25.981148275855467)
(-455.66895509105353, -43.0821554421389)
(-407.3726637766001, -56.02310769726493)
(-357.56292887201283, -60.38089483464785)
(-308.32254122140245, -69.06330371799437)
(-258.32254122140245, -69.06330371799437)
(-208.51280631681516, -73.42109085537729)
(-158.70307141222787, -69.06330371799439)
(-108.72864052470229, -67.46447368702528)
(-58.7542096371767, -65.86564365605616)
(-9.816636568045688, -55.61313459224827)
(40.1577943194799, -54.01430456127916)
(90.13881555010956, -52.63680075244698)
(140.1198367807392, -51.2592969436148)
(190.03072250349993, -54.243167981297006)
(239.49162074102475, -61.56570480518623)
(289.4726419716544, -60.18820099635405)
(339.38352769441514, -63.17207203403625)
(388.84442593193995, -70.49460885792547)
(438.8254471625696, -69.11710504909328)
(488.73633288533034, -72.10097608677549)
(538.1972311228552, -79.42351291066471)
(588.1782523534848, -78.04600910183252)
(638.0891380762456, -81.02988013951473)
(687.5500363137704, -88.35241696340395)
(737.5310575444, -86.97491315457177)
(787.4419432671608, -89.95878419225397)
(836.9028415046856, -97.2813210161432)
(886.8838627353152, -95.90381720731101)
(936.794748458076, -98.88768824499321)
(986.2556466956008, -106.21022506888244)
(1036.2366679262304, -104.83272126005025)
(1086.147553648991, -107.81659229773246)
(1135.608451886516, -115.13912912162168)
(1185.5894731171456, -113.76162531278949)
(1235.5003588399063, -116.7454963504717)
(1284.9612570774311, -124.06803317436092)
(1334.9422783080608, -122.69052936552873)
(1384.8531640308215, -125.67440040321094)
(1434.3140622683463, -132.99693722710015)
(1484.295083498976, -131.61943341826796)
(1534.2059692217367, -134.60330445595017)
(1583.6668674592615, -141.92584127983937)
(1633.6478886898913, -140.5483374710072)
(1683.558774412652, -143.5322085086894)
(1733.0196726501767, -150.8547453325786)
(1781.6541561015713, -162.46021901597643)
(1829.0920869814663, -178.2603048965756)
(1878.5529852189911, -185.5828417204648)
(1927.1874686703857, -197.18831540386265)
(1974.6253995502807, -212.98840128446182)
(2024.0862977878055, -220.31093810835102)
(2072.7207812392, -231.91641179174886)
(2120.1587121190946, -247.71649767234803)
(2169.6196103566194, -255.03903449623724)
(2218.2540938080137, -266.64450817963507)
(2265.6920246879085, -282.44459406023424)
(2315.1529229254334, -289.76713088412345)
(2363.7874063768277, -301.37260456752125)
(2411.2253372567225, -317.1726904481204)
(2460.6862354942473, -324.49522727200963)
(2509.3207189456416, -336.10070095540743)
(2556.7586498255364, -351.9007868360066)
(2606.219548063061, -359.2233236598958)
(2654.8540315144555, -370.8287973432936)
(2702.2919623943503, -386.6288832238928)
(2748.172309404944, -406.5033331077892)
(2796.8067928563382, -418.108806791187)
(2844.244723736233, -433.9088926717862)
(2890.1250707468266, -453.7833425556826)
(2938.759554198221, -465.3888162390804)
(2986.1974850781157, -481.1889021196796)
(3032.0778320887093, -501.06335200357603)
(3080.7123155401036, -512.6688256869738)
(3128.1502464199984, -528.468911567573)
(3174.030593430592, -548.3433614514694)
(3222.6650768819864, -559.9488351348672)
(3270.103007761881, -575.7489210154663)
(3315.9833547724747, -595.6233708993627)
(3364.617838223869, -607.2288445827605)
(3412.055769103764, -623.0289304633596)
(3457.9361161143574, -642.9033803472561)
(3501.909702111588, -666.7009376703124)
(3543.6418615540397, -694.2404886519422)
(3579.9578228811824, -728.6083654104136)
(3609.7541439848537, -768.7603174014055)
(3632.1254787259845, -813.4763478815394)
(3646.3920854189078, -861.3977828920797)
(3652.1204804385097, -911.0685538796474)
(3649.1366094008276, -960.9794396024082)
(3637.53113571743, -1009.6139230538026)
(3617.6566858335336, -1055.4942700643962)
(3590.1171348519038, -1097.226429506848)
(3555.749258093432, -1133.5423908339908)
(3515.5973061024406, -1163.338711937662)
(3470.881275622307, -1185.710046678793)
(3422.9598406117666, -1199.976653371716)
(3373.289069624199, -1205.705048391318)
(3323.378183901438, -1202.721177353636)
(3274.743700450044, -1191.1157036702384)
(3228.8633534394503, -1171.2412537863422)
(3187.1311939969983, -1143.7017028047126)
(3150.8152326698555, -1109.3338260462413)
(3114.8170655639533, -1074.6332213682888)
(3078.818898458051, -1039.9326166903363)
(3042.820731352149, -1005.2320120123838)
(3006.8225642462467, -970.5314073344314)
(2970.8243971403444, -935.8308026564789)
(2934.8262300344422, -901.1301979785264)
(2898.82806292854, -866.429593300574)
(2862.829895822638, -831.7289886226215)
(2826.8317287167356, -797.028383944669)
(2790.8335616108334, -762.3277792667166)
(2754.835394504931, -727.6271745887641)
(2718.837227399029, -692.9265699108116)
(2682.8390602931267, -658.2259652328592)
(2646.8408931872245, -623.5253605549067)
(2610.8427260813223, -588.8247558769542)
(2574.84455897542, -554.1241511990019)
(2538.846391869518, -519.4235465210495)
(2502.8482247636157, -484.72294184309715)
(2466.8500576577135, -450.0223371651448)
(2430.8518905518113, -415.32173248719243)
(2394.853723445909, -380.6211278092401)
(2358.855556340007, -345.9205231312877)
(2322.8573892341046, -311.21991845333537)
(2286.8592221282024, -276.519313775383)
(2250.8610550223, -241.81870909743066)
(2214.862887916398, -207.1181044194783)
(2178.864720810496, -172.41749974152594)
(2142.8665537045936, -137.7168950635736)
(2106.8683865986914, -103.01629038562129)
(2070.870219492789, -68.31568570766899)
(2034.8720523868867, -33.61508102971675)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-185.1475752663232, 719.075755100291) [0.0]
(-153.807097391951, 680.117130296456) [0.0]
(-122.46661951757879, 641.1585054926211) [0.0]
(-87.84993374226195, 605.0796326453026) [5.0]
(-56.57241809553483, 566.0704412288077) [0.0]
(-25.294902448807708, 527.0612498123128) [0.0]
(5.982613197919452, 488.0520583958179) [0.0]
(40.540983506560806, 451.9173238373516) [5.0]
(78.11719841215313, 418.9320532856532) [5.0]
(118.42528023012594, 389.347284566672) [5.0]
(161.15846011915923, 363.3881756341312) [5.0]
(205.99151277729797, 341.2522909815459) [5.0]
(252.58323160287637, 323.108098057135) [5.0]
(300.57902548278275, 309.09368512481643) [5.0]
(349.61361744493837, 299.315710329139) [5.0]
(399.3138246366151, 293.8485899624004) [5.0]
(449.3013984712786, 292.73393211172913) [5.0]
(498.33599043343423, 282.9559573160517) [-10.0]
(548.036197625111, 277.4888369493131) [5.0]
(598.0237714597745, 276.37417909864183) [5.0]
(647.0583634219302, 266.5962043029644) [-10.0]
(696.7585706136068, 261.1290839362258) [5.0]
(746.7461444482703, 260.01442608555453) [5.0]
(795.780736410426, 250.2364512898771) [-10.0]
(845.4809436021027, 244.76933092313854) [5.0]
(895.4685174367662, 243.65467307246726) [5.0]
(944.5031093989219, 233.87669827678982) [-10.0]
(994.2033165905985, 228.40957791005127) [5.0]
(1044.190890425262, 227.29492005938) [5.0]
(1093.2254823874177, 217.51694526370255) [-10.0]
(1142.9256895790945, 212.049824896964) [5.0]
(1192.913263413758, 210.93516704629272) [5.0]
(1241.9478553759136, 201.15719225061528) [-10.0]
(1291.6480625675904, 195.69007188387673) [5.0]
(1341.6356364022538, 194.57541403320545) [5.0]
(1390.6702283644095, 184.797439237528) [-10.0]
(1440.3704355560862, 179.33031887078945) [5.0]
(1490.3580093907497, 178.21566102011818) [5.0]
(1539.3926013529053, 168.43768622444074) [-10.0]
(1589.092808544582, 162.97056585770218) [5.0]
(1639.0803823792455, 161.8559080070309) [5.0]
(1688.1149743414012, 152.07793321135347) [-10.0]
(1737.815181533078, 146.6108128446149) [5.0]
(1787.8027553677414, 145.49615499394363) [5.0]
(1836.837347329897, 135.7181801982662) [-10.0]
(1886.5375545215738, 130.25105983152764) [5.0]
(1936.5251283562372, 129.13640198085636) [5.0]
(1985.559720318393, 119.35842718517893) [-10.0]
(2035.2599275100697, 113.89130681844036) [5.0]
(2085.2475013447333, 112.77664896776908) [5.0]
(2134.282093306889, 102.99867417209164) [-10.0]
(2183.9823004985656, 97.53155380535307) [5.0]
(2231.978094378472, 83.51714087303446) [-10.0]
(2281.0126863406276, 73.73916607735703) [5.0]
(2330.7128935323044, 68.27204571061846) [5.0]
(2378.708687412211, 54.25763277829986) [-10.0]
(2427.7432793743665, 44.47965798262242) [5.0]
(2477.4434865660432, 39.01253761588386) [5.0]
(2525.43928044595, 24.99812468356526) [-10.0]
(2574.4738724081053, 15.22014988788782) [5.0]
(2624.174079599782, 9.753029521149255) [5.0]
(2672.1698734796887, -4.261383411169346) [-10.0]
(2721.204465441844, -14.039358206846785) [5.0]
(2770.904672633521, -19.506478573585348) [5.0]
(2818.9004665134275, -33.52089150590395) [-10.0]
(2867.935058475583, -43.298866301581384) [5.0]
(2917.63526566726, -48.76598666831995) [5.0]
(2965.6310595471664, -62.780399600638546) [-10.0]
(3014.665651509322, -72.55837439631598) [5.0]
(3061.2573703349003, -90.70256732072691) [-10.0]
(3109.253164214807, -104.71698025304552) [5.0]
(3154.0862168729454, -126.85286490563078) [-10.0]
(3200.677935698524, -144.9970578300417) [5.0]
(3248.6737295784305, -159.01147076236032) [5.0]
(3293.506782236569, -181.14735541494557) [-10.0]
(3340.0985010621475, -199.2915483393565) [5.0]
(3388.094294942054, -213.3059612716751) [5.0]
(3432.9273476001927, -235.44184592426035) [-10.0]
(3479.519066425771, -253.58603884867128) [5.0]
(3527.5148603056778, -267.6004517809899) [5.0]
(3572.3479129638163, -289.73633643357516) [-10.0]
(3618.9396317893948, -307.88052935798606) [5.0]
(3666.9354256693014, -321.89494229030464) [5.0]
(3711.76847832744, -344.0308269428899) [-10.0]
(3758.3601971530184, -362.1750198673008) [5.0]
(3806.355991032925, -376.1894327996194) [5.0]
(3851.1890436910635, -398.3253174522047) [-10.0]
(3897.780762516642, -416.4695103766156) [5.0]
(3940.513942405675, -442.4286193091564) [-10.0]
(3978.0901573112674, -475.4138898608548) [-10.0]
(4009.3676729579943, -514.4230812773498) [-10.0]
(4033.396137860117, -558.2709190170543) [-10.0]
(4049.4454592705742, -605.625108718324) [-10.0]
(4057.0279866796577, -655.046817289462) [-10.0]
(4055.9133288289863, -705.0343911241255) [-10.0]
(4046.135354033309, -754.0689830862812) [-10.0]
(4027.9911611088983, -800.6607019118596) [-10.0]
(4002.0320521763574, -843.3938818008929) [-10.0]
(3969.046781624659, -880.9700967064853) [-10.0]
(3930.037590208164, -912.2476123532125) [-10.0]
(3886.1897524684596, -936.2760772553353) [-10.0]
(3838.83556276719, -952.3253986657926) [-10.0]
(3790.26763312292, -964.2063165625392) [0.0]
(3741.69970347865, -976.0872344592858) [0.0]
(3693.13177383438, -987.9681523560324) [0.0]
(3644.56384419011, -999.849070252779) [0.0]
(3595.99591454584, -1011.7299881495256) [0.0]
(3547.42798490157, -1023.6109060462722) [0.0]
(3498.8600552573002, -1035.4918239430187) [0.0]
(3450.2921256130303, -1047.3727418397652) [0.0]
(3401.7241959687603, -1059.2536597365117) [0.0]
(3353.1562663244904, -1071.1345776332582) [0.0]
(3304.5883366802204, -1083.0154955300047) [0.0]
(3256.0204070359505, -1094.8964134267512) [0.0]
(3207.4524773916805, -1106.7773313234977) [0.0]
(3158.8845477474106, -1118.6582492202442) [0.0]
(3110.3166181031406, -1130.5391671169907) [0.0]
(3061.7486884588707, -1142.4200850137372) [0.0]
(3013.1807588146007, -1154.3010029104837) [0.0]
(2964.6128291703308, -1166.1819208072302) [0.0]
(2916.044899526061, -1178.0628387039767) [0.0]
(2867.476969881791, -1189.9437566007232) [0.0]
(2818.909040237521, -1201.82467449747) [0.0]
(2770.341110593251, -1213.7055923942164) [0.0]
(2721.773180948981, -1225.586510290963) [0.0]
(2673.205251304711, -1237.4674281877096) [0.0]
(2624.637321660441, -1249.3483460844561) [0.0]
(2576.069392016171, -1261.2292639812028) [0.0]
(2527.501462371901, -1273.1101818779493) [0.0]
(2478.9335327276312, -1284.991099774696) [0.0]
(2430.3656030833613, -1296.8720176714426) [0.0]
(2381.7976734390913, -1308.7529355681893) [0.0]
(2333.2297437948214, -1320.6338534649358) [0.0]
(2284.6618141505514, -1332.5147713616823) [0.0]
(2236.0938845062815, -1344.395689258429) [0.0]
(2187.5259548620115, -1356.2766071551755) [0.0]
(2138.9580252177416, -1368.1575250519222) [0.0]
(2090.3900955734716, -1380.0384429486687) [0.0]
(2041.8221659292017, -1391.9193608454154) [0.0]
(1993.2542362849317, -1403.800278742162) [0.0]
(1944.6863066406618, -1415.6811966389084) [0.0]
(1896.1183769963918, -1427.5621145356552) [0.0]
(1847.5504473521219, -1439.4430324324017) [0.0]
(1798.982517707852, -1451.3239503291484) [0.0]
(1750.414588063582, -1463.2048682258949) [0.0]
(1701.846658419312, -1475.0857861226416) [0.0]
(1653.278728775042, -1486.966704019388) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-87.84993374226195, 605.0796326453026)
(-56.57241809553483, 566.0704412288077)
(-25.294902448807708, 527.0612498123128)
(5.982613197919452, 488.0520583958179)
(40.540983506560806, 451.9173238373516)
(78.11719841215313, 418.9320532856532)
(118.42528023012594, 389.347284566672)
(161.15846011915923, 363.3881756341312)
(205.99151277729797, 341.2522909815459)
(252.58323160287637, 323.108098057135)
(300.57902548278275, 309.09368512481643)
(349.61361744493837, 299.315710329139)
(399.3138246366151, 293.8485899624004)
(449.3013984712786, 292.73393211172913)
(498.33599043343423, 282.9559573160517)
(548.036197625111, 277.4888369493131)
(598.0237714597745, 276.37417909864183)
(647.0583634219302, 266.5962043029644)
(696.7585706136068, 261.1290839362258)
(746.7461444482703, 260.01442608555453)
(795.780736410426, 250.2364512898771)
(845.4809436021027, 244.76933092313854)
(895.4685174367662, 243.65467307246726)
(944.5031093989219, 233.87669827678982)
(994.2033165905985, 228.40957791005127)
(1044.190890425262, 227.29492005938)
(1093.2254823874177, 217.51694526370255)
(1142.9256895790945, 212.049824896964)
(1192.913263413758, 210.93516704629272)
(1241.9478553759136, 201.15719225061528)
(1291.6480625675904, 195.69007188387673)
(1341.6356364022538, 194.57541403320545)
(1390.6702283644095, 184.797439237528)
(1440.3704355560862, 179.33031887078945)
(1490.3580093907497, 178.21566102011818)
(1539.3926013529053, 168.43768622444074)
(1589.092808544582, 162.97056585770218)
(1639.0803823792455, 161.8559080070309)
(1688.1149743414012, 152.07793321135347)
(1737.815181533078, 146.6108128446149)
(1787.8027553677414, 145.49615499394363)
(1836.837347329897, 135.7181801982662)
(1886.5375545215738, 130.25105983152764)
(1936.5251283562372, 129.13640198085636)
(1985.559720318393, 119.35842718517893)
(2035.2599275100697, 113.89130681844036)
(2085.2475013447333, 112.77664896776908)
(2134.282093306889, 102.99867417209164)
(2183.9823004985656, 97.53155380535307)
(2231.978094378472, 83.51714087303446)
(2281.0126863406276, 73.73916607735703)
(2330.7128935323044, 68.27204571061846)
(2378.708687412211, 54.25763277829986)
(2427.7432793743665, 44.47965798262242)
(2477.4434865660432, 39.01253761588386)
(2525.43928044595, 24.99812468356526)
(2574.4738724081053, 15.22014988788782)
(2624.174079599782, 9.753029521149255)
(2672.1698734796887, -4.261383411169346)
(2721.204465441844, -14.039358206846785)
(2770.904672633521, -19.506478573585348)
(2818.9004665134275, -33.52089150590395)
(2867.935058475583, -43.298866301581384)
(2917.63526566726, -48.76598666831995)
(2965.6310595471664, -62.780399600638546)
(3014.665651509322, -72.55837439631598)
(3061.2573703349003, -90.70256732072691)
(3109.253164214807, -104.71698025304552)
(3154.0862168729454, -126.85286490563078)
(3200.677935698524, -144.9970578300417)
(3248.6737295784305, -159.01147076236032)
(3293.506782236569, -181.14735541494557)
(3340.0985010621475, -199.2915483393565)
(3388.094294942054, -213.3059612716751)
(3432.9273476001927, -235.44184592426035)
(3479.519066425771, -253.58603884867128)
(3527.5148603056778, -267.6004517809899)
(3572.3479129638163, -289.73633643357516)
(3618.9396317893948, -307.88052935798606)
(3666.9354256693014, -321.89494229030464)
(3711.76847832744, -344.0308269428899)
(3758.3601971530184, -362.1750198673008)
(3806.355991032925, -376.1894327996194)
(3851.1890436910635, -398.3253174522047)
(3897.780762516642, -416.4695103766156)
(3940.513942405675, -442.4286193091564)
(3978.0901573112674, -475.4138898608548)
(4009.3676729579943, -514.4230812773498)
(4033.396137860117, -558.2709190170543)
(4049.4454592705742, -605.625108718324)
(4057.0279866796577, -655.046817289462)
(4055.9133288289863, -705.0343911241255)
(4046.135354033309, -754.0689830862812)
(4027.9911611088983, -800.6607019118596)
(4002.0320521763574, -843.3938818008929)
(3969.046781624659, -880.9700967064853)
(3930.037590208164, -912.2476123532125)
(3886.1897524684596, -936.2760772553353)
(3838.83556276719, -952.3253986657926)
(3790.26763312292, -964.2063165625392)
(3741.69970347865, -976.0872344592858)
(3693.13177383438, -987.9681523560324)
(3644.56384419011, -999.849070252779)
(3595.99591454584, -1011.7299881495256)
(3547.42798490157, -1023.6109060462722)
(3498.8600552573002, -1035.4918239430187)
(3450.2921256130303, -1047.3727418397652)
(3401.7241959687603, -1059.2536597365117)
(3353.1562663244904, -1071.1345776332582)
(3304.5883366802204, -1083.0154955300047)
(3256.0204070359505, -1094.8964134267512)
(3207.4524773916805, -1106.7773313234977)
(3158.8845477474106, -1118.6582492202442)
(3110.3166181031406, -1130.5391671169907)
(3061.7486884588707, -1142.4200850137372)
(3013.1807588146007, -1154.3010029104837)
(2964.6128291703308, -1166.1819208072302)
(2916.044899526061, -1178.0628387039767)
(2867.476969881791, -1189.9437566007232)
(2818.909040237521, -1201.82467449747)
(2770.341110593251, -1213.7055923942164)
(2721.773180948981, -1225.586510290963)
(2673.205251304711, -1237.4674281877096)
(2624.637321660441, -1249.3483460844561)
(2576.069392016171, -1261.2292639812028)
(2527.501462371901, -1273.1101818779493)
(2478.9335327276312, -1284.991099774696)
(2430.3656030833613, -1296.8720176714426)
(2381.7976734390913, -1308.7529355681893)
(2333.2297437948214, -1320.6338534649358)
(2284.6618141505514, -1332.5147713616823)
(2236.0938845062815, -1344.395689258429)
(2187.5259548620115, -1356.2766071551755)
(2138.9580252177416, -1368.1575250519222)
(2090.3900955734716, -1380.0384429486687)
(2041.8221659292017, -1391.9193608454154)
(1993.2542362849317, -1403.800278742162)
(1944.6863066406618, -1415.6811966389084)
(1896.1183769963918, -1427.5621145356552)
(1847.5504473521219, -1439.4430324324017)
(1798.982517707852, -1451.3239503291484)
(1750.414588063582, -1463.2048682258949)
(1701.846658419312, -1475.0857861226416)
(1653.278728775042, -1486.966704019388)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(602.0388416719726, 670.0290212218823) [5.0]
(577.3277479428137, 626.5622310630872) [5.0]
(556.499067766924, 581.1071314357572) [5.0]
(539.7113199771427, 534.0096630945959) [5.0]
(527.0922694708694, 485.62826621190845) [5.0]
(506.26358929497957, 440.17316658457844) [-10.0]
(489.4758415051982, 393.07569824341715) [5.0]
(476.85679099892485, 344.6943013607297) [5.0]
(456.02811082303504, 299.2392017333997) [-10.0]
(439.2403630332537, 252.14173339223836) [5.0]
(426.6213125269803, 203.76033650955088) [5.0]
(418.2669978981587, 154.46322272910064) [5.0]
(414.24100052558725, 104.625572853168) [5.0]
(414.5739606802349, 54.62668149010458) [5.0]
(406.2196460514133, 5.3295677096543415) [-10.0]
(389.43189826163194, -41.767900631506976) [-10.0]
(364.72080453247315, -85.2346907903021) [-10.0]
(332.8371989424806, -123.75008634301315) [-10.0]
(304.43175800429805, -164.8977585141995) [5.0]
(269.3126412528827, -200.48775203204747) [-10.0]
(231.85946969545938, -233.6126662249962) [0.0]
(194.40629813803605, -266.7375804179449) [0.0]
(156.95312658061272, -299.86249461089363) [0.0]
(119.49995502318937, -332.98740880384236) [0.0]
(82.04678346576603, -366.1123229967911) [0.0]
(44.59361190834268, -399.2372371897398) [0.0]
(7.140440350919334, -432.3621513826885) [0.0]
(-30.31273120650401, -465.48706557563725) [0.0]
(-67.76590276392736, -498.61197976858597) [0.0]
(-105.2190743213507, -531.7368939615346) [0.0]
(-142.67224587877405, -564.8618081544834) [0.0]
(-180.12541743619738, -597.9867223474321) [0.0]
(-217.5785889936207, -631.1116365403808) [0.0]
(-255.03176055104404, -664.2365507333295) [0.0]
(-292.4849321084674, -697.3614649262782) [0.0]
(-329.9381036658907, -730.486379119227) [0.0]
(-367.39127522331404, -763.6112933121757) [0.0]
(-404.84444678073737, -796.7362075051244) [0.0]
(-442.2976183381607, -829.8611216980731) [0.0]
(-479.75078989558403, -862.9860358910219) [0.0]
(-517.2039614530074, -896.1109500839706) [0.0]
(-554.6571330104308, -929.2358642769193) [0.0]
(-592.1103045678542, -962.360778469868) [0.0]
(-629.5634761252776, -995.4856926628167) [0.0]
(-667.016647682701, -1028.6106068557654) [0.0]
(-704.4698192401243, -1061.7355210487142) [0.0]
(-741.9229907975476, -1094.8604352416628) [0.0]
(-779.376162354971, -1127.9853494346116) [0.0]
(-816.8293339123943, -1161.1102636275605) [0.0]
(-854.2825054698177, -1194.235177820509) [0.0]
(-891.7356770272411, -1227.360092013458) [0.0]
(-929.1888485846645, -1260.4850062064065) [0.0]
(-966.6420201420879, -1293.6099203993554) [0.0]
(-1004.0951916995111, -1326.7348345923042) [0.0]
(-1041.5483632569344, -1359.8597487852528) [0.0]
(-1079.0015348143577, -1392.9846629782016) [0.0]
(-1116.454706371781, -1426.1095771711502) [0.0]
(-1153.9078779292042, -1459.2344913640989) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(602.0388416719726, 670.0290212218823)
(577.3277479428137, 626.5622310630872)
(556.499067766924, 581.1071314357572)
(539.7113199771427, 534.0096630945959)
(527.0922694708694, 485.62826621190845)
(506.26358929497957, 440.17316658457844)
(489.4758415051982, 393.07569824341715)
(476.85679099892485, 344.6943013607297)
(456.02811082303504, 299.2392017333997)
(439.2403630332537, 252.14173339223836)
(426.6213125269803, 203.76033650955088)
(418.2669978981587, 154.46322272910064)
(414.24100052558725, 104.625572853168)
(414.5739606802349, 54.62668149010458)
(406.2196460514133, 5.3295677096543415)
(389.43189826163194, -41.767900631506976)
(364.72080453247315, -85.2346907903021)
(332.8371989424806, -123.75008634301315)
(304.43175800429805, -164.8977585141995)
(269.3126412528827, -200.48775203204747)
(231.85946969545938, -233.6126662249962)
(194.40629813803605, -266.7375804179449)
(156.95312658061272, -299.86249461089363)
(119.49995502318937, -332.98740880384236)
(82.04678346576603, -366.1123229967911)
(44.59361190834268, -399.2372371897398)
(7.140440350919334, -432.3621513826885)
(-30.31273120650401, -465.48706557563725)
(-67.76590276392736, -498.61197976858597)
(-105.2190743213507, -531.7368939615346)
(-142.67224587877405, -564.8618081544834)
(-180.12541743619738, -597.9867223474321)
(-217.5785889936207, -631.1116365403808)
(-255.03176055104404, -664.2365507333295)
(-292.4849321084674, -697.3614649262782)
(-329.9381036658907, -730.486379119227)
(-367.39127522331404, -763.6112933121757)
(-404.84444678073737, -796.7362075051244)
(-442.2976183381607, -829.8611216980731)
(-479.75078989558403, -862.9860358910219)
(-517.2039614530074, -896.1109500839706)
(-554.6571330104308, -929.2358642769193)
(-592.1103045678542, -962.360778469868)
(-629.5634761252776, -995.4856926628167)
(-667.016647682701, -1028.6106068557654)
(-704.4698192401243, -1061.7355210487142)
(-741.9229907975476, -1094.8604352416628)
(-779.376162354971, -1127.9853494346116)
(-816.8293339123943, -1161.1102636275605)
(-854.2825054698177, -1194.235177820509)
(-891.7356770272411, -1227.360092013458)
(-929.1888485846645, -1260.4850062064065)
(-966.6420201420879, -1293.6099203993554)
(-1004.0951916995111, -1326.7348345923042)
(-1041.5483632569344, -1359.8597487852528)
(-1079.0015348143577, -1392.9846629782016)
(-1116.454706371781, -1426.1095771711502)
(-1153.9078779292042, -1459.2344913640989)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-502.65358613034897, -25.981148275855467)
(-9.816636568045688, -55.61313459224827)
(488.73633288533034, -72.10097608677549)
(986.2556466956008, -106.21022506888244)
(1484.295083498976, -131.61943341826796)
(1974.6253995502807, -212.98840128446182)
(2460.6862354942473, -324.49522727200963)
(2938.759554198221, -465.3888162390804)
(3412.055769103764, -623.0289304633596)
(3637.53113571743, -1009.6139230538026)
(3228.8633534394503, -1171.2412537863422)
(2862.829895822638, -831.7289886226215)
(2502.8482247636157, -484.72294184309715)
(2142.8665537045936, -137.7168950635736)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-56.57241809553483, 566.0704412288077)
(349.61361744493837, 299.315710329139)
(845.4809436021027, 244.76933092313854)
(1341.6356364022538, 194.57541403320545)
(1836.837347329897, 135.7181801982662)
(2330.7128935323044, 68.27204571061846)
(2818.9004665134275, -33.52089150590395)
(3293.506782236569, -181.14735541494557)
(3758.3601971530184, -362.1750198673008)
(4055.9133288289863, -705.0343911241255)
(3693.13177383438, -987.9681523560324)
(3207.4524773916805, -1106.7773313234977)
(2721.773180948981, -1225.586510290963)
(2236.0938845062815, -1344.395689258429)
(1750.414588063582, -1463.2048682258949)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(456.02811082303504, 299.2392017333997)
(304.43175800429805, -164.8977585141995)
(-67.76590276392736, -498.61197976858597)
(-442.2976183381607, -829.8611216980731)
(-816.8293339123943, -1161.1102636275605)
};
\addlegendentry{AC 3 Trajectory}
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,black] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);\end{pgfonlayer}{foreground};
\legend{};
\nextgroupplot [colorbar = {false}, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {}, title = {VICASClosest, $D_\mathrm{min} = $ 191.3 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          				scaled y ticks = false,
          				set thousands separator={},fixed},
					  x tick label style={/pgf/number format/.cd,
						scaled x ticks = false,
          				set thousands separator={},fixed},
          			  colormap/jet,
          			  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0, 0.0) [10.0]
(-1900.0, 0.0) [0.0]
(-1850.0, 0.0) [0.0]
(-1800.0, 0.0) [0.0]
(-1750.0, 0.0) [0.0]
(-1700.0, 0.0) [0.0]
(-1650.0, 0.0) [0.0]
(-1600.0, 0.0) [0.0]
(-1550.0, 0.0) [0.0]
(-1500.0, 0.0) [0.0]
(-1450.0, 0.0) [0.0]
(-1400.0, 0.0) [0.0]
(-1350.0, 0.0) [0.0]
(-1300.0, 0.0) [0.0]
(-1250.0, 0.0) [0.0]
(-1200.0, 0.0) [0.0]
(-1150.0, 0.0) [0.0]
(-1100.0, 0.0) [0.0]
(-1050.0, 0.0) [0.0]
(-1000.0, 0.0) [0.0]
(-950.0, 0.0) [0.0]
(-900.0, 0.0) [0.0]
(-850.0, 0.0) [0.0]
(-800.0, 0.0) [0.0]
(-750.0, 0.0) [0.0]
(-700.0, 0.0) [0.0]
(-650.0, 0.0) [0.0]
(-600.1902650954128, -4.357787137382916) [-5.0]
(-550.9498774448024, -13.040196020729436) [-5.0]
(-502.65358613034897, -25.981148275855467) [-5.0]
(-455.66895509105353, -43.0821554421389) [-5.0]
(-410.35356573922104, -64.21306852917385) [-5.0]
(-367.0522955499991, -89.21306852917384) [-5.0]
(-326.0946933355495, -117.89189034672613) [-5.0]
(-280.779303983717, -139.02280343376108) [10.0]
(-239.8217017692674, -167.70162525131337) [-10.0]
(-204.46636270994, -203.05696431064072) [-10.0]
(-175.78754089238765, -244.0145665250903) [-10.0]
(-150.7875408923876, -287.3158367143122) [-5.0]
(-118.64816040806059, -325.61805887026105) [10.0]
(-80.34593825211167, -357.757439354588) [10.0]
(-37.04466806288973, -382.757439354588) [10.0]
(9.939962976405695, -399.8584465208714) [10.0]
(59.1803506270161, -408.5408554042179) [10.0]
(109.1803506270161, -408.5408554042179) [10.0]
(158.4207382776265, -399.8584465208714) [10.0]
(207.28222541834958, -389.2492488887716) [0.0]
(256.1437125590727, -378.6400512566718) [0.0]
(305.0051996997958, -368.03085362457205) [0.0]
(352.75610163067984, -353.20346798896185) [5.0]
(399.0330051552478, -334.2707397075485) [5.0]
(443.48371509491943, -311.37675827444747) [5.0]
(485.76993470698136, -284.69576071212856) [5.0]
(532.0468382315494, -265.7630324307152) [-10.0]
(580.9083253722724, -255.15383479861543) [-10.0]
(630.1191996849922, -246.30567965883066) [0.0]
(679.3300739977119, -237.45752451904588) [0.0]
(728.5409483104316, -228.6093693792611) [0.0]
(777.7518226231514, -219.76121423947632) [0.0]
(826.9626969358711, -210.91305909969154) [0.0]
(876.1735712485909, -202.06490395990676) [0.0]
(925.3844455613106, -193.21674882012198) [0.0]
(974.5953198740303, -184.3685936803372) [0.0]
(1023.8061941867501, -175.52043854055242) [0.0]
(1073.0170684994698, -166.67228340076764) [0.0]
(1122.2279428121897, -157.82412826098286) [0.0]
(1171.4388171249095, -148.97597312119808) [0.0]
(1220.6496914376294, -140.1278179814133) [0.0]
(1269.8605657503492, -131.27966284162852) [0.0]
(1319.071440063069, -122.43150770184374) [0.0]
(1368.282314375789, -113.58335256205896) [0.0]
(1417.4931886885088, -104.73519742227418) [0.0]
(1466.7040630012286, -95.8870422824894) [0.0]
(1515.9149373139485, -87.03888714270458) [0.0]
(1565.125811626668, -78.19073200291976) [0.0]
(1614.336685939388, -69.34257686313498) [0.0]
(1663.5475602521078, -60.49442172335016) [0.0]
(1712.7584345648274, -51.646266583565335) [0.0]
(1761.9693088775473, -42.798111443780556) [0.0]
(1811.1801831902671, -33.949956303995734) [0.0]
(1860.391057502987, -25.101801164210958) [0.0]
(1909.6019318157068, -16.25364602442614) [0.0]
(1958.8128061284265, -7.4054908846413205) [-10.0]
};
\addlegendentry{Actions}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.1902650954128, -4.357787137382916)
(-550.9498774448024, -13.040196020729436)
(-502.65358613034897, -25.981148275855467)
(-455.66895509105353, -43.0821554421389)
(-410.35356573922104, -64.21306852917385)
(-367.0522955499991, -89.21306852917384)
(-326.0946933355495, -117.89189034672613)
(-280.779303983717, -139.02280343376108)
(-239.8217017692674, -167.70162525131337)
(-204.46636270994, -203.05696431064072)
(-175.78754089238765, -244.0145665250903)
(-150.7875408923876, -287.3158367143122)
(-118.64816040806059, -325.61805887026105)
(-80.34593825211167, -357.757439354588)
(-37.04466806288973, -382.757439354588)
(9.939962976405695, -399.8584465208714)
(59.1803506270161, -408.5408554042179)
(109.1803506270161, -408.5408554042179)
(158.4207382776265, -399.8584465208714)
(207.28222541834958, -389.2492488887716)
(256.1437125590727, -378.6400512566718)
(305.0051996997958, -368.03085362457205)
(352.75610163067984, -353.20346798896185)
(399.0330051552478, -334.2707397075485)
(443.48371509491943, -311.37675827444747)
(485.76993470698136, -284.69576071212856)
(532.0468382315494, -265.7630324307152)
(580.9083253722724, -255.15383479861543)
(630.1191996849922, -246.30567965883066)
(679.3300739977119, -237.45752451904588)
(728.5409483104316, -228.6093693792611)
(777.7518226231514, -219.76121423947632)
(826.9626969358711, -210.91305909969154)
(876.1735712485909, -202.06490395990676)
(925.3844455613106, -193.21674882012198)
(974.5953198740303, -184.3685936803372)
(1023.8061941867501, -175.52043854055242)
(1073.0170684994698, -166.67228340076764)
(1122.2279428121897, -157.82412826098286)
(1171.4388171249095, -148.97597312119808)
(1220.6496914376294, -140.1278179814133)
(1269.8605657503492, -131.27966284162852)
(1319.071440063069, -122.43150770184374)
(1368.282314375789, -113.58335256205896)
(1417.4931886885088, -104.73519742227418)
(1466.7040630012286, -95.8870422824894)
(1515.9149373139485, -87.03888714270458)
(1565.125811626668, -78.19073200291976)
(1614.336685939388, -69.34257686313498)
(1663.5475602521078, -60.49442172335016)
(1712.7584345648274, -51.646266583565335)
(1761.9693088775473, -42.798111443780556)
(1811.1801831902671, -33.949956303995734)
(1860.391057502987, -25.101801164210958)
(1909.6019318157068, -16.25364602442614)
(1958.8128061284265, -7.4054908846413205)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-185.1475752663232, 719.075755100291) [0.0]
(-153.807097391951, 680.117130296456) [0.0]
(-122.46661951757879, 641.1585054926211) [0.0]
(-91.12614164320658, 602.1998806887862) [0.0]
(-59.78566376883437, 563.2412558849512) [0.0]
(-25.168977993517537, 527.1623830376327) [5.0]
(6.106112706225112, 488.15124742582475) [0.0]
(40.662236743323966, 452.01436472224003) [5.0]
(78.23640114829848, 419.0267584242992) [5.0]
(109.51149184804116, 380.0156228124913) [-10.0]
(144.06761588514001, 343.8787401089066) [5.0]
(175.0529589697157, 304.6370720259729) [0.0]
(206.03830205429136, 265.3954039430392) [0.0]
(237.02364513886704, 226.15373586010548) [0.0]
(268.0089882234427, 186.91206777717179) [0.0]
(298.9943313080184, 147.67039969423809) [0.0]
(329.97967439259406, 108.42873161130439) [0.0]
(360.96501747716974, 69.18706352837069) [0.0]
(391.9503605617454, 29.945395445436986) [0.0]
(422.9357036463211, -9.296272637496713) [0.0]
(460.2645538969664, -42.56122324568035) [10.0]
(500.3505880802404, -72.44616700432559) [5.0]
(542.8887272713991, -98.72366144640671) [5.0]
(587.5552305459672, -121.19371897243454) [5.0]
(634.0101588436531, -139.6853288768443) [5.0]
(676.5482980348119, -165.96282331892542) [-10.0]
(713.8771482854572, -199.22777392710907) [-10.0]
(744.8624913700329, -238.46944201004277) [-10.0]
(772.9173171974871, -279.85696123735585) [0.0]
(800.9721430249414, -321.2444804646689) [0.0]
(829.0269688523956, -362.631999691982) [0.0]
(857.0817946798497, -404.0195189192951) [0.0]
(885.136620507304, -445.40703814660816) [0.0]
(913.1914463347582, -486.79455737392124) [0.0]
(941.2462721622123, -528.1820766012344) [0.0]
(969.3010979896666, -569.5695958285474) [0.0]
(997.3559238171208, -610.9571150558605) [0.0]
(1025.410749644575, -652.3446342831736) [0.0]
(1053.465575472029, -693.7321535104867) [0.0]
(1081.5204012994832, -735.1196727377998) [0.0]
(1109.5752271269373, -776.5071919651128) [0.0]
(1137.6300529543914, -817.8947111924259) [0.0]
(1165.6848787818456, -859.282230419739) [0.0]
(1193.7397046092997, -900.6697496470521) [0.0]
(1221.7945304367538, -942.0572688743651) [0.0]
(1249.849356264208, -983.4447881016782) [0.0]
(1277.9041820916623, -1024.8323073289912) [0.0]
(1305.9590079191164, -1066.2198265563043) [0.0]
(1334.0138337465705, -1107.6073457836173) [0.0]
(1362.0686595740249, -1148.9948650109304) [0.0]
(1390.1234854014792, -1190.3823842382435) [0.0]
(1418.1783112289334, -1231.7699034655566) [0.0]
(1446.2331370563877, -1273.1574226928697) [0.0]
(1474.2879628838418, -1314.5449419201827) [0.0]
(1502.3427887112962, -1355.9324611474958) [0.0]
(1530.3976145387505, -1397.319980374809) [0.0]
(1558.4524403662047, -1438.707499602122) [0.0]
(1586.507266193659, -1480.095018829435) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-25.168977993517537, 527.1623830376327)
(6.106112706225112, 488.15124742582475)
(40.662236743323966, 452.01436472224003)
(78.23640114829848, 419.0267584242992)
(109.51149184804116, 380.0156228124913)
(144.06761588514001, 343.8787401089066)
(175.0529589697157, 304.6370720259729)
(206.03830205429136, 265.3954039430392)
(237.02364513886704, 226.15373586010548)
(268.0089882234427, 186.91206777717179)
(298.9943313080184, 147.67039969423809)
(329.97967439259406, 108.42873161130439)
(360.96501747716974, 69.18706352837069)
(391.9503605617454, 29.945395445436986)
(422.9357036463211, -9.296272637496713)
(460.2645538969664, -42.56122324568035)
(500.3505880802404, -72.44616700432559)
(542.8887272713991, -98.72366144640671)
(587.5552305459672, -121.19371897243454)
(634.0101588436531, -139.6853288768443)
(676.5482980348119, -165.96282331892542)
(713.8771482854572, -199.22777392710907)
(744.8624913700329, -238.46944201004277)
(772.9173171974871, -279.85696123735585)
(800.9721430249414, -321.2444804646689)
(829.0269688523956, -362.631999691982)
(857.0817946798497, -404.0195189192951)
(885.136620507304, -445.40703814660816)
(913.1914463347582, -486.79455737392124)
(941.2462721622123, -528.1820766012344)
(969.3010979896666, -569.5695958285474)
(997.3559238171208, -610.9571150558605)
(1025.410749644575, -652.3446342831736)
(1053.465575472029, -693.7321535104867)
(1081.5204012994832, -735.1196727377998)
(1109.5752271269373, -776.5071919651128)
(1137.6300529543914, -817.8947111924259)
(1165.6848787818456, -859.282230419739)
(1193.7397046092997, -900.6697496470521)
(1221.7945304367538, -942.0572688743651)
(1249.849356264208, -983.4447881016782)
(1277.9041820916623, -1024.8323073289912)
(1305.9590079191164, -1066.2198265563043)
(1334.0138337465705, -1107.6073457836173)
(1362.0686595740249, -1148.9948650109304)
(1390.1234854014792, -1190.3823842382435)
(1418.1783112289334, -1231.7699034655566)
(1446.2331370563877, -1273.1574226928697)
(1474.2879628838418, -1314.5449419201827)
(1502.3427887112962, -1355.9324611474958)
(1530.3976145387505, -1397.319980374809)
(1558.4524403662047, -1438.707499602122)
(1586.507266193659, -1480.095018829435)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(602.0388416719726, 670.0290212218823) [5.0]
(577.3277479428137, 626.5622310630872) [5.0]
(556.499067766924, 581.1071314357572) [5.0]
(539.7113199771427, 534.0096630945959) [5.0]
(527.0922694708694, 485.62826621190845) [5.0]
(506.26358929497957, 440.17316658457844) [-10.0]
(489.4758415051982, 393.07569824341715) [5.0]
(476.85679099892485, 344.6943013607297) [5.0]
(456.02811082303504, 299.2392017333997) [-10.0]
(439.2403630332537, 252.14173339223836) [5.0]
(414.5292693040949, 208.67494323344323) [-10.0]
(382.64566371410234, 170.15954768073217) [-10.0]
(348.25397383299054, 133.8661368859139) [0.0]
(313.86228395187874, 97.57272609109563) [0.0]
(279.47059407076694, 61.27931529627737) [0.0]
(245.07890418965513, 24.985904501459103) [0.0]
(210.68721430854333, -11.307506293359161) [0.0]
(176.29552442743153, -47.600917088177425) [0.0]
(141.90383454631973, -83.8943278829957) [0.0]
(107.51214466520791, -120.18773867781397) [0.0]
(70.08814637256052, -153.34560881134223) [-5.0]
(35.781991934698766, -189.7198822430629) [0.0]
(1.4758374968370163, -226.09415567478356) [0.0]
(-32.83031694102473, -262.46842910650423) [0.0]
(-67.13647137888648, -298.8427025382249) [0.0]
(-101.44262581674823, -335.21697596994557) [0.0]
(-135.74878025460998, -371.59124940166623) [0.0]
(-170.05493469247173, -407.9655228333869) [0.0]
(-204.36108913033348, -444.33979626510757) [0.0]
(-238.66724356819523, -480.71406969682823) [0.0]
(-272.973398006057, -517.0883431285489) [0.0]
(-307.27955244391876, -553.4626165602696) [0.0]
(-341.58570688178054, -589.8368899919902) [0.0]
(-375.8918613196423, -626.2111634237109) [0.0]
(-410.1980157575041, -662.5854368554316) [0.0]
(-444.5041701953659, -698.9597102871522) [0.0]
(-478.81032463322765, -735.3339837188729) [0.0]
(-513.1164790710894, -771.7082571505936) [0.0]
(-547.4226335089512, -808.0825305823142) [0.0]
(-581.728787946813, -844.4568040140349) [0.0]
(-616.0349423846748, -880.8310774457556) [0.0]
(-650.3410968225365, -917.2053508774762) [0.0]
(-684.6472512603983, -953.5796243091969) [0.0]
(-718.9534056982601, -989.9538977409176) [0.0]
(-753.2595601361219, -1026.3281711726381) [0.0]
(-787.5657145739837, -1062.7024446043588) [0.0]
(-821.8718690118453, -1099.0767180360795) [0.0]
(-856.178023449707, -1135.4509914678001) [0.0]
(-890.4841778875688, -1171.8252648995208) [0.0]
(-924.7903323254304, -1208.1995383312415) [0.0]
(-959.0964867632921, -1244.5738117629621) [0.0]
(-993.4026412011538, -1280.9480851946828) [0.0]
(-1027.7087956390155, -1317.3223586264035) [0.0]
(-1062.0149500768773, -1353.6966320581241) [0.0]
(-1096.321104514739, -1390.0709054898448) [0.0]
(-1130.6272589526009, -1426.4451789215655) [0.0]
(-1164.9334133904624, -1462.8194523532861) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(602.0388416719726, 670.0290212218823)
(577.3277479428137, 626.5622310630872)
(556.499067766924, 581.1071314357572)
(539.7113199771427, 534.0096630945959)
(527.0922694708694, 485.62826621190845)
(506.26358929497957, 440.17316658457844)
(489.4758415051982, 393.07569824341715)
(476.85679099892485, 344.6943013607297)
(456.02811082303504, 299.2392017333997)
(439.2403630332537, 252.14173339223836)
(414.5292693040949, 208.67494323344323)
(382.64566371410234, 170.15954768073217)
(348.25397383299054, 133.8661368859139)
(313.86228395187874, 97.57272609109563)
(279.47059407076694, 61.27931529627737)
(245.07890418965513, 24.985904501459103)
(210.68721430854333, -11.307506293359161)
(176.29552442743153, -47.600917088177425)
(141.90383454631973, -83.8943278829957)
(107.51214466520791, -120.18773867781397)
(70.08814637256052, -153.34560881134223)
(35.781991934698766, -189.7198822430629)
(1.4758374968370163, -226.09415567478356)
(-32.83031694102473, -262.46842910650423)
(-67.13647137888648, -298.8427025382249)
(-101.44262581674823, -335.21697596994557)
(-135.74878025460998, -371.59124940166623)
(-170.05493469247173, -407.9655228333869)
(-204.36108913033348, -444.33979626510757)
(-238.66724356819523, -480.71406969682823)
(-272.973398006057, -517.0883431285489)
(-307.27955244391876, -553.4626165602696)
(-341.58570688178054, -589.8368899919902)
(-375.8918613196423, -626.2111634237109)
(-410.1980157575041, -662.5854368554316)
(-444.5041701953659, -698.9597102871522)
(-478.81032463322765, -735.3339837188729)
(-513.1164790710894, -771.7082571505936)
(-547.4226335089512, -808.0825305823142)
(-581.728787946813, -844.4568040140349)
(-616.0349423846748, -880.8310774457556)
(-650.3410968225365, -917.2053508774762)
(-684.6472512603983, -953.5796243091969)
(-718.9534056982601, -989.9538977409176)
(-753.2595601361219, -1026.3281711726381)
(-787.5657145739837, -1062.7024446043588)
(-821.8718690118453, -1099.0767180360795)
(-856.178023449707, -1135.4509914678001)
(-890.4841778875688, -1171.8252648995208)
(-924.7903323254304, -1208.1995383312415)
(-959.0964867632921, -1244.5738117629621)
(-993.4026412011538, -1280.9480851946828)
(-1027.7087956390155, -1317.3223586264035)
(-1062.0149500768773, -1353.6966320581241)
(-1096.321104514739, -1390.0709054898448)
(-1130.6272589526009, -1426.4451789215655)
(-1164.9334133904624, -1462.8194523532861)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-502.65358613034897, -25.981148275855467)
(-118.64816040806059, -325.61805887026105)
(352.75610163067984, -353.20346798896185)
(826.9626969358711, -210.91305909969154)
(1319.071440063069, -122.43150770184374)
(1811.1801831902671, -33.949956303995734)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(268.0089882234427, 186.91206777717179)
(634.0101588436531, -139.6853288768443)
(941.2462721622123, -528.1820766012344)
(1221.7945304367538, -942.0572688743651)
(1502.3427887112962, -1355.9324611474958)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(456.02811082303504, 299.2392017333997)
(141.90383454631973, -83.8943278829957)
(-204.36108913033348, -444.33979626510757)
(-547.4226335089512, -808.0825305823142)
(-890.4841778875688, -1171.8252648995208)
};
\addlegendentry{AC 3 Trajectory}
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,black] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);\end{pgfonlayer}{foreground};
\legend{};
\nextgroupplot [colorbar = {false}, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {y (m)}, title = {correctedSector, $D_\mathrm{min} = $ 157.1 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          				scaled y ticks = false,
          				set thousands separator={},fixed},
					  x tick label style={/pgf/number format/.cd,
						scaled x ticks = false,
          				set thousands separator={},fixed},
          			  colormap/jet,
          			  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0, 0.0) [10.0]
(-1900.0, 0.0) [0.0]
(-1850.0, 0.0) [0.0]
(-1800.0, 0.0) [0.0]
(-1750.0, 0.0) [0.0]
(-1700.0, 0.0) [0.0]
(-1650.0, 0.0) [0.0]
(-1600.0, 0.0) [0.0]
(-1550.0, 0.0) [0.0]
(-1500.0, 0.0) [0.0]
(-1450.0, 0.0) [0.0]
(-1400.0, 0.0) [0.0]
(-1350.0, 0.0) [0.0]
(-1300.0, 0.0) [0.0]
(-1250.0, 0.0) [0.0]
(-1200.0, 0.0) [0.0]
(-1150.0, 0.0) [0.0]
(-1100.0, 0.0) [0.0]
(-1050.0, 0.0) [0.0]
(-1000.0, 0.0) [0.0]
(-950.0, 0.0) [0.0]
(-900.0, 0.0) [0.0]
(-850.0, 0.0) [0.0]
(-800.0, 0.0) [0.0]
(-750.0, 0.0) [0.0]
(-700.0, 0.0) [0.0]
(-650.0, 0.0) [0.0]
(-600.0, 0.0) [0.0]
(-550.0, 0.0) [0.0]
(-500.0, 0.0) [0.0]
(-450.0, 0.0) [0.0]
(-400.0, 0.0) [0.0]
(-350.0, 0.0) [0.0]
(-300.0, 0.0) [0.0]
(-250.0, 0.0) [0.0]
(-200.7596123493896, -8.68240888334652) [-10.0]
(-153.77498131009418, -25.78341604962995) [-10.0]
(-108.45959195826168, -46.91432913666491) [-5.0]
(-60.16330064380827, -59.855281391790946) [10.0]
(-10.35356573922099, -64.21306852917387) [10.0]
(39.45616916536629, -59.85528139179097) [10.0]
(87.7524604798197, -46.914329136664946) [10.0]
(133.0678498316522, -25.783416049629995) [10.0]
(181.36414114610562, -12.842463794503972) [-10.0]
(231.1738760506929, -8.484676657121069) [-10.0]
(281.17330083222697, -8.244840221775918) [0.0]
(331.17272561376103, -8.005003786430768) [0.0]
(381.1721503952951, -7.765167351085617) [0.0]
(431.17157517682915, -7.525330915740467) [0.0]
(481.1709999583632, -7.285494480395316) [0.0]
(531.1704247398973, -7.045658045050166) [0.0]
(581.1698495214313, -6.805821609705015) [0.0]
(631.1692743029653, -6.565985174359865) [0.0]
(681.1686990844993, -6.326148739014714) [0.0]
(731.1681238660333, -6.086312303669564) [0.0]
(781.1675486475673, -5.846475868324413) [0.0]
(831.1669734291013, -5.606639432979263) [0.0]
(881.1663982106353, -5.366802997634112) [0.0]
(931.1658229921693, -5.1269665622889615) [0.0]
(981.1652477737033, -4.887130126943811) [0.0]
(1031.1646725552373, -4.6472936915986605) [0.0]
(1081.1640973367714, -4.40745725625351) [0.0]
(1131.1635221183055, -4.167620820908359) [0.0]
(1181.1629468998397, -3.927784385563209) [0.0]
(1231.1623716813738, -3.6879479502181027) [0.0]
(1281.161796462908, -3.448111514872952) [0.0]
(1331.161221244442, -3.208275079527846) [0.0]
(1381.1606460259761, -2.9684386441826955) [0.0]
(1431.1600708075102, -2.7286022088375894) [0.0]
(1481.1594955890444, -2.488765773492439) [0.0]
(1531.1589203705785, -2.2489293381473328) [0.0]
(1581.1583451521126, -2.0090929028021822) [0.0]
(1631.1577699336467, -1.7692564674570759) [0.0]
(1681.1571947151808, -1.5294200321119251) [0.0]
(1731.156619496715, -1.2895835967668188) [0.0]
(1781.156044278249, -1.049747161421668) [0.0]
(1831.1554690597832, -0.8099107260765617) [0.0]
(1881.1548938413173, -0.5700742907314109) [0.0]
(1931.1543186228514, -0.33023785538630457) [-10.0]
};
\addlegendentry{Actions}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.0, 0.0)
(-250.0, 0.0)
(-200.7596123493896, -8.68240888334652)
(-153.77498131009418, -25.78341604962995)
(-108.45959195826168, -46.91432913666491)
(-60.16330064380827, -59.855281391790946)
(-10.35356573922099, -64.21306852917387)
(39.45616916536629, -59.85528139179097)
(87.7524604798197, -46.914329136664946)
(133.0678498316522, -25.783416049629995)
(181.36414114610562, -12.842463794503972)
(231.1738760506929, -8.484676657121069)
(281.17330083222697, -8.244840221775918)
(331.17272561376103, -8.005003786430768)
(381.1721503952951, -7.765167351085617)
(431.17157517682915, -7.525330915740467)
(481.1709999583632, -7.285494480395316)
(531.1704247398973, -7.045658045050166)
(581.1698495214313, -6.805821609705015)
(631.1692743029653, -6.565985174359865)
(681.1686990844993, -6.326148739014714)
(731.1681238660333, -6.086312303669564)
(781.1675486475673, -5.846475868324413)
(831.1669734291013, -5.606639432979263)
(881.1663982106353, -5.366802997634112)
(931.1658229921693, -5.1269665622889615)
(981.1652477737033, -4.887130126943811)
(1031.1646725552373, -4.6472936915986605)
(1081.1640973367714, -4.40745725625351)
(1131.1635221183055, -4.167620820908359)
(1181.1629468998397, -3.927784385563209)
(1231.1623716813738, -3.6879479502181027)
(1281.161796462908, -3.448111514872952)
(1331.161221244442, -3.208275079527846)
(1381.1606460259761, -2.9684386441826955)
(1431.1600708075102, -2.7286022088375894)
(1481.1594955890444, -2.488765773492439)
(1531.1589203705785, -2.2489293381473328)
(1581.1583451521126, -2.0090929028021822)
(1631.1577699336467, -1.7692564674570759)
(1681.1571947151808, -1.5294200321119251)
(1731.156619496715, -1.2895835967668188)
(1781.156044278249, -1.049747161421668)
(1831.1554690597832, -0.8099107260765617)
(1881.1548938413173, -0.5700742907314109)
(1931.1543186228514, -0.33023785538630457)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-213.2118452397508, 760.9141318606423) [5.0]
(-175.58240544436592, 727.9895929772273) [5.0]
(-144.24192756999378, 689.0309681733922) [-10.0]
(-113.08329516626924, 649.9267532250063) [0.0]
(-81.9246627625447, 610.8225382766204) [0.0]
(-50.76603035882016, 571.7183233282345) [0.0]
(-19.607397955095625, 532.6141083798486) [0.0]
(11.551234448628911, 493.50989343146273) [0.0]
(42.70986685235344, 454.4056784830768) [0.0]
(77.15808815112413, 418.1659206286027) [5.0]
(108.24709328965685, 379.00632717442744) [0.0]
(139.33609842818956, 339.8467337202522) [0.0]
(170.42510356672227, 300.68714026607694) [0.0]
(201.51410870525498, 261.5275468119017) [0.0]
(232.6031138437877, 222.36795335772644) [0.0]
(263.69211898232044, 183.20835990355118) [0.0]
(294.7811241208532, 144.04876644937593) [0.0]
(325.8701292593859, 104.88917299520067) [0.0]
(363.2868145947447, 71.72305084450682) [10.0]
(394.37581973327747, 32.56345739033158) [-10.0]
(425.2901528791979, -6.734176204365255) [0.0]
(456.2044860251183, -46.03180979906209) [0.0]
(487.1188191710387, -85.32944339375892) [0.0]
(518.0331523169591, -124.62707698845576) [0.0]
(548.9474854628795, -163.9247105831526) [0.0]
(579.8618186087999, -203.22234417784944) [0.0]
(610.7761517547204, -242.51997777254624) [0.0]
(641.690484900641, -281.81761136724305) [0.0]
(672.6048180465614, -321.1152449619399) [0.0]
(703.5191511924818, -360.4128785566367) [0.0]
(734.4334843384023, -399.71051215133355) [0.0]
(765.3478174843228, -439.0081457460303) [0.0]
(796.2621506302432, -478.30577934072716) [0.0]
(827.1764837761636, -517.603412935424) [0.0]
(858.0908169220841, -556.9010465301208) [0.0]
(889.0051500680046, -596.1986801248175) [0.0]
(919.919483213925, -635.4963137195143) [0.0]
(950.8338163598454, -674.7939473142112) [0.0]
(981.7481495057659, -714.091580908908) [0.0]
(1012.6624826516863, -753.3892145036048) [0.0]
(1043.5768157976067, -792.6868480983017) [0.0]
(1074.4911489435272, -831.9844816929984) [0.0]
(1105.4054820894476, -871.2821152876952) [0.0]
(1136.319815235368, -910.579748882392) [0.0]
(1167.2341483812884, -949.8773824770888) [0.0]
(1198.1484815272088, -989.1750160717855) [0.0]
(1229.0628146731292, -1028.4726496664823) [0.0]
(1259.9771478190496, -1067.7702832611792) [0.0]
(1290.89148096497, -1107.067916855876) [0.0]
(1321.8058141108904, -1146.365550450573) [0.0]
(1352.7201472568108, -1185.6631840452699) [0.0]
(1383.6344804027312, -1224.9608176399665) [0.0]
(1414.5488135486517, -1264.2584512346634) [0.0]
(1445.463146694572, -1303.5560848293603) [0.0]
(1476.3774798404927, -1342.853718424057) [0.0]
(1507.291812986413, -1382.1513520187536) [0.0]
(1538.2061461323335, -1421.4489856134505) [0.0]
(1569.1204792782542, -1460.7466192081472) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-213.2118452397508, 760.9141318606423)
(-175.58240544436592, 727.9895929772273)
(-144.24192756999378, 689.0309681733922)
(-113.08329516626924, 649.9267532250063)
(-81.9246627625447, 610.8225382766204)
(-50.76603035882016, 571.7183233282345)
(-19.607397955095625, 532.6141083798486)
(11.551234448628911, 493.50989343146273)
(42.70986685235344, 454.4056784830768)
(77.15808815112413, 418.1659206286027)
(108.24709328965685, 379.00632717442744)
(139.33609842818956, 339.8467337202522)
(170.42510356672227, 300.68714026607694)
(201.51410870525498, 261.5275468119017)
(232.6031138437877, 222.36795335772644)
(263.69211898232044, 183.20835990355118)
(294.7811241208532, 144.04876644937593)
(325.8701292593859, 104.88917299520067)
(363.2868145947447, 71.72305084450682)
(394.37581973327747, 32.56345739033158)
(425.2901528791979, -6.734176204365255)
(456.2044860251183, -46.03180979906209)
(487.1188191710387, -85.32944339375892)
(518.0331523169591, -124.62707698845576)
(548.9474854628795, -163.9247105831526)
(579.8618186087999, -203.22234417784944)
(610.7761517547204, -242.51997777254624)
(641.690484900641, -281.81761136724305)
(672.6048180465614, -321.1152449619399)
(703.5191511924818, -360.4128785566367)
(734.4334843384023, -399.71051215133355)
(765.3478174843228, -439.0081457460303)
(796.2621506302432, -478.30577934072716)
(827.1764837761636, -517.603412935424)
(858.0908169220841, -556.9010465301208)
(889.0051500680046, -596.1986801248175)
(919.919483213925, -635.4963137195143)
(950.8338163598454, -674.7939473142112)
(981.7481495057659, -714.091580908908)
(1012.6624826516863, -753.3892145036048)
(1043.5768157976067, -792.6868480983017)
(1074.4911489435272, -831.9844816929984)
(1105.4054820894476, -871.2821152876952)
(1136.319815235368, -910.579748882392)
(1167.2341483812884, -949.8773824770888)
(1198.1484815272088, -989.1750160717855)
(1229.0628146731292, -1028.4726496664823)
(1259.9771478190496, -1067.7702832611792)
(1290.89148096497, -1107.067916855876)
(1321.8058141108904, -1146.365550450573)
(1352.7201472568108, -1185.6631840452699)
(1383.6344804027312, -1224.9608176399665)
(1414.5488135486517, -1264.2584512346634)
(1445.463146694572, -1303.5560848293603)
(1476.3774798404927, -1342.853718424057)
(1507.291812986413, -1382.1513520187536)
(1538.2061461323335, -1421.4489856134505)
(1569.1204792782542, -1460.7466192081472)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(598.5606770201625, 672.6612978403575) [0.0]
(566.6770714301699, 634.1459022876464) [0.0]
(534.7934658401773, 595.6305067349354) [0.0]
(502.90986025018475, 557.1151111822243) [0.0]
(471.0262546601922, 518.5997156295132) [0.0]
(439.14264907019964, 480.08432007680216) [0.0]
(407.2590434802071, 441.56892452409113) [0.0]
(375.3754378902145, 403.0535289713801) [0.0]
(343.491832300222, 364.5381334186691) [0.0]
(311.6082267102294, 326.02273786595805) [0.0]
(279.72462112023686, 287.507342313247) [0.0]
(247.84101553024428, 248.99194676053597) [0.0]
(212.72189877882894, 213.40195324268802) [-5.0]
(174.6345485499716, 181.00822310019961) [-5.0]
(131.5007185458242, 155.72042546629498) [-10.0]
(84.6310083642916, 138.3069172758373) [-10.0]
(35.44953043202191, 129.29679916353325) [-10.0]
(-11.420179749510709, 111.88329097307556) [10.0]
(-54.55400975365812, 86.59549333917093) [10.0]
(-92.64135998251544, 54.20176319668253) [10.0]
(-124.52496557250802, 15.68636764397148) [10.0]
(-153.4592140481148, -25.09119070804178) [0.0]
(-182.39346252372158, -65.86874906005504) [0.0]
(-211.32771099932833, -106.64630741206832) [0.0]
(-240.2619594749351, -147.4238657640816) [0.0]
(-269.1962079505419, -188.20142411609487) [0.0]
(-298.13045642614867, -228.97898246810814) [0.0]
(-327.0647049017555, -269.7565408201214) [0.0]
(-355.9989533773622, -310.5340991721347) [0.0]
(-384.933201852969, -351.31165752414796) [0.0]
(-413.8674503285757, -392.08921587616123) [0.0]
(-442.8016988041825, -432.8667742281745) [0.0]
(-471.7359472797893, -473.6443325801878) [0.0]
(-500.67019575539604, -514.4218909322011) [0.0]
(-529.6044442310028, -555.1994492842143) [0.0]
(-558.5386927066096, -595.9770076362277) [0.0]
(-587.4729411822163, -636.754565988241) [0.0]
(-616.4071896578231, -677.5321243402542) [0.0]
(-645.3414381334298, -718.3096826922675) [0.0]
(-674.2756866090366, -759.0872410442807) [0.0]
(-703.2099350846433, -799.864799396294) [0.0]
(-732.1441835602501, -840.6423577483073) [0.0]
(-761.0784320358568, -881.4199161003205) [0.0]
(-790.0126805114636, -922.1974744523337) [0.0]
(-818.9469289870704, -962.975032804347) [0.0]
(-847.8811774626771, -1003.7525911563603) [0.0]
(-876.8154259382839, -1044.5301495083736) [0.0]
(-905.7496744138906, -1085.307707860387) [0.0]
(-934.6839228894974, -1126.0852662124003) [0.0]
(-963.6181713651041, -1166.8628245644136) [0.0]
(-992.5524198407109, -1207.640382916427) [0.0]
(-1021.4866683163177, -1248.4179412684402) [0.0]
(-1050.4209167919246, -1289.1954996204536) [0.0]
(-1079.3551652675314, -1329.973057972467) [0.0]
(-1108.2894137431383, -1370.7506163244802) [0.0]
(-1137.2236622187452, -1411.5281746764936) [0.0]
(-1166.1579106943518, -1452.305733028507) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(247.84101553024428, 248.99194676053597)
(212.72189877882894, 213.40195324268802)
(174.6345485499716, 181.00822310019961)
(131.5007185458242, 155.72042546629498)
(84.6310083642916, 138.3069172758373)
(35.44953043202191, 129.29679916353325)
(-11.420179749510709, 111.88329097307556)
(-54.55400975365812, 86.59549333917093)
(-92.64135998251544, 54.20176319668253)
(-124.52496557250802, 15.68636764397148)
(-153.4592140481148, -25.09119070804178)
(-182.39346252372158, -65.86874906005504)
(-211.32771099932833, -106.64630741206832)
(-240.2619594749351, -147.4238657640816)
(-269.1962079505419, -188.20142411609487)
(-298.13045642614867, -228.97898246810814)
(-327.0647049017555, -269.7565408201214)
(-355.9989533773622, -310.5340991721347)
(-384.933201852969, -351.31165752414796)
(-413.8674503285757, -392.08921587616123)
(-442.8016988041825, -432.8667742281745)
(-471.7359472797893, -473.6443325801878)
(-500.67019575539604, -514.4218909322011)
(-529.6044442310028, -555.1994492842143)
(-558.5386927066096, -595.9770076362277)
(-587.4729411822163, -636.754565988241)
(-616.4071896578231, -677.5321243402542)
(-645.3414381334298, -718.3096826922675)
(-674.2756866090366, -759.0872410442807)
(-703.2099350846433, -799.864799396294)
(-732.1441835602501, -840.6423577483073)
(-761.0784320358568, -881.4199161003205)
(-790.0126805114636, -922.1974744523337)
(-818.9469289870704, -962.975032804347)
(-847.8811774626771, -1003.7525911563603)
(-876.8154259382839, -1044.5301495083736)
(-905.7496744138906, -1085.307707860387)
(-934.6839228894974, -1126.0852662124003)
(-963.6181713651041, -1166.8628245644136)
(-992.5524198407109, -1207.640382916427)
(-1021.4866683163177, -1248.4179412684402)
(-1050.4209167919246, -1289.1954996204536)
(-1079.3551652675314, -1329.973057972467)
(-1108.2894137431383, -1370.7506163244802)
(-1137.2236622187452, -1411.5281746764936)
(-1166.1579106943518, -1452.305733028507)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(-10.35356573922099, -64.21306852917387)
(481.1709999583632, -7.285494480395316)
(981.1652477737033, -4.887130126943811)
(1481.1594955890444, -2.488765773492439)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-50.76603035882016, 571.7183233282345)
(263.69211898232044, 183.20835990355118)
(579.8618186087999, -203.22234417784944)
(889.0051500680046, -596.1986801248175)
(1198.1484815272088, -989.1750160717855)
(1507.291812986413, -1382.1513520187536)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(-54.55400975365812, 86.59549333917093)
(-355.9989533773622, -310.5340991721347)
(-645.3414381334298, -718.3096826922675)
(-934.6839228894974, -1126.0852662124003)
};
\addlegendentry{AC 3 Trajectory}
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,black] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);\end{pgfonlayer}{foreground};
\legend{};
\nextgroupplot [colorbar = {true}, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {}, title = {correctedClosest, $D_\mathrm{min} = $ 165.0 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          				scaled y ticks = false,
          				set thousands separator={},fixed},
					  x tick label style={/pgf/number format/.cd,
						scaled x ticks = false,
          				set thousands separator={},fixed},
          			  colormap/jet,
          			  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0, 0.0) [10.0]
(-1900.0, 0.0) [0.0]
(-1850.0, 0.0) [0.0]
(-1800.0, 0.0) [0.0]
(-1750.0, 0.0) [0.0]
(-1700.0, 0.0) [0.0]
(-1650.0, 0.0) [0.0]
(-1600.0, 0.0) [0.0]
(-1550.0, 0.0) [0.0]
(-1500.0, 0.0) [0.0]
(-1450.0, 0.0) [0.0]
(-1400.0, 0.0) [0.0]
(-1350.0, 0.0) [0.0]
(-1300.0, 0.0) [0.0]
(-1250.0, 0.0) [0.0]
(-1200.0, 0.0) [0.0]
(-1150.0, 0.0) [0.0]
(-1100.0, 0.0) [0.0]
(-1050.0, 0.0) [0.0]
(-1000.0, 0.0) [0.0]
(-950.0, 0.0) [0.0]
(-900.0, 0.0) [0.0]
(-850.0, 0.0) [0.0]
(-800.0, 0.0) [0.0]
(-750.0, 0.0) [0.0]
(-700.0, 0.0) [0.0]
(-650.0, 0.0) [0.0]
(-600.0, 0.0) [0.0]
(-550.0, 0.0) [0.0]
(-500.0, 0.0) [0.0]
(-450.0, 0.0) [0.0]
(-400.0, 0.0) [0.0]
(-350.0, 0.0) [0.0]
(-300.0, 0.0) [0.0]
(-250.0, 0.0) [0.0]
(-200.75961234938958, 8.682408883346508) [10.0]
(-153.77498131009415, 25.783416049629924) [10.0]
(-104.53459365948373, 34.46582493297643) [-10.0]
(-54.53459365948373, 34.46582493297643) [-10.0]
(-5.294206008873324, 43.14823381632294) [10.0]
(44.705793991126676, 43.14823381632294) [-10.0]
(93.94618164173708, 51.830642699669454) [10.0]
(143.9461816417371, 51.830642699669454) [-10.0]
(193.18656929234749, 43.148233816322936) [-10.0]
(243.18656929234749, 43.148233816322936) [10.0]
(292.4269569429579, 34.46582493297642) [-10.0]
(342.4269569429579, 34.46582493297642) [10.0]
(391.66734459356826, 25.7834160496299) [-10.0]
(441.66734459356826, 25.7834160496299) [10.0]
(490.90773224417865, 17.10100716628338) [-10.0]
(540.9077322441786, 17.10100716628338) [10.0]
(590.148119894789, 8.41859828293686) [-10.0]
(640.148119894789, 8.41859828293686) [10.0]
(689.3885075453994, -0.2638106004096592) [-10.0]
(739.3885075453994, -0.2638106004096592) [10.0]
(789.3885064505309, -0.2533470041227594) [0.0]
(839.3885053556625, -0.2428834078358596) [0.0]
(889.388504260794, -0.2324198115490042) [0.0]
(939.3885031659255, -0.2219562152621044) [0.0]
(989.388502071057, -0.211492618975249) [0.0]
(1039.3885009761884, -0.2010290226883492) [0.0]
(1089.3884998813198, -0.19056542640149382) [0.0]
(1139.3884987864512, -0.18010183011459402) [0.0]
(1189.3884976915826, -0.16963823382773863) [0.0]
(1239.388496596714, -0.15917463754083883) [0.0]
(1289.3884955018455, -0.14871104125398343) [0.0]
(1339.3884944069769, -0.13824744496708363) [0.0]
(1389.3884933121083, -0.12778384868022824) [0.0]
(1439.3884922172397, -0.11732025239332844) [0.0]
(1489.388491122371, -0.10685665610647305) [0.0]
(1539.3884900275025, -0.09639305981957325) [0.0]
(1589.388488932634, -0.08592946353271785) [0.0]
(1639.3884878377653, -0.07546586724581805) [0.0]
(1689.3884867428967, -0.06500227095896266) [0.0]
(1739.388485648028, -0.054538674672062866) [0.0]
(1789.3884845531595, -0.04407507838520748) [0.0]
(1839.388483458291, -0.033611482098307686) [0.0]
(1889.3884823634223, -0.0231478858114523) [0.0]
(1939.3884812685537, -0.012684289524552507) [-10.0]
};
\addlegendentry{Actions}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.0, 0.0)
(-250.0, 0.0)
(-200.75961234938958, 8.682408883346508)
(-153.77498131009415, 25.783416049629924)
(-104.53459365948373, 34.46582493297643)
(-54.53459365948373, 34.46582493297643)
(-5.294206008873324, 43.14823381632294)
(44.705793991126676, 43.14823381632294)
(93.94618164173708, 51.830642699669454)
(143.9461816417371, 51.830642699669454)
(193.18656929234749, 43.148233816322936)
(243.18656929234749, 43.148233816322936)
(292.4269569429579, 34.46582493297642)
(342.4269569429579, 34.46582493297642)
(391.66734459356826, 25.7834160496299)
(441.66734459356826, 25.7834160496299)
(490.90773224417865, 17.10100716628338)
(540.9077322441786, 17.10100716628338)
(590.148119894789, 8.41859828293686)
(640.148119894789, 8.41859828293686)
(689.3885075453994, -0.2638106004096592)
(739.3885075453994, -0.2638106004096592)
(789.3885064505309, -0.2533470041227594)
(839.3885053556625, -0.2428834078358596)
(889.388504260794, -0.2324198115490042)
(939.3885031659255, -0.2219562152621044)
(989.388502071057, -0.211492618975249)
(1039.3885009761884, -0.2010290226883492)
(1089.3884998813198, -0.19056542640149382)
(1139.3884987864512, -0.18010183011459402)
(1189.3884976915826, -0.16963823382773863)
(1239.388496596714, -0.15917463754083883)
(1289.3884955018455, -0.14871104125398343)
(1339.3884944069769, -0.13824744496708363)
(1389.3884933121083, -0.12778384868022824)
(1439.3884922172397, -0.11732025239332844)
(1489.388491122371, -0.10685665610647305)
(1539.3884900275025, -0.09639305981957325)
(1589.388488932634, -0.08592946353271785)
(1639.3884878377653, -0.07546586724581805)
(1689.3884867428967, -0.06500227095896266)
(1739.388485648028, -0.054538674672062866)
(1789.3884845531595, -0.04407507838520748)
(1839.388483458291, -0.033611482098307686)
(1889.3884823634223, -0.0231478858114523)
(1939.3884812685537, -0.012684289524552507)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-185.1475752663232, 719.075755100291) [0.0]
(-153.807097391951, 680.117130296456) [0.0]
(-122.46661951757879, 641.1585054926211) [0.0]
(-91.12614164320658, 602.1998806887862) [0.0]
(-59.78566376883437, 563.2412558849512) [0.0]
(-28.445185894462156, 524.2826310811163) [0.0]
(2.8952919799100236, 485.3240062772813) [0.0]
(34.2357698542822, 446.3653814734463) [0.0]
(65.57624772865441, 407.4067566696113) [0.0]
(96.91672560302659, 368.4481318657763) [0.0]
(128.25720347739878, 329.4895070619413) [0.0]
(159.59768135177094, 290.5308822581063) [0.0]
(190.9381592261431, 251.57225745427132) [0.0]
(222.27863710051528, 212.61363265043633) [0.0]
(253.6191149748875, 173.65500784660136) [0.0]
(284.9595928492597, 134.6963830427664) [0.0]
(322.58903264464465, 101.77184415935147) [10.0]
(353.92951051901684, 62.8132193555165) [-10.0]
(385.1004611741693, 23.71882288678905) [0.0]
(416.2714118293218, -15.375573581938404) [0.0]
(447.44236248447424, -54.46997005066586) [0.0]
(478.61331313962677, -93.56436651939327) [0.0]
(509.7842637947793, -132.6587629881207) [0.0]
(540.9552144499318, -171.75315945684815) [0.0]
(572.1261651050843, -210.8475559255756) [0.0]
(603.2971157602367, -249.94195239430303) [0.0]
(634.4680664153891, -289.03634886303047) [0.0]
(665.6390170705416, -328.1307453317579) [0.0]
(696.8099677256942, -367.22514180048535) [0.0]
(727.9809183808467, -406.3195382692128) [0.0]
(759.1518690359992, -445.4139347379402) [0.0]
(790.3228196911517, -484.50833120666766) [0.0]
(821.4937703463042, -523.602727675395) [0.0]
(852.6647210014567, -562.6971241441225) [0.0]
(883.8356716566092, -601.7915206128499) [0.0]
(915.0066223117617, -640.8859170815773) [0.0]
(946.1775729669141, -679.9803135503048) [0.0]
(977.3485236220666, -719.0747100190322) [0.0]
(1008.5194742772192, -758.1691064877596) [0.0]
(1039.6904249323716, -797.2635029564871) [0.0]
(1070.861375587524, -836.3578994252144) [0.0]
(1102.0323262426764, -875.4522958939418) [0.0]
(1133.2032768978288, -914.5466923626692) [0.0]
(1164.3742275529812, -953.6410888313966) [0.0]
(1195.5451782081336, -992.735485300124) [0.0]
(1226.716128863286, -1031.8298817688515) [0.0]
(1257.8870795184384, -1070.9242782375788) [0.0]
(1289.0580301735909, -1110.0186747063062) [0.0]
(1320.2289808287433, -1149.1130711750336) [0.0]
(1351.3999314838957, -1188.207467643761) [0.0]
(1382.5708821390483, -1227.3018641124884) [0.0]
(1413.7418327942007, -1266.3962605812158) [0.0]
(1444.9127834493534, -1305.4906570499431) [0.0]
(1476.0837341045058, -1344.5850535186705) [0.0]
(1507.2546847596584, -1383.679449987398) [0.0]
(1538.4256354148108, -1422.7738464561253) [0.0]
(1569.5965860699635, -1461.8682429248527) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-28.445185894462156, 524.2826310811163)
(2.8952919799100236, 485.3240062772813)
(34.2357698542822, 446.3653814734463)
(65.57624772865441, 407.4067566696113)
(96.91672560302659, 368.4481318657763)
(128.25720347739878, 329.4895070619413)
(159.59768135177094, 290.5308822581063)
(190.9381592261431, 251.57225745427132)
(222.27863710051528, 212.61363265043633)
(253.6191149748875, 173.65500784660136)
(284.9595928492597, 134.6963830427664)
(322.58903264464465, 101.77184415935147)
(353.92951051901684, 62.8132193555165)
(385.1004611741693, 23.71882288678905)
(416.2714118293218, -15.375573581938404)
(447.44236248447424, -54.46997005066586)
(478.61331313962677, -93.56436651939327)
(509.7842637947793, -132.6587629881207)
(540.9552144499318, -171.75315945684815)
(572.1261651050843, -210.8475559255756)
(603.2971157602367, -249.94195239430303)
(634.4680664153891, -289.03634886303047)
(665.6390170705416, -328.1307453317579)
(696.8099677256942, -367.22514180048535)
(727.9809183808467, -406.3195382692128)
(759.1518690359992, -445.4139347379402)
(790.3228196911517, -484.50833120666766)
(821.4937703463042, -523.602727675395)
(852.6647210014567, -562.6971241441225)
(883.8356716566092, -601.7915206128499)
(915.0066223117617, -640.8859170815773)
(946.1775729669141, -679.9803135503048)
(977.3485236220666, -719.0747100190322)
(1008.5194742772192, -758.1691064877596)
(1039.6904249323716, -797.2635029564871)
(1070.861375587524, -836.3578994252144)
(1102.0323262426764, -875.4522958939418)
(1133.2032768978288, -914.5466923626692)
(1164.3742275529812, -953.6410888313966)
(1195.5451782081336, -992.735485300124)
(1226.716128863286, -1031.8298817688515)
(1257.8870795184384, -1070.9242782375788)
(1289.0580301735909, -1110.0186747063062)
(1320.2289808287433, -1149.1130711750336)
(1351.3999314838957, -1188.207467643761)
(1382.5708821390483, -1227.3018641124884)
(1413.7418327942007, -1266.3962605812158)
(1444.9127834493534, -1305.4906570499431)
(1476.0837341045058, -1344.5850535186705)
(1507.2546847596584, -1383.679449987398)
(1538.4256354148108, -1422.7738464561253)
(1569.5965860699635, -1461.8682429248527)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(598.5606770201625, 672.6612978403575) [0.0]
(566.6770714301699, 634.1459022876464) [0.0]
(534.7934658401773, 595.6305067349354) [0.0]
(502.90986025018475, 557.1151111822243) [0.0]
(471.0262546601922, 518.5997156295132) [0.0]
(439.14264907019964, 480.08432007680216) [0.0]
(407.2590434802071, 441.56892452409113) [0.0]
(375.3754378902145, 403.0535289713801) [0.0]
(343.491832300222, 364.5381334186691) [0.0]
(311.6082267102294, 326.02273786595805) [0.0]
(279.72462112023686, 287.507342313247) [0.0]
(255.01352739107807, 244.04055215445192) [10.0]
(223.1299218010855, 205.52515660174086) [-10.0]
(198.41882807192667, 162.05836644294573) [10.0]
(181.63108028214535, 114.96089810178441) [10.0]
(173.27676565332374, 65.66378432133416) [10.0]
(156.48901786354241, 18.566315980172845) [-10.0]
(131.77792413438362, -24.900474178622275) [-10.0]
(114.9901763446023, -71.99794251978359) [10.0]
(90.2790826154435, -115.46473267857871) [-10.0]
(58.39547702545092, -153.98012823128977) [-10.0]
(24.24897331107187, -190.50431588938693) [0.0]
(-9.89753040330718, -227.0285035474841) [0.0]
(-44.04403411768623, -263.55269120558125) [0.0]
(-78.19053783206527, -300.0768788636784) [0.0]
(-112.33704154644433, -336.6010665217756) [0.0]
(-146.48354526082338, -373.12525417987274) [0.0]
(-180.63004897520244, -409.6494418379699) [0.0]
(-214.77655268958148, -446.17362949606706) [0.0]
(-248.92305640396052, -482.6978171541642) [0.0]
(-283.06956011833955, -519.2220048122614) [0.0]
(-317.2160638327186, -555.7461924703586) [0.0]
(-351.3625675470976, -592.2703801284557) [0.0]
(-385.50907126147666, -628.7945677865529) [0.0]
(-419.6555749758557, -665.31875544465) [0.0]
(-453.80207869023474, -701.8429431027472) [0.0]
(-487.9485824046138, -738.3671307608444) [0.0]
(-522.0950861189929, -774.8913184189415) [0.0]
(-556.2415898333719, -811.4155060770387) [0.0]
(-590.3880935477509, -847.9396937351358) [0.0]
(-624.53459726213, -884.463881393233) [0.0]
(-658.681100976509, -920.9880690513302) [0.0]
(-692.827604690888, -957.5122567094273) [0.0]
(-726.9741084052671, -994.0364443675245) [0.0]
(-761.1206121196461, -1030.5606320256218) [0.0]
(-795.2671158340252, -1067.084819683719) [0.0]
(-829.4136195484042, -1103.609007341816) [0.0]
(-863.5601232627832, -1140.1331949999133) [0.0]
(-897.7066269771623, -1176.6573826580104) [0.0]
(-931.8531306915413, -1213.1815703161076) [0.0]
(-965.9996344059203, -1249.7057579742047) [0.0]
(-1000.1461381202994, -1286.229945632302) [0.0]
(-1034.2926418346785, -1322.754133290399) [0.0]
(-1068.4391455490577, -1359.2783209484962) [0.0]
(-1102.5856492634366, -1395.8025086065934) [0.0]
(-1136.7321529778158, -1432.3266962646906) [0.0]
(-1170.8786566921947, -1468.8508839227877) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(255.01352739107807, 244.04055215445192)
(223.1299218010855, 205.52515660174086)
(198.41882807192667, 162.05836644294573)
(181.63108028214535, 114.96089810178441)
(173.27676565332374, 65.66378432133416)
(156.48901786354241, 18.566315980172845)
(131.77792413438362, -24.900474178622275)
(114.9901763446023, -71.99794251978359)
(90.2790826154435, -115.46473267857871)
(58.39547702545092, -153.98012823128977)
(24.24897331107187, -190.50431588938693)
(-9.89753040330718, -227.0285035474841)
(-44.04403411768623, -263.55269120558125)
(-78.19053783206527, -300.0768788636784)
(-112.33704154644433, -336.6010665217756)
(-146.48354526082338, -373.12525417987274)
(-180.63004897520244, -409.6494418379699)
(-214.77655268958148, -446.17362949606706)
(-248.92305640396052, -482.6978171541642)
(-283.06956011833955, -519.2220048122614)
(-317.2160638327186, -555.7461924703586)
(-351.3625675470976, -592.2703801284557)
(-385.50907126147666, -628.7945677865529)
(-419.6555749758557, -665.31875544465)
(-453.80207869023474, -701.8429431027472)
(-487.9485824046138, -738.3671307608444)
(-522.0950861189929, -774.8913184189415)
(-556.2415898333719, -811.4155060770387)
(-590.3880935477509, -847.9396937351358)
(-624.53459726213, -884.463881393233)
(-658.681100976509, -920.9880690513302)
(-692.827604690888, -957.5122567094273)
(-726.9741084052671, -994.0364443675245)
(-761.1206121196461, -1030.5606320256218)
(-795.2671158340252, -1067.084819683719)
(-829.4136195484042, -1103.609007341816)
(-863.5601232627832, -1140.1331949999133)
(-897.7066269771623, -1176.6573826580104)
(-931.8531306915413, -1213.1815703161076)
(-965.9996344059203, -1249.7057579742047)
(-1000.1461381202994, -1286.229945632302)
(-1034.2926418346785, -1322.754133290399)
(-1068.4391455490577, -1359.2783209484962)
(-1102.5856492634366, -1395.8025086065934)
(-1136.7321529778158, -1432.3266962646906)
(-1170.8786566921947, -1468.8508839227877)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(-5.294206008873324, 43.14823381632294)
(490.90773224417865, 17.10100716628338)
(989.388502071057, -0.211492618975249)
(1489.388491122371, -0.10685665610647305)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(253.6191149748875, 173.65500784660136)
(572.1261651050843, -210.8475559255756)
(883.8356716566092, -601.7915206128499)
(1195.5451782081336, -992.735485300124)
(1507.2546847596584, -1383.679449987398)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(114.9901763446023, -71.99794251978359)
(-214.77655268958148, -446.17362949606706)
(-556.2415898333719, -811.4155060770387)
(-897.7066269771623, -1176.6573826580104)
};
\addlegendentry{AC 3 Trajectory}
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);\end{pgfonlayer}{foreground};
\begin{pgfonlayer}{foreground}\draw[->,-triangle 60,black] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);\end{pgfonlayer}{foreground};
;
\end{groupplot}

\end{tikzpicture}
\caption{Sample trajectories of a three aircraft encounter when using different CAS. Each mark on a trajectory stands for ten seconds. $D_\text{min}$ is the minimum distance among the three aircraft.}
\label{fig:traj}
\end{figure*}


==> atms2019_li/pics/trajSamplesCopy.tex <==

\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}
\begin{figure*}[t]
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.3cm, vertical sep = 1.9cm, group size=3 by 2}]
\nextgroupplot [colorbar = {false}, colormap/jet, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.15,0.02)}, anchor=south west}}, ylabel = {y (m)}, title = {NOCAS, $D_\text{min} = $51.92 m}, xlabel = {x (m)}, width = {2.4in},
y tick label style={/pgf/number format/.cd,
          scaled y ticks = false,
          set thousands separator={},
          fixed},
x tick label style={/pgf/number format/.cd,
          scaled x ticks = false,
          set thousands separator={},
          fixed},]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0039057922959, 0.6249511775963117) [10.0]
(-1900.0078115845918, 1.2499023551926234) [0.0]
(-1850.0117173768876, 1.874853532788935) [0.0]
(-1800.0156231691835, 2.4998047103852468) [0.0]
(-1750.0195289614794, 3.1247558879815585) [0.0]
(-1700.0234347537753, 3.74970706557787) [0.0]
(-1650.0273405460712, 4.374658243174181) [0.0]
(-1600.031246338367, 4.9996094207704935) [0.0]
(-1550.035152130663, 5.624560598366806) [0.0]
(-1500.0390579229588, 6.249511775963118) [0.0]
(-1450.0429637152547, 6.87446295355943) [0.0]
(-1400.0468695075506, 7.499414131155742) [0.0]
(-1350.0507752998465, 8.124365308752054) [0.0]
(-1300.0546810921423, 8.749316486348366) [0.0]
(-1250.0585868844382, 9.374267663944678) [0.0]
(-1200.062492676734, 9.99921884154099) [0.0]
(-1150.06639846903, 10.624170019137303) [0.0]
(-1100.0703042613259, 11.249121196733615) [0.0]
(-1050.0742100536218, 11.874072374329927) [0.0]
(-1000.0781158459176, 12.49902355192624) [0.0]
(-950.0820216382135, 13.123974729522551) [0.0]
(-900.0859274305094, 13.748925907118863) [0.0]
(-850.0898332228053, 14.373877084715176) [0.0]
(-800.0937390151012, 14.998828262311488) [0.0]
(-750.097644807397, 15.6237794399078) [0.0]
(-700.1015505996929, 16.248730617504112) [0.0]
(-650.1054563919888, 16.873681795100424) [0.0]
(-600.1093621842847, 17.498632972696736) [0.0]
(-550.1132679765806, 18.12358415029305) [0.0]
(-500.1171737688765, 18.74853532788936) [0.0]
(-450.12107956117245, 19.373486505485673) [0.0]
(-400.1249853534684, 19.998437683081985) [0.0]
(-350.1288911457643, 20.623388860678297) [0.0]
(-300.13279693806027, 21.24834003827461) [0.0]
(-250.1367027303562, 21.87329121587092) [0.0]
(-200.14060852265214, 22.498242393467233) [0.0]
(-150.14451431494808, 23.123193571063545) [0.0]
(-100.14842010724401, 23.748144748659858) [0.0]
(-50.15232589953993, 24.37309592625617) [0.0]
(-0.15623169183585617, 24.998047103852482) [0.0]
(49.83986251586822, 25.622998281448794) [0.0]
(99.8359567235723, 26.247949459045106) [0.0]
(149.83205093127637, 26.872900636641372) [0.0]
(199.82814513898046, 27.497851814237684) [0.0]
(249.82423934668452, 28.12280299183395) [0.0]
(299.8203335543886, 28.747754169430262) [0.0]
(349.81642776209264, 29.37270534702653) [0.0]
(399.8125219697967, 29.99765652462284) [0.0]
(449.80861617750077, 30.622607702219106) [0.0]
(499.8047103852048, 31.24755887981542) [0.0]
(549.8008045929089, 31.872510057411684) [0.0]
(599.796898800613, 32.497461235008) [0.0]
(649.7929930083171, 33.12241241260426) [0.0]
(699.7890872160212, 33.74736359020057) [0.0]
(749.7851814237254, 34.37231476779684) [0.0]
(799.7812756314295, 34.997265945393146) [0.0]
(849.7773698391336, 35.62221712298941) [0.0]
(899.7734640468377, 36.24716830058572) [0.0]
(949.7695582545418, 36.87211947818203) [0.0]
(999.765652462246, 37.497070655778295) [0.0]
(1049.76174666995, 38.1220218333746) [0.0]
(1099.7578408776542, 38.74697301097087) [0.0]
(1149.7539350853583, 39.37192418856718) [0.0]
(1199.7500292930624, 39.996875366163444) [0.0]
(1249.7461235007665, 40.62182654375975) [0.0]
(1299.7422177084707, 41.24677772135606) [0.0]
(1349.7383119161748, 41.87172889895233) [0.0]
(1399.734406123879, 42.496680076548635) [0.0]
(1449.730500331583, 43.1216312541449) [0.0]
(1499.7265945392871, 43.74658243174121) [0.0]
(1549.7226887469913, 44.371533609337476) [0.0]
(1599.7187829546954, 44.996484786933785) [0.0]
(1649.7148771623995, 45.62143596453005) [0.0]
(1699.7109713701036, 46.24638714212636) [0.0]
(1749.7070655778077, 46.87133831972267) [0.0]
(1799.7031597855118, 47.496289497318934) [0.0]
(1849.699253993216, 48.12124067491524) [0.0]
(1899.69534820092, 48.74619185251151) [0.0]
(1949.6914424086242, 49.37114303010782) [-10.0]
};
\addlegendentry{Action = COC}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0039057922959, 0.6249511775963117)
(-1900.0078115845918, 1.2499023551926234)
(-1850.0117173768876, 1.874853532788935)
(-1800.0156231691835, 2.4998047103852468)
(-1750.0195289614794, 3.1247558879815585)
(-1700.0234347537753, 3.74970706557787)
(-1650.0273405460712, 4.374658243174181)
(-1600.031246338367, 4.9996094207704935)
(-1550.035152130663, 5.624560598366806)
(-1500.0390579229588, 6.249511775963118)
(-1450.0429637152547, 6.87446295355943)
(-1400.0468695075506, 7.499414131155742)
(-1350.0507752998465, 8.124365308752054)
(-1300.0546810921423, 8.749316486348366)
(-1250.0585868844382, 9.374267663944678)
(-1200.062492676734, 9.99921884154099)
(-1150.06639846903, 10.624170019137303)
(-1100.0703042613259, 11.249121196733615)
(-1050.0742100536218, 11.874072374329927)
(-1000.0781158459176, 12.49902355192624)
(-950.0820216382135, 13.123974729522551)
(-900.0859274305094, 13.748925907118863)
(-850.0898332228053, 14.373877084715176)
(-800.0937390151012, 14.998828262311488)
(-750.097644807397, 15.6237794399078)
(-700.1015505996929, 16.248730617504112)
(-650.1054563919888, 16.873681795100424)
(-600.1093621842847, 17.498632972696736)
(-550.1132679765806, 18.12358415029305)
(-500.1171737688765, 18.74853532788936)
(-450.12107956117245, 19.373486505485673)
(-400.1249853534684, 19.998437683081985)
(-350.1288911457643, 20.623388860678297)
(-300.13279693806027, 21.24834003827461)
(-250.1367027303562, 21.87329121587092)
(-200.14060852265214, 22.498242393467233)
(-150.14451431494808, 23.123193571063545)
(-100.14842010724401, 23.748144748659858)
(-50.15232589953993, 24.37309592625617)
(-0.15623169183585617, 24.998047103852482)
(49.83986251586822, 25.622998281448794)
(99.8359567235723, 26.247949459045106)
(149.83205093127637, 26.872900636641372)
(199.82814513898046, 27.497851814237684)
(249.82423934668452, 28.12280299183395)
(299.8203335543886, 28.747754169430262)
(349.81642776209264, 29.37270534702653)
(399.8125219697967, 29.99765652462284)
(449.80861617750077, 30.622607702219106)
(499.8047103852048, 31.24755887981542)
(549.8008045929089, 31.872510057411684)
(599.796898800613, 32.497461235008)
(649.7929930083171, 33.12241241260426)
(699.7890872160212, 33.74736359020057)
(749.7851814237254, 34.37231476779684)
(799.7812756314295, 34.997265945393146)
(849.7773698391336, 35.62221712298941)
(899.7734640468377, 36.24716830058572)
(949.7695582545418, 36.87211947818203)
(999.765652462246, 37.497070655778295)
(1049.76174666995, 38.1220218333746)
(1099.7578408776542, 38.74697301097087)
(1149.7539350853583, 39.37192418856718)
(1199.7500292930624, 39.996875366163444)
(1249.7461235007665, 40.62182654375975)
(1299.7422177084707, 41.24677772135606)
(1349.7383119161748, 41.87172889895233)
(1399.734406123879, 42.496680076548635)
(1449.730500331583, 43.1216312541449)
(1499.7265945392871, 43.74658243174121)
(1549.7226887469913, 44.371533609337476)
(1599.7187829546954, 44.996484786933785)
(1649.7148771623995, 45.62143596453005)
(1699.7109713701036, 46.24638714212636)
(1749.7070655778077, 46.87133831972267)
(1799.7031597855118, 47.496289497318934)
(1849.699253993216, 48.12124067491524)
(1899.69534820092, 48.74619185251151)
(1949.6914424086242, 49.37114303010782)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-185.1475752663232, 719.075755100291) [0.0]
(-153.807097391951, 680.117130296456) [0.0]
(-122.46661951757879, 641.1585054926211) [0.0]
(-91.12614164320658, 602.1998806887862) [0.0]
(-59.78566376883437, 563.2412558849512) [0.0]
(-28.445185894462156, 524.2826310811163) [0.0]
(2.8952919799100236, 485.3240062772813) [0.0]
(34.2357698542822, 446.3653814734463) [0.0]
(65.57624772865441, 407.4067566696113) [0.0]
(96.91672560302659, 368.4481318657763) [0.0]
(128.25720347739878, 329.4895070619413) [0.0]
(159.59768135177094, 290.5308822581063) [0.0]
(190.9381592261431, 251.57225745427132) [0.0]
(222.27863710051528, 212.61363265043633) [0.0]
(253.6191149748875, 173.65500784660136) [0.0]
(284.9595928492597, 134.6963830427664) [0.0]
(316.3000707236319, 95.7377582389314) [0.0]
(347.6405485980041, 56.77913343509643) [0.0]
(378.9810264723763, 17.82050863126146) [0.0]
(410.3215043467485, -21.13811617257351) [0.0]
(441.6619822211207, -60.09674097640848) [0.0]
(473.0024600954929, -99.05536578024348) [0.0]
(504.3429379698651, -138.01399058407847) [0.0]
(535.6834158442373, -176.97261538791344) [0.0]
(567.0238937186095, -215.9312401917484) [0.0]
(598.3643715929817, -254.8898649955834) [0.0]
(629.7048494673538, -293.8484897994184) [0.0]
(661.0453273417261, -332.8071146032534) [0.0]
(692.3858052160983, -371.7657394070884) [0.0]
(723.7262830904706, -410.7243642109234) [0.0]
(755.0667609648427, -449.6829890147584) [0.0]
(786.4072388392149, -488.6416138185934) [0.0]
(817.7477167135871, -527.6002386224284) [0.0]
(849.0881945879594, -566.5588634262633) [0.0]
(880.4286724623315, -605.5174882300984) [0.0]
(911.7691503367038, -644.4761130339333) [0.0]
(943.1096282110759, -683.4347378377684) [0.0]
(974.4501060854482, -722.3933626416033) [0.0]
(1005.7905839598204, -761.3519874454382) [0.0]
(1037.1310618341927, -800.3106122492733) [0.0]
(1068.471539708565, -839.2692370531083) [0.0]
(1099.8120175829372, -878.2278618569434) [0.0]
(1131.1524954573094, -917.1864866607784) [0.0]
(1162.4929733316817, -956.1451114646135) [0.0]
(1193.833451206054, -995.1037362684485) [0.0]
(1225.1739290804262, -1034.0623610722835) [0.0]
(1256.5144069547985, -1073.0209858761184) [0.0]
(1287.8548848291707, -1111.9796106799533) [0.0]
(1319.195362703543, -1150.9382354837883) [0.0]
(1350.5358405779152, -1189.8968602876232) [0.0]
(1381.8763184522873, -1228.8554850914581) [0.0]
(1413.2167963266593, -1267.814109895293) [0.0]
(1444.5572742010315, -1306.772734699128) [0.0]
(1475.8977520754038, -1345.731359502963) [0.0]
(1507.2382299497758, -1384.689984306798) [0.0]
(1538.5787078241478, -1423.6486091106328) [0.0]
(1569.9191856985199, -1462.6072339144678) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-28.445185894462156, 524.2826310811163)
(2.8952919799100236, 485.3240062772813)
(34.2357698542822, 446.3653814734463)
(65.57624772865441, 407.4067566696113)
(96.91672560302659, 368.4481318657763)
(128.25720347739878, 329.4895070619413)
(159.59768135177094, 290.5308822581063)
(190.9381592261431, 251.57225745427132)
(222.27863710051528, 212.61363265043633)
(253.6191149748875, 173.65500784660136)
(284.9595928492597, 134.6963830427664)
(316.3000707236319, 95.7377582389314)
(347.6405485980041, 56.77913343509643)
(378.9810264723763, 17.82050863126146)
(410.3215043467485, -21.13811617257351)
(441.6619822211207, -60.09674097640848)
(473.0024600954929, -99.05536578024348)
(504.3429379698651, -138.01399058407847)
(535.6834158442373, -176.97261538791344)
(567.0238937186095, -215.9312401917484)
(598.3643715929817, -254.8898649955834)
(629.7048494673538, -293.8484897994184)
(661.0453273417261, -332.8071146032534)
(692.3858052160983, -371.7657394070884)
(723.7262830904706, -410.7243642109234)
(755.0667609648427, -449.6829890147584)
(786.4072388392149, -488.6416138185934)
(817.7477167135871, -527.6002386224284)
(849.0881945879594, -566.5588634262633)
(880.4286724623315, -605.5174882300984)
(911.7691503367038, -644.4761130339333)
(943.1096282110759, -683.4347378377684)
(974.4501060854482, -722.3933626416033)
(1005.7905839598204, -761.3519874454382)
(1037.1310618341927, -800.3106122492733)
(1068.471539708565, -839.2692370531083)
(1099.8120175829372, -878.2278618569434)
(1131.1524954573094, -917.1864866607784)
(1162.4929733316817, -956.1451114646135)
(1193.833451206054, -995.1037362684485)
(1225.1739290804262, -1034.0623610722835)
(1256.5144069547985, -1073.0209858761184)
(1287.8548848291707, -1111.9796106799533)
(1319.195362703543, -1150.9382354837883)
(1350.5358405779152, -1189.8968602876232)
(1381.8763184522873, -1228.8554850914581)
(1413.2167963266593, -1267.814109895293)
(1444.5572742010315, -1306.772734699128)
(1475.8977520754038, -1345.731359502963)
(1507.2382299497758, -1384.689984306798)
(1538.5787078241478, -1423.6486091106328)
(1569.9191856985199, -1462.6072339144678)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(598.5606770201625, 672.6612978403575) [0.0]
(566.6770714301699, 634.1459022876464) [0.0]
(534.7934658401773, 595.6305067349354) [0.0]
(502.90986025018475, 557.1151111822243) [0.0]
(471.0262546601922, 518.5997156295132) [0.0]
(439.14264907019964, 480.08432007680216) [0.0]
(407.2590434802071, 441.56892452409113) [0.0]
(375.3754378902145, 403.0535289713801) [0.0]
(343.491832300222, 364.5381334186691) [0.0]
(311.6082267102294, 326.02273786595805) [0.0]
(279.72462112023686, 287.507342313247) [0.0]
(247.84101553024428, 248.99194676053597) [0.0]
(215.9574099402517, 210.4765512078249) [0.0]
(184.0738043502591, 171.96115565511386) [0.0]
(152.19019876026653, 133.4457601024028) [0.0]
(120.30659317027394, 94.93036454969175) [0.0]
(88.42298758028136, 56.4149689969807) [0.0]
(56.53938199028878, 17.89957344426965) [0.0]
(24.655776400296205, -20.6158221084414) [0.0]
(-7.227829189696372, -59.13121766115245) [0.0]
(-39.11143477968895, -97.6466132138635) [0.0]
(-70.99504036968153, -136.16200876657456) [0.0]
(-102.87864595967412, -174.6774043192856) [0.0]
(-134.7622515496667, -213.19279987199667) [0.0]
(-166.64585713965928, -251.70819542470772) [0.0]
(-198.52946272965187, -290.2235909774188) [0.0]
(-230.41306831964445, -328.7389865301298) [0.0]
(-262.29667390963704, -367.25438208284083) [0.0]
(-294.1802794996296, -405.76977763555186) [0.0]
(-326.06388508962215, -444.2851731882629) [0.0]
(-357.9474906796147, -482.8005687409739) [0.0]
(-389.83109626960726, -521.3159642936849) [0.0]
(-421.7147018595998, -559.831359846396) [0.0]
(-453.59830744959237, -598.3467553991071) [0.0]
(-485.4819130395849, -636.8621509518182) [0.0]
(-517.3655186295775, -675.3775465045293) [0.0]
(-549.2491242195701, -713.8929420572404) [0.0]
(-581.1327298095628, -752.4083376099514) [0.0]
(-613.0163353995554, -790.9237331626625) [0.0]
(-644.899940989548, -829.4391287153736) [0.0]
(-676.7835465795406, -867.9545242680847) [0.0]
(-708.6671521695332, -906.4699198207958) [0.0]
(-740.5507577595258, -944.9853153735069) [0.0]
(-772.4343633495184, -983.500710926218) [0.0]
(-804.317968939511, -1022.016106478929) [0.0]
(-836.2015745295037, -1060.53150203164) [0.0]
(-868.0851801194963, -1099.046897584351) [0.0]
(-899.9687857094889, -1137.562293137062) [0.0]
(-931.8523912994815, -1176.077688689773) [0.0]
(-963.735996889474, -1214.5930842424839) [0.0]
(-995.6196024794665, -1253.1084797951949) [0.0]
(-1027.503208069459, -1291.6238753479058) [0.0]
(-1059.3868136594517, -1330.139270900617) [0.0]
(-1091.2704192494443, -1368.6546664533282) [0.0]
(-1123.154024839437, -1407.1700620060394) [0.0]
(-1155.0376304294296, -1445.6854575587506) [0.0]
(-1186.9212360194222, -1484.2008531114618) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(247.84101553024428, 248.99194676053597)
(215.9574099402517, 210.4765512078249)
(184.0738043502591, 171.96115565511386)
(152.19019876026653, 133.4457601024028)
(120.30659317027394, 94.93036454969175)
(88.42298758028136, 56.4149689969807)
(56.53938199028878, 17.89957344426965)
(24.655776400296205, -20.6158221084414)
(-7.227829189696372, -59.13121766115245)
(-39.11143477968895, -97.6466132138635)
(-70.99504036968153, -136.16200876657456)
(-102.87864595967412, -174.6774043192856)
(-134.7622515496667, -213.19279987199667)
(-166.64585713965928, -251.70819542470772)
(-198.52946272965187, -290.2235909774188)
(-230.41306831964445, -328.7389865301298)
(-262.29667390963704, -367.25438208284083)
(-294.1802794996296, -405.76977763555186)
(-326.06388508962215, -444.2851731882629)
(-357.9474906796147, -482.8005687409739)
(-389.83109626960726, -521.3159642936849)
(-421.7147018595998, -559.831359846396)
(-453.59830744959237, -598.3467553991071)
(-485.4819130395849, -636.8621509518182)
(-517.3655186295775, -675.3775465045293)
(-549.2491242195701, -713.8929420572404)
(-581.1327298095628, -752.4083376099514)
(-613.0163353995554, -790.9237331626625)
(-644.899940989548, -829.4391287153736)
(-676.7835465795406, -867.9545242680847)
(-708.6671521695332, -906.4699198207958)
(-740.5507577595258, -944.9853153735069)
(-772.4343633495184, -983.500710926218)
(-804.317968939511, -1022.016106478929)
(-836.2015745295037, -1060.53150203164)
(-868.0851801194963, -1099.046897584351)
(-899.9687857094889, -1137.562293137062)
(-931.8523912994815, -1176.077688689773)
(-963.735996889474, -1214.5930842424839)
(-995.6196024794665, -1253.1084797951949)
(-1027.503208069459, -1291.6238753479058)
(-1059.3868136594517, -1330.139270900617)
(-1091.2704192494443, -1368.6546664533282)
(-1123.154024839437, -1407.1700620060394)
(-1155.0376304294296, -1445.6854575587506)
(-1186.9212360194222, -1484.2008531114618)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 50.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2},solid,red,mark=diamond] coordinates {
(-1500.0390579229588, 6.249511775963118)
(-1000.0781158459176, 12.49902355192624)
(-500.1171737688765, 18.74853532788936)
(-0.15623169183585617, 24.998047103852482)
(499.8047103852048, 31.24755887981542)
(999.765652462246, 37.497070655778295)
(1499.7265945392871, 43.74658243174121)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2},solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(253.6191149748875, 173.65500784660136)
(567.0238937186095, -215.9312401917484)
(880.4286724623315, -605.5174882300984)
(1193.833451206054, -995.1037362684485)
(1507.2382299497758, -1384.689984306798)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2},solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(24.655776400296205, -20.6158221084414)
(-294.1802794996296, -405.76977763555186)
(-613.0163353995554, -790.9237331626625)
(-931.8523912994815, -1176.077688689773)
};
\addlegendentry{AC 3 Trajectory}
\legend{};
\nextgroupplot [colorbar = {false}, colormap/jet, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.15,0.02)}, anchor=south west}}, ylabel = {}, title = {VICASMulti, $D_\text{min} = $228.7 m}, xlabel = {x (m)}, width = {2.4in},
y tick label style={/pgf/number format/.cd,
          scaled y ticks = false,
          set thousands separator={},
          fixed},
x tick label style={/pgf/number format/.cd,
          scaled x ticks = false,
          set thousands separator={},
          fixed},]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0039057922959, 0.6249511775963117) [10.0]
(-1900.0078115845918, 1.2499023551926234) [0.0]
(-1850.0117173768876, 1.874853532788935) [0.0]
(-1800.0156231691835, 2.4998047103852468) [0.0]
(-1750.0195289614794, 3.1247558879815585) [0.0]
(-1700.0234347537753, 3.74970706557787) [0.0]
(-1650.0273405460712, 4.374658243174181) [0.0]
(-1600.031246338367, 4.9996094207704935) [0.0]
(-1550.035152130663, 5.624560598366806) [0.0]
(-1500.0390579229588, 6.249511775963118) [0.0]
(-1450.0429637152547, 6.87446295355943) [0.0]
(-1400.0468695075506, 7.499414131155742) [0.0]
(-1350.0507752998465, 8.124365308752054) [0.0]
(-1300.0546810921423, 8.749316486348366) [0.0]
(-1250.0585868844382, 9.374267663944678) [0.0]
(-1200.062492676734, 9.99921884154099) [0.0]
(-1150.06639846903, 10.624170019137303) [0.0]
(-1100.0703042613259, 11.249121196733615) [0.0]
(-1050.0742100536218, 11.874072374329927) [0.0]
(-1000.0781158459176, 12.49902355192624) [0.0]
(-950.0820216382135, 13.123974729522551) [0.0]
(-900.0859274305094, 13.748925907118863) [0.0]
(-850.0898332228053, 14.373877084715176) [0.0]
(-800.0937390151012, 14.998828262311488) [0.0]
(-750.097644807397, 15.6237794399078) [0.0]
(-700.1015505996929, 16.248730617504112) [0.0]
(-650.1054563919888, 16.873681795100424) [0.0]
(-600.1093621842847, 17.498632972696736) [0.0]
(-550.24905012521, 13.763759297230028) [-5.0]
(-500.90398729601395, 5.697485412548955) [-5.0]
(-452.44971942019015, -6.638799466534678) [-5.0]
(-403.10465659099407, -14.70507335121575) [5.0]
(-353.2443445319194, -18.439947026682503) [5.0]
(-303.24825032421535, -17.814995849086237) [5.0]
(-253.2699087921224, -16.343473609542137) [0.0]
(-203.29156726002947, -14.871951369998037) [0.0]
(-153.31322572793653, -13.400429130453936) [0.0]
(-103.33488419584357, -11.928906890909836) [0.0]
(-53.67497695591125, -6.107084760226224) [5.0]
(-3.6936265317433197, -4.74157761028952) [0.0]
(46.28772389242461, -3.3760704603528158) [0.0]
(96.26907431659254, -2.010563310416112) [0.0]
(146.25042474076048, -0.6450561604794081) [0.0]
(196.23177516492842, 0.7204509894572957) [0.0]
(246.21312558909636, 2.085958139393999) [0.0]
(296.1944760132643, 3.451465289330703) [0.0]
(346.17582643743225, 4.816972439267407) [0.0]
(396.1571768616002, 6.182479589204111) [0.0]
(446.13852728576813, 7.547986739140815) [0.0]
(496.1198777099361, 8.913493889077518) [0.0]
(546.0300457958377, 5.91764315230149) [-5.0]
(595.489185027756, -1.4167652381362599) [-5.0]
(644.1208814918912, -13.03391200574763) [-5.0]
(691.55501861353, -28.845383649006095) [-5.0]
(741.0141578454483, -36.179792039443846) [10.0]
(789.6458543095835, -47.79693880705521) [-5.0]
(837.0799914312223, -63.60841045031368) [-5.0]
(886.5391306631406, -70.94281884075143) [10.0]
(935.1708271272757, -82.5599656083628) [-5.0]
(982.6049642489146, -98.37143725162127) [-5.0]
(1032.064103480833, -105.70584564205902) [10.0]
(1080.695799944968, -117.32299240967039) [-5.0]
(1128.1299370666068, -133.13446405292885) [-5.0]
(1177.589076298525, -140.4688724433666) [10.0]
(1226.22077276266, -152.08601921097795) [-5.0]
(1273.6549098842988, -167.89749085423642) [-5.0]
(1323.114049116217, -175.23189924467417) [10.0]
(1371.7457455803521, -186.84904601228553) [-5.0]
(1419.179882701991, -202.660517655544) [-5.0]
(1468.6390219339091, -209.99492604598174) [10.0]
(1517.2707183980442, -221.6120728135931) [-5.0]
(1564.704855519683, -237.42354445685157) [-5.0]
(1610.5804308738147, -257.3090061293243) [-5.0]
(1654.5483036315647, -281.1171174605138) [-5.0]
(1701.9824407532035, -296.92858910377225) [10.0]
(1747.8580161073353, -316.814050776245) [-5.0]
(1791.8258888650853, -340.62216210743446) [-5.0]
(1839.260025986724, -356.43363375069293) [10.0]
(1885.1356013408558, -376.31909542316566) [-5.0]
(1929.1034740986058, -400.12720675435514) [-5.0]
(1976.5376112202446, -415.9386783976136) [10.0]
(2022.4131865743764, -435.82414007008634) [-5.0]
(2066.3810593321264, -459.6322514012758) [-5.0]
(2113.815196453765, -475.4437230445343) [10.0]
(2159.690771807897, -495.329184717007) [-5.0]
(2203.6586445656467, -519.1372960481965) [-5.0]
(2251.0927816872854, -534.9487676914549) [10.0]
(2296.968357041417, -554.8342293639276) [-5.0]
(2340.936229799167, -578.6423406951171) [-5.0]
(2388.3703669208057, -594.4538123383755) [10.0]
(2434.2459422749375, -614.3392740108483) [-5.0]
(2478.2138150326873, -638.1473853420378) [-5.0]
(2525.647952154326, -653.9588569852962) [10.0]
(2571.523527508458, -673.8443186577689) [-5.0]
(2615.4914002662076, -697.6524299889584) [-5.0]
(2657.216948367362, -725.2019968759035) [-5.0]
(2703.0925237214938, -745.0874585483763) [10.0]
(2747.0603964792435, -768.8955698795658) [-5.0]
(2788.785944580398, -796.4451367665109) [-5.0]
(2834.6615199345297, -816.3305984389837) [10.0]
(2878.6293926922795, -840.1387097701731) [-5.0]
(2920.354940793434, -867.6882766571183) [-5.0]
(2966.2305161475656, -887.573738329591) [10.0]
(3010.1983889053154, -911.3818496607805) [-5.0]
(3051.9239370064697, -938.9314165477257) [-5.0]
(3097.7995123606015, -958.8168782201984) [10.0]
(3141.7673851183513, -982.6249895513879) [-5.0]
(3183.4929332195056, -1010.1745564383331) [-5.0]
(3229.3685085736374, -1030.060018110806) [10.0]
(3273.336381331387, -1053.8681294419953) [-5.0]
(3315.0619294325415, -1081.4176963289406) [-5.0]
(3360.9375047866733, -1101.3031580014133) [10.0]
(3404.905377544423, -1125.1112693326027) [-5.0]
(3446.6309256455775, -1152.660836219548) [-5.0]
(3485.7965924745113, -1183.7421898233558) [-5.0]
(3522.1043036577803, -1218.1187822756672) [-5.0]
(3551.8909864914494, -1258.2778849270762) [-10.0]
(3574.251587690406, -1302.9992837650063) [-10.0]
(3588.5066917022295, -1350.924141715887) [-10.0]
(3594.223164404952, -1400.5962862220285) [-10.0]
(3591.227313668176, -1450.5064543079302) [-10.0]
(3579.6101669005648, -1499.1381507720653) [-10.0]
(3559.7247052280923, -1545.013726126197) [-10.0]
(3532.175138341147, -1586.7392742273514) [-10.0]
(3497.7985458888356, -1623.0469854106207) [-10.0]
(3457.639443237427, -1652.8336682442898) [-10.0]
(3412.9180443994965, -1675.1942694432464) [-10.0]
(3364.9931864486157, -1689.4493734550704) [-10.0]
(3315.321041942474, -1695.165846157793) [-10.0]
(3265.4108738565724, -1692.1699954210173) [-10.0]
(3216.7791773924373, -1680.552848653406) [-10.0]
(3170.9036020383055, -1660.6673869809335) [-10.0]
(3129.178053937151, -1633.1178200939885) [-10.0]
(3092.8703427538817, -1598.7412276416774) [-10.0]
(3063.0836599202125, -1558.5821249902685) [-10.0]
(3035.515914424516, -1516.8685851226849) [0.0]
(3007.948168928819, -1475.1550452551012) [0.0]
(2980.3804234331224, -1433.4415053875175) [0.0]
(2952.8126779374256, -1391.7279655199338) [0.0]
(2925.244932441729, -1350.0144256523502) [0.0]
(2897.677186946032, -1308.3008857847665) [0.0]
(2870.1094414503355, -1266.5873459171828) [0.0]
(2842.5416959546387, -1224.8738060495991) [0.0]
(2814.973950458942, -1183.1602661820154) [0.0]
(2787.4062049632453, -1141.4467263144318) [0.0]
(2759.8384594675485, -1099.733186446848) [0.0]
(2732.270713971852, -1058.0196465792644) [0.0]
(2704.702968476155, -1016.3061067116806) [0.0]
(2677.1352229804584, -974.5925668440968) [0.0]
(2649.5674774847616, -932.879026976513) [0.0]
(2621.999731989065, -891.1654871089293) [0.0]
(2594.431986493368, -849.4519472413455) [0.0]
(2566.8642409976715, -807.7384073737617) [0.0]
(2539.2964955019747, -766.0248675061779) [0.0]
(2511.728750006278, -724.3113276385941) [0.0]
(2484.1610045105813, -682.5977877710103) [0.0]
(2456.5932590148846, -640.8842479034265) [0.0]
(2429.025513519188, -599.1707080358427) [0.0]
(2401.457768023491, -557.4571681682589) [0.0]
(2373.8900225277944, -515.7436283006751) [0.0]
(2346.3222770320976, -474.03008843309135) [0.0]
(2318.754531536401, -432.31654856550756) [0.0]
(2291.186786040704, -390.60300869792377) [0.0]
(2263.619040545008, -348.8894688303399) [0.0]
(2236.051295049311, -307.17592896275613) [0.0]
(2208.483549553615, -265.4623890951723) [0.0]
(2180.915804057918, -223.7488492275885) [0.0]
(2153.348058562222, -182.03530936000465) [0.0]
(2125.780313066525, -140.32176949242086) [0.0]
(2098.212567570829, -98.60822962483701) [0.0]
(2070.644822075132, -56.89468975725321) [0.0]
(2043.0770765794357, -15.181149889669364) [0.0]
(2015.5093310837392, 26.532389977914484) [-10.0]
};
\addlegendentry{Actions}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0039057922959, 0.6249511775963117)
(-1900.0078115845918, 1.2499023551926234)
(-1850.0117173768876, 1.874853532788935)
(-1800.0156231691835, 2.4998047103852468)
(-1750.0195289614794, 3.1247558879815585)
(-1700.0234347537753, 3.74970706557787)
(-1650.0273405460712, 4.374658243174181)
(-1600.031246338367, 4.9996094207704935)
(-1550.035152130663, 5.624560598366806)
(-1500.0390579229588, 6.249511775963118)
(-1450.0429637152547, 6.87446295355943)
(-1400.0468695075506, 7.499414131155742)
(-1350.0507752998465, 8.124365308752054)
(-1300.0546810921423, 8.749316486348366)
(-1250.0585868844382, 9.374267663944678)
(-1200.062492676734, 9.99921884154099)
(-1150.06639846903, 10.624170019137303)
(-1100.0703042613259, 11.249121196733615)
(-1050.0742100536218, 11.874072374329927)
(-1000.0781158459176, 12.49902355192624)
(-950.0820216382135, 13.123974729522551)
(-900.0859274305094, 13.748925907118863)
(-850.0898332228053, 14.373877084715176)
(-800.0937390151012, 14.998828262311488)
(-750.097644807397, 15.6237794399078)
(-700.1015505996929, 16.248730617504112)
(-650.1054563919888, 16.873681795100424)
(-600.1093621842847, 17.498632972696736)
(-550.24905012521, 13.763759297230028)
(-500.90398729601395, 5.697485412548955)
(-452.44971942019015, -6.638799466534678)
(-403.10465659099407, -14.70507335121575)
(-353.2443445319194, -18.439947026682503)
(-303.24825032421535, -17.814995849086237)
(-253.2699087921224, -16.343473609542137)
(-203.29156726002947, -14.871951369998037)
(-153.31322572793653, -13.400429130453936)
(-103.33488419584357, -11.928906890909836)
(-53.67497695591125, -6.107084760226224)
(-3.6936265317433197, -4.74157761028952)
(46.28772389242461, -3.3760704603528158)
(96.26907431659254, -2.010563310416112)
(146.25042474076048, -0.6450561604794081)
(196.23177516492842, 0.7204509894572957)
(246.21312558909636, 2.085958139393999)
(296.1944760132643, 3.451465289330703)
(346.17582643743225, 4.816972439267407)
(396.1571768616002, 6.182479589204111)
(446.13852728576813, 7.547986739140815)
(496.1198777099361, 8.913493889077518)
(546.0300457958377, 5.91764315230149)
(595.489185027756, -1.4167652381362599)
(644.1208814918912, -13.03391200574763)
(691.55501861353, -28.845383649006095)
(741.0141578454483, -36.179792039443846)
(789.6458543095835, -47.79693880705521)
(837.0799914312223, -63.60841045031368)
(886.5391306631406, -70.94281884075143)
(935.1708271272757, -82.5599656083628)
(982.6049642489146, -98.37143725162127)
(1032.064103480833, -105.70584564205902)
(1080.695799944968, -117.32299240967039)
(1128.1299370666068, -133.13446405292885)
(1177.589076298525, -140.4688724433666)
(1226.22077276266, -152.08601921097795)
(1273.6549098842988, -167.89749085423642)
(1323.114049116217, -175.23189924467417)
(1371.7457455803521, -186.84904601228553)
(1419.179882701991, -202.660517655544)
(1468.6390219339091, -209.99492604598174)
(1517.2707183980442, -221.6120728135931)
(1564.704855519683, -237.42354445685157)
(1610.5804308738147, -257.3090061293243)
(1654.5483036315647, -281.1171174605138)
(1701.9824407532035, -296.92858910377225)
(1747.8580161073353, -316.814050776245)
(1791.8258888650853, -340.62216210743446)
(1839.260025986724, -356.43363375069293)
(1885.1356013408558, -376.31909542316566)
(1929.1034740986058, -400.12720675435514)
(1976.5376112202446, -415.9386783976136)
(2022.4131865743764, -435.82414007008634)
(2066.3810593321264, -459.6322514012758)
(2113.815196453765, -475.4437230445343)
(2159.690771807897, -495.329184717007)
(2203.6586445656467, -519.1372960481965)
(2251.0927816872854, -534.9487676914549)
(2296.968357041417, -554.8342293639276)
(2340.936229799167, -578.6423406951171)
(2388.3703669208057, -594.4538123383755)
(2434.2459422749375, -614.3392740108483)
(2478.2138150326873, -638.1473853420378)
(2525.647952154326, -653.9588569852962)
(2571.523527508458, -673.8443186577689)
(2615.4914002662076, -697.6524299889584)
(2657.216948367362, -725.2019968759035)
(2703.0925237214938, -745.0874585483763)
(2747.0603964792435, -768.8955698795658)
(2788.785944580398, -796.4451367665109)
(2834.6615199345297, -816.3305984389837)
(2878.6293926922795, -840.1387097701731)
(2920.354940793434, -867.6882766571183)
(2966.2305161475656, -887.573738329591)
(3010.1983889053154, -911.3818496607805)
(3051.9239370064697, -938.9314165477257)
(3097.7995123606015, -958.8168782201984)
(3141.7673851183513, -982.6249895513879)
(3183.4929332195056, -1010.1745564383331)
(3229.3685085736374, -1030.060018110806)
(3273.336381331387, -1053.8681294419953)
(3315.0619294325415, -1081.4176963289406)
(3360.9375047866733, -1101.3031580014133)
(3404.905377544423, -1125.1112693326027)
(3446.6309256455775, -1152.660836219548)
(3485.7965924745113, -1183.7421898233558)
(3522.1043036577803, -1218.1187822756672)
(3551.8909864914494, -1258.2778849270762)
(3574.251587690406, -1302.9992837650063)
(3588.5066917022295, -1350.924141715887)
(3594.223164404952, -1400.5962862220285)
(3591.227313668176, -1450.5064543079302)
(3579.6101669005648, -1499.1381507720653)
(3559.7247052280923, -1545.013726126197)
(3532.175138341147, -1586.7392742273514)
(3497.7985458888356, -1623.0469854106207)
(3457.639443237427, -1652.8336682442898)
(3412.9180443994965, -1675.1942694432464)
(3364.9931864486157, -1689.4493734550704)
(3315.321041942474, -1695.165846157793)
(3265.4108738565724, -1692.1699954210173)
(3216.7791773924373, -1680.552848653406)
(3170.9036020383055, -1660.6673869809335)
(3129.178053937151, -1633.1178200939885)
(3092.8703427538817, -1598.7412276416774)
(3063.0836599202125, -1558.5821249902685)
(3035.515914424516, -1516.8685851226849)
(3007.948168928819, -1475.1550452551012)
(2980.3804234331224, -1433.4415053875175)
(2952.8126779374256, -1391.7279655199338)
(2925.244932441729, -1350.0144256523502)
(2897.677186946032, -1308.3008857847665)
(2870.1094414503355, -1266.5873459171828)
(2842.5416959546387, -1224.8738060495991)
(2814.973950458942, -1183.1602661820154)
(2787.4062049632453, -1141.4467263144318)
(2759.8384594675485, -1099.733186446848)
(2732.270713971852, -1058.0196465792644)
(2704.702968476155, -1016.3061067116806)
(2677.1352229804584, -974.5925668440968)
(2649.5674774847616, -932.879026976513)
(2621.999731989065, -891.1654871089293)
(2594.431986493368, -849.4519472413455)
(2566.8642409976715, -807.7384073737617)
(2539.2964955019747, -766.0248675061779)
(2511.728750006278, -724.3113276385941)
(2484.1610045105813, -682.5977877710103)
(2456.5932590148846, -640.8842479034265)
(2429.025513519188, -599.1707080358427)
(2401.457768023491, -557.4571681682589)
(2373.8900225277944, -515.7436283006751)
(2346.3222770320976, -474.03008843309135)
(2318.754531536401, -432.31654856550756)
(2291.186786040704, -390.60300869792377)
(2263.619040545008, -348.8894688303399)
(2236.051295049311, -307.17592896275613)
(2208.483549553615, -265.4623890951723)
(2180.915804057918, -223.7488492275885)
(2153.348058562222, -182.03530936000465)
(2125.780313066525, -140.32176949242086)
(2098.212567570829, -98.60822962483701)
(2070.644822075132, -56.89468975725321)
(2043.0770765794357, -15.181149889669364)
(2015.5093310837392, 26.532389977914484)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-185.1475752663232, 719.075755100291) [0.0]
(-150.53088949100638, 682.9968822529725) [5.0]
(-119.2511223281893, 643.9894962057127) [0.0]
(-84.69066641945307, 607.8567563790639) [5.0]
(-47.11254770243701, 574.8736547406514) [5.0]
(-6.8027583508661, 545.291212609685) [5.0]
(27.757697557870138, 509.1584727830361) [-10.0]
(65.33581627488618, 476.17537114462357) [5.0]
(105.6456056264571, 446.5929290136571) [5.0]
(148.38028377590115, 420.63628663712024) [5.0]
(193.21461401859688, 398.5029897365476) [5.0]
(239.8073800296886, 380.3614860658026) [5.0]
(287.8039827263506, 366.349843421959) [5.0]
(336.83913898092027, 356.5746988659977) [5.0]
(386.53966164606334, 351.1104471503831) [5.0]
(434.53626434272536, 337.0988045065395) [-10.0]
(483.571420597295, 327.3236599505782) [5.0]
(533.2719432624381, 321.8594082349636) [5.0]
(583.2595813506769, 320.747635614657) [5.0]
(632.2947376052465, 310.97249105869565) [-10.0]
(681.9952602703896, 305.5082393430811) [5.0]
(731.9828983586284, 304.39646672277445) [5.0]
(781.018054613198, 294.6213221668131) [-10.0]
(830.7185772783412, 289.15707045119854) [5.0]
(880.70621536658, 288.0452978308919) [5.0]
(929.7413716211496, 278.2701532749306) [-10.0]
(979.4418942862927, 272.805901559316) [5.0]
(1027.4384969829548, 258.7942589154724) [-10.0]
(1076.4736532375243, 249.01911435951106) [5.0]
(1123.066419248616, 230.87761068876605) [-10.0]
(1171.063021945278, 216.86596804492248) [5.0]
(1220.0981781998476, 207.09082348896112) [5.0]
(1266.6909442109393, 188.9493198182161) [-10.0]
(1314.6875469076012, 174.93767717437254) [5.0]
(1363.7227031621708, 165.16253261841118) [5.0]
(1410.3154691732625, 147.02102894766617) [-10.0]
(1458.3120718699245, 133.0093863038226) [5.0]
(1507.347228124494, 123.23424174786123) [5.0]
(1553.9399941355857, 105.09273807711622) [-10.0]
(1601.9365968322477, 91.08109543327265) [5.0]
(1650.9717530868172, 81.30595087731129) [5.0]
(1697.564519097909, 63.16444720656628) [-10.0]
(1745.561121794571, 49.1528045627227) [5.0]
(1794.5962780491404, 39.377660006761346) [5.0]
(1841.1890440602322, 21.23615633601634) [-10.0]
(1889.1856467568941, 7.224513692172762) [5.0]
(1938.2208030114637, -2.5506308637885926) [5.0]
(1984.8135690225554, -20.6921345345336) [-10.0]
(2032.8101717192174, -34.70377717837718) [5.0]
(2077.644501961913, -56.83707407894984) [-10.0]
(2124.237267973005, -74.97857774969485) [5.0]
(2172.2338706696673, -88.99022039353842) [5.0]
(2217.068200912363, -111.12351729411108) [-10.0]
(2263.660966923455, -129.2650209648561) [5.0]
(2311.657569620117, -143.27666360869966) [5.0]
(2356.4918998628127, -165.4099605092723) [-10.0]
(2403.0846658739047, -183.55146418001732) [5.0]
(2451.081268570567, -197.5631068238609) [5.0]
(2495.9155988132625, -219.69640372443354) [-10.0]
(2542.5083648243544, -237.83790739517855) [5.0]
(2590.5049675210166, -251.84955003902212) [5.0]
(2635.3392977637122, -273.98284693959476) [-10.0]
(2681.932063774804, -292.1243506103398) [5.0]
(2729.9286664714664, -306.13599325418335) [5.0]
(2774.762996714162, -328.269290154756) [-10.0]
(2821.355762725254, -346.410793825501) [5.0]
(2869.352365421916, -360.4224364693446) [5.0]
(2914.1866956646118, -382.5557333699172) [-10.0]
(2960.7794616757037, -400.69723704066223) [5.0]
(3003.5141398251476, -426.6538794171991) [-10.0]
(3048.348470067843, -448.78717631777175) [5.0]
(3088.658259419414, -478.3696184487382) [-10.0]
(3131.392937568858, -504.3262608252751) [5.0]
(3176.2272678115537, -526.4595577258477) [5.0]
(3216.5370571631247, -556.0419998568142) [-10.0]
(3259.2717353125686, -581.9986422333511) [5.0]
(3304.106065555264, -604.1319391339238) [5.0]
(3344.415854906835, -633.7143812648902) [-10.0]
(3387.150533056279, -659.6710236414272) [5.0]
(3431.9848632989747, -681.8043205419998) [5.0]
(3472.2946526505457, -711.3867626729663) [-10.0]
(3515.0293307999896, -737.3434050495032) [5.0]
(3559.863661042685, -759.4767019500758) [5.0]
(3600.173450394256, -789.0591440810423) [-10.0]
(3642.9081285437, -815.0157864575792) [5.0]
(3687.7424587863957, -837.1490833581519) [5.0]
(3728.0522481379667, -866.7315254891183) [-10.0]
(3770.7869262874106, -892.6881678656553) [5.0]
(3815.621256530106, -914.8214647662279) [5.0]
(3855.931045881677, -944.4039068971944) [-10.0]
(3898.665724031121, -970.3605492737313) [5.0]
(3936.243842748137, -1003.3436509121437) [-10.0]
(3967.5236099109543, -1042.3510369594035) [-10.0]
(3991.5546056226563, -1086.197487729154) [-10.0]
(4007.606660238813, -1133.5507510021314) [-10.0]
(4015.1920402026453, -1182.9720218356936) [-10.0]
(4014.080267582339, -1232.9596599239323) [-10.0]
(4004.3051230263777, -1281.994816178502) [-10.0]
(3986.163619355633, -1328.5875821895938) [-10.0]
(3960.206976979096, -1371.322260339038) [-10.0]
(3927.2238753406837, -1408.9003790560541) [-10.0]
(3888.2164892934243, -1440.1801462188714) [-10.0]
(3844.370038523674, -1464.2111419305734) [-10.0]
(3797.0167752506964, -1480.2631965467306) [-10.0]
(3747.595504417134, -1487.8485765105627) [-10.0]
(3697.6078663288954, -1486.7368038902562) [-10.0]
(3647.6088658104018, -1487.052948084704) [0.0]
(3597.609865291908, -1487.3690922791518) [0.0]
(3547.6108647734145, -1487.6852364735996) [0.0]
(3497.611864254921, -1488.0013806680474) [0.0]
(3447.830678810594, -1492.6740218652187) [5.0]
(3397.8310717646523, -1492.872252164221) [0.0]
(3347.831464718711, -1493.0704824632232) [0.0]
(3297.8318576727693, -1493.2687127622255) [0.0]
(3247.8322506268278, -1493.4669430612278) [0.0]
(3197.8326435808863, -1493.66517336023) [0.0]
(3147.8330365349448, -1493.8634036592323) [0.0]
(3097.8334294890033, -1494.0616339582346) [0.0]
(3047.8338224430618, -1494.2598642572368) [0.0]
(2997.8342153971203, -1494.458094556239) [0.0]
(2947.8346083511788, -1494.6563248552413) [0.0]
(2897.8350013052373, -1494.8545551542436) [0.0]
(2847.8353942592958, -1495.0527854532459) [0.0]
(2797.8357872133543, -1495.2510157522481) [0.0]
(2747.8361801674127, -1495.4492460512504) [0.0]
(2697.8365731214712, -1495.6474763502526) [0.0]
(2647.8369660755297, -1495.845706649255) [0.0]
(2597.8373590295882, -1496.0439369482572) [0.0]
(2547.8377519836467, -1496.2421672472594) [0.0]
(2497.8381449377052, -1496.4403975462617) [0.0]
(2447.8385378917637, -1496.638627845264) [0.0]
(2397.8389308458222, -1496.8368581442662) [0.0]
(2347.8393237998807, -1497.0350884432685) [0.0]
(2297.8397167539392, -1497.2333187422707) [0.0]
(2247.8401097079977, -1497.431549041273) [0.0]
(2197.840502662056, -1497.6297793402753) [0.0]
(2147.8408956161147, -1497.8280096392775) [0.0]
(2097.841288570173, -1498.0262399382798) [0.0]
(2047.8416815242317, -1498.224470237282) [0.0]
(1997.8420744782902, -1498.4227005362843) [0.0]
(1947.8424674323487, -1498.6209308352866) [0.0]
(1897.8428603864072, -1498.819161134289) [0.0]
(1847.8432533404657, -1499.0173914332913) [0.0]
(1797.8436462945242, -1499.2156217322938) [0.0]
(1747.8440392485827, -1499.413852031296) [0.0]
(1697.8444322026412, -1499.6120823302986) [0.0]
(1647.8448251566997, -1499.810312629301) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-150.53088949100638, 682.9968822529725)
(-119.2511223281893, 643.9894962057127)
(-84.69066641945307, 607.8567563790639)
(-47.11254770243701, 574.8736547406514)
(-6.8027583508661, 545.291212609685)
(27.757697557870138, 509.1584727830361)
(65.33581627488618, 476.17537114462357)
(105.6456056264571, 446.5929290136571)
(148.38028377590115, 420.63628663712024)
(193.21461401859688, 398.5029897365476)
(239.8073800296886, 380.3614860658026)
(287.8039827263506, 366.349843421959)
(336.83913898092027, 356.5746988659977)
(386.53966164606334, 351.1104471503831)
(434.53626434272536, 337.0988045065395)
(483.571420597295, 327.3236599505782)
(533.2719432624381, 321.8594082349636)
(583.2595813506769, 320.747635614657)
(632.2947376052465, 310.97249105869565)
(681.9952602703896, 305.5082393430811)
(731.9828983586284, 304.39646672277445)
(781.018054613198, 294.6213221668131)
(830.7185772783412, 289.15707045119854)
(880.70621536658, 288.0452978308919)
(929.7413716211496, 278.2701532749306)
(979.4418942862927, 272.805901559316)
(1027.4384969829548, 258.7942589154724)
(1076.4736532375243, 249.01911435951106)
(1123.066419248616, 230.87761068876605)
(1171.063021945278, 216.86596804492248)
(1220.0981781998476, 207.09082348896112)
(1266.6909442109393, 188.9493198182161)
(1314.6875469076012, 174.93767717437254)
(1363.7227031621708, 165.16253261841118)
(1410.3154691732625, 147.02102894766617)
(1458.3120718699245, 133.0093863038226)
(1507.347228124494, 123.23424174786123)
(1553.9399941355857, 105.09273807711622)
(1601.9365968322477, 91.08109543327265)
(1650.9717530868172, 81.30595087731129)
(1697.564519097909, 63.16444720656628)
(1745.561121794571, 49.1528045627227)
(1794.5962780491404, 39.377660006761346)
(1841.1890440602322, 21.23615633601634)
(1889.1856467568941, 7.224513692172762)
(1938.2208030114637, -2.5506308637885926)
(1984.8135690225554, -20.6921345345336)
(2032.8101717192174, -34.70377717837718)
(2077.644501961913, -56.83707407894984)
(2124.237267973005, -74.97857774969485)
(2172.2338706696673, -88.99022039353842)
(2217.068200912363, -111.12351729411108)
(2263.660966923455, -129.2650209648561)
(2311.657569620117, -143.27666360869966)
(2356.4918998628127, -165.4099605092723)
(2403.0846658739047, -183.55146418001732)
(2451.081268570567, -197.5631068238609)
(2495.9155988132625, -219.69640372443354)
(2542.5083648243544, -237.83790739517855)
(2590.5049675210166, -251.84955003902212)
(2635.3392977637122, -273.98284693959476)
(2681.932063774804, -292.1243506103398)
(2729.9286664714664, -306.13599325418335)
(2774.762996714162, -328.269290154756)
(2821.355762725254, -346.410793825501)
(2869.352365421916, -360.4224364693446)
(2914.1866956646118, -382.5557333699172)
(2960.7794616757037, -400.69723704066223)
(3003.5141398251476, -426.6538794171991)
(3048.348470067843, -448.78717631777175)
(3088.658259419414, -478.3696184487382)
(3131.392937568858, -504.3262608252751)
(3176.2272678115537, -526.4595577258477)
(3216.5370571631247, -556.0419998568142)
(3259.2717353125686, -581.9986422333511)
(3304.106065555264, -604.1319391339238)
(3344.415854906835, -633.7143812648902)
(3387.150533056279, -659.6710236414272)
(3431.9848632989747, -681.8043205419998)
(3472.2946526505457, -711.3867626729663)
(3515.0293307999896, -737.3434050495032)
(3559.863661042685, -759.4767019500758)
(3600.173450394256, -789.0591440810423)
(3642.9081285437, -815.0157864575792)
(3687.7424587863957, -837.1490833581519)
(3728.0522481379667, -866.7315254891183)
(3770.7869262874106, -892.6881678656553)
(3815.621256530106, -914.8214647662279)
(3855.931045881677, -944.4039068971944)
(3898.665724031121, -970.3605492737313)
(3936.243842748137, -1003.3436509121437)
(3967.5236099109543, -1042.3510369594035)
(3991.5546056226563, -1086.197487729154)
(4007.606660238813, -1133.5507510021314)
(4015.1920402026453, -1182.9720218356936)
(4014.080267582339, -1232.9596599239323)
(4004.3051230263777, -1281.994816178502)
(3986.163619355633, -1328.5875821895938)
(3960.206976979096, -1371.322260339038)
(3927.2238753406837, -1408.9003790560541)
(3888.2164892934243, -1440.1801462188714)
(3844.370038523674, -1464.2111419305734)
(3797.0167752506964, -1480.2631965467306)
(3747.595504417134, -1487.8485765105627)
(3697.6078663288954, -1486.7368038902562)
(3647.6088658104018, -1487.052948084704)
(3597.609865291908, -1487.3690922791518)
(3547.6108647734145, -1487.6852364735996)
(3497.611864254921, -1488.0013806680474)
(3447.830678810594, -1492.6740218652187)
(3397.8310717646523, -1492.872252164221)
(3347.831464718711, -1493.0704824632232)
(3297.8318576727693, -1493.2687127622255)
(3247.8322506268278, -1493.4669430612278)
(3197.8326435808863, -1493.66517336023)
(3147.8330365349448, -1493.8634036592323)
(3097.8334294890033, -1494.0616339582346)
(3047.8338224430618, -1494.2598642572368)
(2997.8342153971203, -1494.458094556239)
(2947.8346083511788, -1494.6563248552413)
(2897.8350013052373, -1494.8545551542436)
(2847.8353942592958, -1495.0527854532459)
(2797.8357872133543, -1495.2510157522481)
(2747.8361801674127, -1495.4492460512504)
(2697.8365731214712, -1495.6474763502526)
(2647.8369660755297, -1495.845706649255)
(2597.8373590295882, -1496.0439369482572)
(2547.8377519836467, -1496.2421672472594)
(2497.8381449377052, -1496.4403975462617)
(2447.8385378917637, -1496.638627845264)
(2397.8389308458222, -1496.8368581442662)
(2347.8393237998807, -1497.0350884432685)
(2297.8397167539392, -1497.2333187422707)
(2247.8401097079977, -1497.431549041273)
(2197.840502662056, -1497.6297793402753)
(2147.8408956161147, -1497.8280096392775)
(2097.841288570173, -1498.0262399382798)
(2047.8416815242317, -1498.224470237282)
(1997.8420744782902, -1498.4227005362843)
(1947.8424674323487, -1498.6209308352866)
(1897.8428603864072, -1498.819161134289)
(1847.8432533404657, -1499.0173914332913)
(1797.8436462945242, -1499.2156217322938)
(1747.8440392485827, -1499.413852031296)
(1697.8444322026412, -1499.6120823302986)
(1647.8448251566997, -1499.810312629301)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(602.0388416719726, 670.0290212218823) [5.0]
(577.3277479428137, 626.5622310630872) [5.0]
(556.499067766924, 581.1071314357572) [5.0]
(539.7113199771427, 534.0096630945959) [5.0]
(527.0922694708694, 485.62826621190845) [5.0]
(506.26358929497957, 440.17316658457844) [-10.0]
(489.4758415051982, 393.07569824341715) [5.0]
(476.85679099892485, 344.6943013607297) [5.0]
(456.02811082303504, 299.2392017333997) [-10.0]
(427.6226698848525, 258.09152956221334) [-10.0]
(402.9115761556937, 214.62473940341823) [5.0]
(382.0828959798039, 169.16963977608825) [5.0]
(365.29514819002253, 122.07217143492693) [5.0]
(352.67609768374916, 73.69077455223945) [5.0]
(331.84741750785935, 28.235674924909453) [-10.0]
(315.059669718078, -18.861793416251864) [5.0]
(290.3485759889192, -62.328583575046984) [-10.0]
(269.5198958130294, -107.78368320237698) [5.0]
(241.1144548748468, -148.9313553735633) [-10.0]
(205.99533812343148, -184.52134889141126) [-10.0]
(169.48426388649872, -218.68187374196333) [0.0]
(132.97318964956597, -252.8423985925154) [0.0]
(96.46211541263321, -287.00292344306746) [0.0]
(59.95104117570045, -321.1634482936195) [0.0]
(23.439966938767697, -355.3239731441716) [0.0]
(-13.07110729816506, -389.48449799472365) [0.0]
(-49.58218153509782, -423.6450228452757) [0.0]
(-86.09325577203057, -457.8055476958278) [0.0]
(-122.60433000896333, -491.96607254637985) [0.0]
(-159.1154042458961, -526.1265973969319) [0.0]
(-195.62647848282884, -560.2871222474839) [0.0]
(-232.1375527197616, -594.447647098036) [0.0]
(-268.64862695669433, -628.608171948588) [0.0]
(-305.1597011936271, -662.7686967991401) [0.0]
(-341.67077543055984, -696.9292216496922) [0.0]
(-378.1818496674926, -731.0897465002442) [0.0]
(-414.69292390442536, -765.2502713507963) [0.0]
(-451.2039981413581, -799.4107962013484) [0.0]
(-487.71507237829087, -833.5713210519004) [0.0]
(-524.2261466152236, -867.7318459024525) [0.0]
(-560.7372208521563, -901.8923707530046) [0.0]
(-597.248295089089, -936.0528956035566) [0.0]
(-633.7593693260217, -970.2134204541087) [0.0]
(-670.2704435629544, -1004.3739453046608) [0.0]
(-706.7815177998871, -1038.5344701552128) [0.0]
(-743.2925920368198, -1072.694995005765) [0.0]
(-779.8036662737525, -1106.855519856317) [0.0]
(-816.3147405106852, -1141.016044706869) [0.0]
(-852.825814747618, -1175.176569557421) [0.0]
(-889.3368889845508, -1209.3370944079732) [0.0]
(-925.8479632214835, -1243.4976192585252) [0.0]
(-962.3590374584162, -1277.6581441090773) [0.0]
(-998.870111695349, -1311.8186689596293) [0.0]
(-1035.3811859322818, -1345.9791938101814) [0.0]
(-1071.8922601692145, -1380.1397186607335) [0.0]
(-1108.4033344061472, -1414.3002435112855) [0.0]
(-1144.91440864308, -1448.4607683618376) [0.0]
(-1181.4254828800126, -1482.6212932123897) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(602.0388416719726, 670.0290212218823)
(577.3277479428137, 626.5622310630872)
(556.499067766924, 581.1071314357572)
(539.7113199771427, 534.0096630945959)
(527.0922694708694, 485.62826621190845)
(506.26358929497957, 440.17316658457844)
(489.4758415051982, 393.07569824341715)
(476.85679099892485, 344.6943013607297)
(456.02811082303504, 299.2392017333997)
(427.6226698848525, 258.09152956221334)
(402.9115761556937, 214.62473940341823)
(382.0828959798039, 169.16963977608825)
(365.29514819002253, 122.07217143492693)
(352.67609768374916, 73.69077455223945)
(331.84741750785935, 28.235674924909453)
(315.059669718078, -18.861793416251864)
(290.3485759889192, -62.328583575046984)
(269.5198958130294, -107.78368320237698)
(241.1144548748468, -148.9313553735633)
(205.99533812343148, -184.52134889141126)
(169.48426388649872, -218.68187374196333)
(132.97318964956597, -252.8423985925154)
(96.46211541263321, -287.00292344306746)
(59.95104117570045, -321.1634482936195)
(23.439966938767697, -355.3239731441716)
(-13.07110729816506, -389.48449799472365)
(-49.58218153509782, -423.6450228452757)
(-86.09325577203057, -457.8055476958278)
(-122.60433000896333, -491.96607254637985)
(-159.1154042458961, -526.1265973969319)
(-195.62647848282884, -560.2871222474839)
(-232.1375527197616, -594.447647098036)
(-268.64862695669433, -628.608171948588)
(-305.1597011936271, -662.7686967991401)
(-341.67077543055984, -696.9292216496922)
(-378.1818496674926, -731.0897465002442)
(-414.69292390442536, -765.2502713507963)
(-451.2039981413581, -799.4107962013484)
(-487.71507237829087, -833.5713210519004)
(-524.2261466152236, -867.7318459024525)
(-560.7372208521563, -901.8923707530046)
(-597.248295089089, -936.0528956035566)
(-633.7593693260217, -970.2134204541087)
(-670.2704435629544, -1004.3739453046608)
(-706.7815177998871, -1038.5344701552128)
(-743.2925920368198, -1072.694995005765)
(-779.8036662737525, -1106.855519856317)
(-816.3147405106852, -1141.016044706869)
(-852.825814747618, -1175.176569557421)
(-889.3368889845508, -1209.3370944079732)
(-925.8479632214835, -1243.4976192585252)
(-962.3590374584162, -1277.6581441090773)
(-998.870111695349, -1311.8186689596293)
(-1035.3811859322818, -1345.9791938101814)
(-1071.8922601692145, -1380.1397186607335)
(-1108.4033344061472, -1414.3002435112855)
(-1144.91440864308, -1448.4607683618376)
(-1181.4254828800126, -1482.6212932123897)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 50.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2},solid,red,mark=diamond] coordinates {
(-1500.0390579229588, 6.249511775963118)
(-1000.0781158459176, 12.49902355192624)
(-500.90398729601395, 5.697485412548955)
(-3.6936265317433197, -4.74157761028952)
(496.1198777099361, 8.913493889077518)
(982.6049642489146, -98.37143725162127)
(1468.6390219339091, -209.99492604598174)
(1929.1034740986058, -400.12720675435514)
(2388.3703669208057, -594.4538123383755)
(2834.6615199345297, -816.3305984389837)
(3273.336381331387, -1053.8681294419953)
(3594.223164404952, -1400.5962862220285)
(3265.4108738565724, -1692.1699954210173)
(2925.244932441729, -1350.0144256523502)
(2649.5674774847616, -932.879026976513)
(2373.8900225277944, -515.7436283006751)
(2098.212567570829, -98.60822962483701)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2},solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-47.11254770243701, 574.8736547406514)
(386.53966164606334, 351.1104471503831)
(880.70621536658, 288.0452978308919)
(1363.7227031621708, 165.16253261841118)
(1841.1890440602322, 21.23615633601634)
(2311.657569620117, -143.27666360869966)
(2774.762996714162, -328.269290154756)
(3216.5370571631247, -556.0419998568142)
(3642.9081285437, -815.0157864575792)
(4007.606660238813, -1133.5507510021314)
(3747.595504417134, -1487.8485765105627)
(3247.8322506268278, -1493.4669430612278)
(2747.8361801674127, -1495.4492460512504)
(2247.8401097079977, -1497.431549041273)
(1747.8440392485827, -1499.413852031296)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2},solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(456.02811082303504, 299.2392017333997)
(241.1144548748468, -148.9313553735633)
(-122.60433000896333, -491.96607254637985)
(-487.71507237829087, -833.5713210519004)
(-852.825814747618, -1175.176569557421)
};
\addlegendentry{AC 3 Trajectory}
\legend{};
\nextgroupplot [colorbar = {false}, colormap/jet, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.15,0.02)}, anchor=south west}}, ylabel = {}, title = {VICASClosest, $D_\text{min} = $208.8 m}, xlabel = {x (m)}, width = {2.4in},
y tick label style={/pgf/number format/.cd,
          scaled y ticks = false,
          set thousands separator={},
          fixed},
x tick label style={/pgf/number format/.cd,
          scaled x ticks = false,
          set thousands separator={},
          fixed},]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0039057922959, 0.6249511775963117) [10.0]
(-1900.0078115845918, 1.2499023551926234) [0.0]
(-1850.0117173768876, 1.874853532788935) [0.0]
(-1800.0156231691835, 2.4998047103852468) [0.0]
(-1750.0195289614794, 3.1247558879815585) [0.0]
(-1700.0234347537753, 3.74970706557787) [0.0]
(-1650.0273405460712, 4.374658243174181) [0.0]
(-1600.031246338367, 4.9996094207704935) [0.0]
(-1550.035152130663, 5.624560598366806) [0.0]
(-1500.0390579229588, 6.249511775963118) [0.0]
(-1450.0429637152547, 6.87446295355943) [0.0]
(-1400.0468695075506, 7.499414131155742) [0.0]
(-1350.0507752998465, 8.124365308752054) [0.0]
(-1300.0546810921423, 8.749316486348366) [0.0]
(-1250.0585868844382, 9.374267663944678) [0.0]
(-1200.062492676734, 9.99921884154099) [0.0]
(-1150.06639846903, 10.624170019137303) [0.0]
(-1100.0703042613259, 11.249121196733615) [0.0]
(-1050.0742100536218, 11.874072374329927) [0.0]
(-1000.0781158459176, 12.49902355192624) [0.0]
(-950.0820216382135, 13.123974729522551) [0.0]
(-900.0859274305094, 13.748925907118863) [0.0]
(-850.0898332228053, 14.373877084715176) [0.0]
(-800.0937390151012, 14.998828262311488) [0.0]
(-750.097644807397, 15.6237794399078) [0.0]
(-700.1015505996929, 16.248730617504112) [0.0]
(-650.1054563919888, 16.873681795100424) [0.0]
(-600.2451443329142, 13.138808119633715) [-5.0]
(-550.9000815037181, 5.072534234952643) [-5.0]
(-502.44581362789427, -7.26375064413099) [-5.0]
(-455.2511069414646, -23.77615994083489) [-5.0]
(-409.6751416592559, -44.33902424994581) [-5.0]
(-366.064778396586, -68.79584775787447) [-5.0]
(-324.75191835054113, -96.96049927029173) [-5.0]
(-279.17595306833243, -117.52336357940266) [10.0]
(-237.86309302228756, -145.68801509181992) [-10.0]
(-202.06860855958968, -180.5986851233401) [-10.0]
(-172.88009697775476, -221.19463063070683) [-10.0]
(-147.34082627797932, -264.1800427157804) [-5.0]
(-125.6451657313219, -309.227776437292) [-5.0]
(-96.45665414948698, -349.8237219446587) [10.0]
(-60.6621696867891, -384.73439197617887) [10.0]
(-19.34930964074421, -412.89904348859613) [10.0]
(26.22665564146449, -433.46190779770706) [10.0]
(74.6809235172883, -445.7981926767907) [10.0]
(124.54123557636296, -449.53306635225744) [10.0]
(174.29261146730877, -444.5530465774155) [10.0]
(222.42338080909028, -431.00944873311187) [10.0]
(270.6875589203904, -417.9492377378524) [0.0]
(317.6298048728903, -400.7322244970198) [5.0]
(362.8928598303884, -379.4894408772936) [5.0]
(406.1322446140783, -354.38255728876334) [5.0]
(447.01888139710167, -325.6026522754886) [5.0]
(492.28193635459974, -304.3598686557624) [-10.0]
(540.5461144658999, -291.29965766050293) [-10.0]
(589.2325556492538, -279.91412100649217) [0.0]
(637.9189968326076, -268.5285843524814) [0.0]
(686.6054380159615, -257.14304769847064) [0.0]
(735.2918791993153, -245.75751104445987) [0.0]
(783.9783203826692, -234.3719743904491) [0.0]
(832.664761566023, -222.98643773643835) [0.0]
(881.3512027493769, -211.60090108242758) [0.0]
(930.0376439327307, -200.21536442841688) [0.0]
(978.7240851160846, -188.82982777440617) [0.0]
(1027.4105262994385, -177.4442911203954) [0.0]
(1076.0969674827925, -166.05875446638464) [0.0]
(1124.7834086661464, -154.67321781237393) [0.0]
(1173.4698498495004, -143.28768115836317) [0.0]
(1222.1562910328544, -131.9021445043524) [0.0]
(1270.8427322162083, -120.51660785034166) [0.0]
(1319.5291733995623, -109.13107119633095) [0.0]
(1368.2156145829163, -97.7455345423202) [0.0]
(1416.9020557662702, -86.35999788830945) [0.0]
(1465.5884969496242, -74.9744612342987) [0.0]
(1514.2749381329781, -63.588924580287944) [0.0]
(1562.961379316332, -52.20338792627719) [0.0]
(1611.647820499686, -40.81785127226643) [0.0]
(1660.33426168304, -29.432314618255674) [0.0]
(1709.020702866394, -18.046777964244917) [0.0]
(1757.707144049748, -6.661241310234162) [0.0]
(1806.393585233102, 4.724295343776593) [0.0]
(1855.080026416456, 16.109831997787346) [0.0]
(1903.7664675998099, 27.495368651798056) [0.0]
(1952.4529087831638, 38.88090530580881) [-10.0]
};
\addlegendentry{Actions}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0039057922959, 0.6249511775963117)
(-1900.0078115845918, 1.2499023551926234)
(-1850.0117173768876, 1.874853532788935)
(-1800.0156231691835, 2.4998047103852468)
(-1750.0195289614794, 3.1247558879815585)
(-1700.0234347537753, 3.74970706557787)
(-1650.0273405460712, 4.374658243174181)
(-1600.031246338367, 4.9996094207704935)
(-1550.035152130663, 5.624560598366806)
(-1500.0390579229588, 6.249511775963118)
(-1450.0429637152547, 6.87446295355943)
(-1400.0468695075506, 7.499414131155742)
(-1350.0507752998465, 8.124365308752054)
(-1300.0546810921423, 8.749316486348366)
(-1250.0585868844382, 9.374267663944678)
(-1200.062492676734, 9.99921884154099)
(-1150.06639846903, 10.624170019137303)
(-1100.0703042613259, 11.249121196733615)
(-1050.0742100536218, 11.874072374329927)
(-1000.0781158459176, 12.49902355192624)
(-950.0820216382135, 13.123974729522551)
(-900.0859274305094, 13.748925907118863)
(-850.0898332228053, 14.373877084715176)
(-800.0937390151012, 14.998828262311488)
(-750.097644807397, 15.6237794399078)
(-700.1015505996929, 16.248730617504112)
(-650.1054563919888, 16.873681795100424)
(-600.2451443329142, 13.138808119633715)
(-550.9000815037181, 5.072534234952643)
(-502.44581362789427, -7.26375064413099)
(-455.2511069414646, -23.77615994083489)
(-409.6751416592559, -44.33902424994581)
(-366.064778396586, -68.79584775787447)
(-324.75191835054113, -96.96049927029173)
(-279.17595306833243, -117.52336357940266)
(-237.86309302228756, -145.68801509181992)
(-202.06860855958968, -180.5986851233401)
(-172.88009697775476, -221.19463063070683)
(-147.34082627797932, -264.1800427157804)
(-125.6451657313219, -309.227776437292)
(-96.45665414948698, -349.8237219446587)
(-60.6621696867891, -384.73439197617887)
(-19.34930964074421, -412.89904348859613)
(26.22665564146449, -433.46190779770706)
(74.6809235172883, -445.7981926767907)
(124.54123557636296, -449.53306635225744)
(174.29261146730877, -444.5530465774155)
(222.42338080909028, -431.00944873311187)
(270.6875589203904, -417.9492377378524)
(317.6298048728903, -400.7322244970198)
(362.8928598303884, -379.4894408772936)
(406.1322446140783, -354.38255728876334)
(447.01888139710167, -325.6026522754886)
(492.28193635459974, -304.3598686557624)
(540.5461144658999, -291.29965766050293)
(589.2325556492538, -279.91412100649217)
(637.9189968326076, -268.5285843524814)
(686.6054380159615, -257.14304769847064)
(735.2918791993153, -245.75751104445987)
(783.9783203826692, -234.3719743904491)
(832.664761566023, -222.98643773643835)
(881.3512027493769, -211.60090108242758)
(930.0376439327307, -200.21536442841688)
(978.7240851160846, -188.82982777440617)
(1027.4105262994385, -177.4442911203954)
(1076.0969674827925, -166.05875446638464)
(1124.7834086661464, -154.67321781237393)
(1173.4698498495004, -143.28768115836317)
(1222.1562910328544, -131.9021445043524)
(1270.8427322162083, -120.51660785034166)
(1319.5291733995623, -109.13107119633095)
(1368.2156145829163, -97.7455345423202)
(1416.9020557662702, -86.35999788830945)
(1465.5884969496242, -74.9744612342987)
(1514.2749381329781, -63.588924580287944)
(1562.961379316332, -52.20338792627719)
(1611.647820499686, -40.81785127226643)
(1660.33426168304, -29.432314618255674)
(1709.020702866394, -18.046777964244917)
(1757.707144049748, -6.661241310234162)
(1806.393585233102, 4.724295343776593)
(1855.080026416456, 16.109831997787346)
(1903.7664675998099, 27.495368651798056)
(1952.4529087831638, 38.88090530580881)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-185.1475752663232, 719.075755100291) [0.0]
(-153.807097391951, 680.117130296456) [0.0]
(-122.46661951757879, 641.1585054926211) [0.0]
(-91.12614164320658, 602.1998806887862) [0.0]
(-59.78566376883437, 563.2412558849512) [0.0]
(-25.168977993517537, 527.1623830376327) [5.0]
(6.106112706225112, 488.15124742582475) [0.0]
(40.662236743323966, 452.01436472224003) [5.0]
(78.23640114829848, 419.0267584242992) [5.0]
(109.51149184804116, 380.0156228124913) [-10.0]
(144.06761588514001, 343.8787401089066) [5.0]
(175.0529589697157, 304.6370720259729) [0.0]
(206.03830205429136, 265.3954039430392) [0.0]
(237.02364513886704, 226.15373586010548) [0.0]
(268.0089882234427, 186.91206777717179) [0.0]
(298.9943313080184, 147.67039969423809) [0.0]
(329.97967439259406, 108.42873161130439) [0.0]
(360.96501747716974, 69.18706352837069) [0.0]
(391.9503605617454, 29.945395445436986) [0.0]
(422.9357036463211, -9.296272637496713) [0.0]
(453.92104673089676, -48.53794072043041) [0.0]
(491.24989698154207, -81.80289132861405) [10.0]
(531.3359311648161, -111.68783508725929) [5.0]
(573.8740703559748, -137.9653295293404) [5.0]
(618.5405736305429, -160.43538705536824) [5.0]
(658.6266078138169, -190.32033081401346) [-10.0]
(692.9141790416501, -226.71212191168087) [-10.0]
(721.925122666879, -267.43515163656485) [0.0]
(750.936066292108, -308.15818136144884) [0.0]
(779.9470099173369, -348.8812110863328) [0.0]
(808.9579535425659, -389.6042408112168) [0.0]
(837.9688971677948, -430.3272705361008) [0.0]
(866.9798407930238, -471.0503002609848) [0.0]
(895.9907844182527, -511.77332998586877) [0.0]
(925.0017280434816, -552.4963597107528) [0.0]
(954.0126716687106, -593.2193894356368) [0.0]
(983.0236152939395, -633.9424191605208) [0.0]
(1012.0345589191685, -674.6654488854048) [0.0]
(1041.0455025443976, -715.3884786102888) [0.0]
(1070.0564461696265, -756.1115083351727) [0.0]
(1099.0673897948554, -796.8345380600567) [0.0]
(1128.0783334200844, -837.5575677849407) [0.0]
(1157.0892770453133, -878.2805975098247) [0.0]
(1186.1002206705423, -919.0036272347087) [0.0]
(1215.1111642957712, -959.7266569595927) [0.0]
(1244.1221079210002, -1000.4496866844767) [0.0]
(1273.1330515462291, -1041.1727164093606) [0.0]
(1302.143995171458, -1081.8957461342445) [0.0]
(1331.1549387966872, -1122.6187758591284) [0.0]
(1360.1658824219162, -1163.3418055840123) [0.0]
(1389.1768260471451, -1204.0648353088961) [0.0]
(1418.187769672374, -1244.78786503378) [0.0]
(1447.1987132976033, -1285.5108947586639) [0.0]
(1476.2096569228322, -1326.2339244835478) [0.0]
(1505.2206005480612, -1366.9569542084316) [0.0]
(1534.23154417329, -1407.6799839333155) [0.0]
(1563.242487798519, -1448.4030136581994) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-25.168977993517537, 527.1623830376327)
(6.106112706225112, 488.15124742582475)
(40.662236743323966, 452.01436472224003)
(78.23640114829848, 419.0267584242992)
(109.51149184804116, 380.0156228124913)
(144.06761588514001, 343.8787401089066)
(175.0529589697157, 304.6370720259729)
(206.03830205429136, 265.3954039430392)
(237.02364513886704, 226.15373586010548)
(268.0089882234427, 186.91206777717179)
(298.9943313080184, 147.67039969423809)
(329.97967439259406, 108.42873161130439)
(360.96501747716974, 69.18706352837069)
(391.9503605617454, 29.945395445436986)
(422.9357036463211, -9.296272637496713)
(453.92104673089676, -48.53794072043041)
(491.24989698154207, -81.80289132861405)
(531.3359311648161, -111.68783508725929)
(573.8740703559748, -137.9653295293404)
(618.5405736305429, -160.43538705536824)
(658.6266078138169, -190.32033081401346)
(692.9141790416501, -226.71212191168087)
(721.925122666879, -267.43515163656485)
(750.936066292108, -308.15818136144884)
(779.9470099173369, -348.8812110863328)
(808.9579535425659, -389.6042408112168)
(837.9688971677948, -430.3272705361008)
(866.9798407930238, -471.0503002609848)
(895.9907844182527, -511.77332998586877)
(925.0017280434816, -552.4963597107528)
(954.0126716687106, -593.2193894356368)
(983.0236152939395, -633.9424191605208)
(1012.0345589191685, -674.6654488854048)
(1041.0455025443976, -715.3884786102888)
(1070.0564461696265, -756.1115083351727)
(1099.0673897948554, -796.8345380600567)
(1128.0783334200844, -837.5575677849407)
(1157.0892770453133, -878.2805975098247)
(1186.1002206705423, -919.0036272347087)
(1215.1111642957712, -959.7266569595927)
(1244.1221079210002, -1000.4496866844767)
(1273.1330515462291, -1041.1727164093606)
(1302.143995171458, -1081.8957461342445)
(1331.1549387966872, -1122.6187758591284)
(1360.1658824219162, -1163.3418055840123)
(1389.1768260471451, -1204.0648353088961)
(1418.187769672374, -1244.78786503378)
(1447.1987132976033, -1285.5108947586639)
(1476.2096569228322, -1326.2339244835478)
(1505.2206005480612, -1366.9569542084316)
(1534.23154417329, -1407.6799839333155)
(1563.242487798519, -1448.4030136581994)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(602.0388416719726, 670.0290212218823) [5.0]
(577.3277479428137, 626.5622310630872) [5.0]
(556.499067766924, 581.1071314357572) [5.0]
(539.7113199771427, 534.0096630945959) [5.0]
(527.0922694708694, 485.62826621190845) [5.0]
(506.26358929497957, 440.17316658457844) [-10.0]
(489.4758415051982, 393.07569824341715) [5.0]
(476.85679099892485, 344.6943013607297) [5.0]
(456.02811082303504, 299.2392017333997) [-10.0]
(439.2403630332537, 252.14173339223836) [5.0]
(414.5292693040949, 208.67494323344323) [-10.0]
(382.64566371410234, 170.15954768073217) [-10.0]
(348.25397383299054, 133.8661368859139) [0.0]
(313.86228395187874, 97.57272609109563) [0.0]
(279.47059407076694, 61.27931529627737) [0.0]
(245.07890418965513, 24.985904501459103) [0.0]
(210.68721430854333, -11.307506293359161) [0.0]
(176.29552442743153, -47.600917088177425) [0.0]
(141.90383454631973, -83.8943278829957) [0.0]
(107.51214466520791, -120.18773867781397) [0.0]
(70.08814637256052, -153.34560881134223) [-5.0]
(35.781991934698766, -189.7198822430629) [0.0]
(1.4758374968370163, -226.09415567478356) [0.0]
(-32.83031694102473, -262.46842910650423) [0.0]
(-67.13647137888648, -298.8427025382249) [0.0]
(-101.44262581674823, -335.21697596994557) [0.0]
(-135.74878025460998, -371.59124940166623) [0.0]
(-170.05493469247173, -407.9655228333869) [0.0]
(-204.36108913033348, -444.33979626510757) [0.0]
(-238.66724356819523, -480.71406969682823) [0.0]
(-272.973398006057, -517.0883431285489) [0.0]
(-307.27955244391876, -553.4626165602696) [0.0]
(-341.58570688178054, -589.8368899919902) [0.0]
(-375.8918613196423, -626.2111634237109) [0.0]
(-410.1980157575041, -662.5854368554316) [0.0]
(-444.5041701953659, -698.9597102871522) [0.0]
(-478.81032463322765, -735.3339837188729) [0.0]
(-513.1164790710894, -771.7082571505936) [0.0]
(-547.4226335089512, -808.0825305823142) [0.0]
(-581.728787946813, -844.4568040140349) [0.0]
(-616.0349423846748, -880.8310774457556) [0.0]
(-650.3410968225365, -917.2053508774762) [0.0]
(-684.6472512603983, -953.5796243091969) [0.0]
(-718.9534056982601, -989.9538977409176) [0.0]
(-753.2595601361219, -1026.3281711726381) [0.0]
(-787.5657145739837, -1062.7024446043588) [0.0]
(-821.8718690118453, -1099.0767180360795) [0.0]
(-856.178023449707, -1135.4509914678001) [0.0]
(-890.4841778875688, -1171.8252648995208) [0.0]
(-924.7903323254304, -1208.1995383312415) [0.0]
(-959.0964867632921, -1244.5738117629621) [0.0]
(-993.4026412011538, -1280.9480851946828) [0.0]
(-1027.7087956390155, -1317.3223586264035) [0.0]
(-1062.0149500768773, -1353.6966320581241) [0.0]
(-1096.321104514739, -1390.0709054898448) [0.0]
(-1130.6272589526009, -1426.4451789215655) [0.0]
(-1164.9334133904624, -1462.8194523532861) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(602.0388416719726, 670.0290212218823)
(577.3277479428137, 626.5622310630872)
(556.499067766924, 581.1071314357572)
(539.7113199771427, 534.0096630945959)
(527.0922694708694, 485.62826621190845)
(506.26358929497957, 440.17316658457844)
(489.4758415051982, 393.07569824341715)
(476.85679099892485, 344.6943013607297)
(456.02811082303504, 299.2392017333997)
(439.2403630332537, 252.14173339223836)
(414.5292693040949, 208.67494323344323)
(382.64566371410234, 170.15954768073217)
(348.25397383299054, 133.8661368859139)
(313.86228395187874, 97.57272609109563)
(279.47059407076694, 61.27931529627737)
(245.07890418965513, 24.985904501459103)
(210.68721430854333, -11.307506293359161)
(176.29552442743153, -47.600917088177425)
(141.90383454631973, -83.8943278829957)
(107.51214466520791, -120.18773867781397)
(70.08814637256052, -153.34560881134223)
(35.781991934698766, -189.7198822430629)
(1.4758374968370163, -226.09415567478356)
(-32.83031694102473, -262.46842910650423)
(-67.13647137888648, -298.8427025382249)
(-101.44262581674823, -335.21697596994557)
(-135.74878025460998, -371.59124940166623)
(-170.05493469247173, -407.9655228333869)
(-204.36108913033348, -444.33979626510757)
(-238.66724356819523, -480.71406969682823)
(-272.973398006057, -517.0883431285489)
(-307.27955244391876, -553.4626165602696)
(-341.58570688178054, -589.8368899919902)
(-375.8918613196423, -626.2111634237109)
(-410.1980157575041, -662.5854368554316)
(-444.5041701953659, -698.9597102871522)
(-478.81032463322765, -735.3339837188729)
(-513.1164790710894, -771.7082571505936)
(-547.4226335089512, -808.0825305823142)
(-581.728787946813, -844.4568040140349)
(-616.0349423846748, -880.8310774457556)
(-650.3410968225365, -917.2053508774762)
(-684.6472512603983, -953.5796243091969)
(-718.9534056982601, -989.9538977409176)
(-753.2595601361219, -1026.3281711726381)
(-787.5657145739837, -1062.7024446043588)
(-821.8718690118453, -1099.0767180360795)
(-856.178023449707, -1135.4509914678001)
(-890.4841778875688, -1171.8252648995208)
(-924.7903323254304, -1208.1995383312415)
(-959.0964867632921, -1244.5738117629621)
(-993.4026412011538, -1280.9480851946828)
(-1027.7087956390155, -1317.3223586264035)
(-1062.0149500768773, -1353.6966320581241)
(-1096.321104514739, -1390.0709054898448)
(-1130.6272589526009, -1426.4451789215655)
(-1164.9334133904624, -1462.8194523532861)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 50.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2},solid,red,mark=diamond] coordinates {
(-1500.0390579229588, 6.249511775963118)
(-1000.0781158459176, 12.49902355192624)
(-502.44581362789427, -7.26375064413099)
(-125.6451657313219, -309.227776437292)
(317.6298048728903, -400.7322244970198)
(783.9783203826692, -234.3719743904491)
(1270.8427322162083, -120.51660785034166)
(1757.707144049748, -6.661241310234162)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2},solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(268.0089882234427, 186.91206777717179)
(618.5405736305429, -160.43538705536824)
(925.0017280434816, -552.4963597107528)
(1215.1111642957712, -959.7266569595927)
(1505.2206005480612, -1366.9569542084316)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2},solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(456.02811082303504, 299.2392017333997)
(141.90383454631973, -83.8943278829957)
(-204.36108913033348, -444.33979626510757)
(-547.4226335089512, -808.0825305823142)
(-890.4841778875688, -1171.8252648995208)
};
\addlegendentry{AC 3 Trajectory}
\legend{};
\nextgroupplot [colorbar = {false}, colormap/jet, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.15,0.02)}, anchor=south west}}, ylabel = {y (m)}, title = {correctedSector, $D_\text{min} = $166.3 m}, xlabel = {x (m)}, width = {2.4in},
y tick label style={/pgf/number format/.cd,
          scaled y ticks = false,
          set thousands separator={},
          fixed},
x tick label style={/pgf/number format/.cd,
          scaled x ticks = false,
          set thousands separator={},
          fixed},]\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0039057922959, 0.6249511775963117) [10.0]
(-1900.0078115845918, 1.2499023551926234) [0.0]
(-1850.0117173768876, 1.874853532788935) [0.0]
(-1800.0156231691835, 2.4998047103852468) [0.0]
(-1750.0195289614794, 3.1247558879815585) [0.0]
(-1700.0234347537753, 3.74970706557787) [0.0]
(-1650.0273405460712, 4.374658243174181) [0.0]
(-1600.031246338367, 4.9996094207704935) [0.0]
(-1550.035152130663, 5.624560598366806) [0.0]
(-1500.0390579229588, 6.249511775963118) [0.0]
(-1450.0429637152547, 6.87446295355943) [0.0]
(-1400.0468695075506, 7.499414131155742) [0.0]
(-1350.0507752998465, 8.124365308752054) [0.0]
(-1300.0546810921423, 8.749316486348366) [0.0]
(-1250.0585868844382, 9.374267663944678) [0.0]
(-1200.062492676734, 9.99921884154099) [0.0]
(-1150.06639846903, 10.624170019137303) [0.0]
(-1100.0703042613259, 11.249121196733615) [0.0]
(-1050.0742100536218, 11.874072374329927) [0.0]
(-1000.0781158459176, 12.49902355192624) [0.0]
(-950.0820216382135, 13.123974729522551) [0.0]
(-900.0859274305094, 13.748925907118863) [0.0]
(-850.0898332228053, 14.373877084715176) [0.0]
(-800.0937390151012, 14.998828262311488) [0.0]
(-750.097644807397, 15.6237794399078) [0.0]
(-700.1015505996929, 16.248730617504112) [0.0]
(-650.1054563919888, 16.873681795100424) [0.0]
(-600.1093621842847, 17.498632972696736) [0.0]
(-550.1132679765806, 18.12358415029305) [0.0]
(-500.1171737688765, 18.74853532788936) [0.0]
(-450.12107956117245, 19.373486505485673) [0.0]
(-400.1249853534684, 19.998437683081985) [0.0]
(-350.1288911457643, 20.623388860678297) [0.0]
(-300.13279693806027, 21.24834003827461) [0.0]
(-251.00477737510494, 30.54552745285754) [10.0]
(-204.23756247134133, 48.23246076943882) [10.0]
(-161.25215038626772, 73.77173146921425) [10.0]
(-114.48493548250413, 91.45866478579552) [-10.0]
(-71.49952339743052, 116.99793548557093) [10.0]
(-24.732308493666935, 134.6848688021522) [-10.0]
(24.39571106928839, 143.98205621673515) [-10.0]
(74.39180527699247, 144.60700739433145) [-10.0]
(123.7368681061886, 136.5407335096504) [-10.0]
(173.68376726612232, 134.23698345649538) [0.0]
(223.63066642605605, 131.93323340334035) [0.0]
(273.57756558598976, 129.62948335018532) [0.0]
(323.52446474592347, 127.3257332970303) [0.0]
(373.4713639058572, 125.02198324387527) [0.0]
(423.4182630657909, 122.71823319072024) [0.0]
(473.3651622257246, 120.41448313756521) [0.0]
(523.3120613856584, 118.11073308441019) [0.0]
(573.2589605455921, 115.80698303125516) [0.0]
(623.2058597055259, 113.50323297810013) [0.0]
(673.1527588654596, 111.1994829249451) [0.0]
(723.0996580253934, 108.89573287179007) [0.0]
(773.0465571853272, 106.59198281863505) [0.0]
(822.9934563452609, 104.28823276548002) [0.0]
(872.9403555051947, 101.98448271232499) [0.0]
(922.8872546651285, 99.6807326591699) [0.0]
(972.8341538250622, 97.37698260601488) [0.0]
(1022.781052984996, 95.07323255285985) [0.0]
(1072.7279521449298, 92.76948249970476) [0.0]
(1122.6748513048635, 90.46573244654974) [0.0]
(1172.6217504647973, 88.16198239339471) [0.0]
(1222.568649624731, 85.85823234023962) [0.0]
(1272.5155487846648, 83.5544822870846) [0.0]
(1322.4624479445986, 81.25073223392957) [0.0]
(1372.4093471045323, 78.94698218077448) [0.0]
(1422.356246264466, 76.64323212761946) [0.0]
(1472.3031454243999, 74.33948207446443) [0.0]
(1522.2500445843336, 72.03573202130934) [0.0]
(1572.1969437442674, 69.73198196815432) [0.0]
(1622.1438429042012, 67.42823191499929) [0.0]
(1672.090742064135, 65.1244818618442) [0.0]
(1722.0376412240687, 62.82073180868917) [0.0]
(1771.9845403840025, 60.51698175553413) [0.0]
(1821.9314395439362, 58.2132317023791) [0.0]
(1871.87833870387, 55.90948164922402) [0.0]
(1921.8252378638037, 53.605731596068985) [0.0]
(1971.7721370237375, 51.30198154291395) [-10.0]
};
\addlegendentry{Actions}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0039057922959, 0.6249511775963117)
(-1900.0078115845918, 1.2499023551926234)
(-1850.0117173768876, 1.874853532788935)
(-1800.0156231691835, 2.4998047103852468)
(-1750.0195289614794, 3.1247558879815585)
(-1700.0234347537753, 3.74970706557787)
(-1650.0273405460712, 4.374658243174181)
(-1600.031246338367, 4.9996094207704935)
(-1550.035152130663, 5.624560598366806)
(-1500.0390579229588, 6.249511775963118)
(-1450.0429637152547, 6.87446295355943)
(-1400.0468695075506, 7.499414131155742)
(-1350.0507752998465, 8.124365308752054)
(-1300.0546810921423, 8.749316486348366)
(-1250.0585868844382, 9.374267663944678)
(-1200.062492676734, 9.99921884154099)
(-1150.06639846903, 10.624170019137303)
(-1100.0703042613259, 11.249121196733615)
(-1050.0742100536218, 11.874072374329927)
(-1000.0781158459176, 12.49902355192624)
(-950.0820216382135, 13.123974729522551)
(-900.0859274305094, 13.748925907118863)
(-850.0898332228053, 14.373877084715176)
(-800.0937390151012, 14.998828262311488)
(-750.097644807397, 15.6237794399078)
(-700.1015505996929, 16.248730617504112)
(-650.1054563919888, 16.873681795100424)
(-600.1093621842847, 17.498632972696736)
(-550.1132679765806, 18.12358415029305)
(-500.1171737688765, 18.74853532788936)
(-450.12107956117245, 19.373486505485673)
(-400.1249853534684, 19.998437683081985)
(-350.1288911457643, 20.623388860678297)
(-300.13279693806027, 21.24834003827461)
(-251.00477737510494, 30.54552745285754)
(-204.23756247134133, 48.23246076943882)
(-161.25215038626772, 73.77173146921425)
(-114.48493548250413, 91.45866478579552)
(-71.49952339743052, 116.99793548557093)
(-24.732308493666935, 134.6848688021522)
(24.39571106928839, 143.98205621673515)
(74.39180527699247, 144.60700739433145)
(123.7368681061886, 136.5407335096504)
(173.68376726612232, 134.23698345649538)
(223.63066642605605, 131.93323340334035)
(273.57756558598976, 129.62948335018532)
(323.52446474592347, 127.3257332970303)
(373.4713639058572, 125.02198324387527)
(423.4182630657909, 122.71823319072024)
(473.3651622257246, 120.41448313756521)
(523.3120613856584, 118.11073308441019)
(573.2589605455921, 115.80698303125516)
(623.2058597055259, 113.50323297810013)
(673.1527588654596, 111.1994829249451)
(723.0996580253934, 108.89573287179007)
(773.0465571853272, 106.59198281863505)
(822.9934563452609, 104.28823276548002)
(872.9403555051947, 101.98448271232499)
(922.8872546651285, 99.6807326591699)
(972.8341538250622, 97.37698260601488)
(1022.781052984996, 95.07323255285985)
(1072.7279521449298, 92.76948249970476)
(1122.6748513048635, 90.46573244654974)
(1172.6217504647973, 88.16198239339471)
(1222.568649624731, 85.85823234023962)
(1272.5155487846648, 83.5544822870846)
(1322.4624479445986, 81.25073223392957)
(1372.4093471045323, 78.94698218077448)
(1422.356246264466, 76.64323212761946)
(1472.3031454243999, 74.33948207446443)
(1522.2500445843336, 72.03573202130934)
(1572.1969437442674, 69.73198196815432)
(1622.1438429042012, 67.42823191499929)
(1672.090742064135, 65.1244818618442)
(1722.0376412240687, 62.82073180868917)
(1771.9845403840025, 60.51698175553413)
(1821.9314395439362, 58.2132317023791)
(1871.87833870387, 55.90948164922402)
(1921.8252378638037, 53.605731596068985)
(1971.7721370237375, 51.30198154291395)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-181.87136736537863, 721.9555070568073) [5.0]
(-144.24192756999375, 689.0309681733922) [5.0]
(-112.90144969562161, 650.0723433695572) [-10.0]
(-81.74613107313556, 610.9654881964373) [0.0]
(-50.5908124506495, 571.8586330233173) [0.0]
(-19.435493828163445, 532.7517778501974) [0.0]
(11.719824794322612, 493.64492267707755) [0.0]
(42.87514341680867, 454.5380675039577) [0.0]
(77.32029365502666, 418.2953906565366) [5.0]
(108.40598033554669, 379.1331628904794) [0.0]
(139.4916670160667, 339.9709351244222) [0.0]
(170.57735369658675, 300.80870735836504) [0.0]
(198.13153690565838, 259.08620758089586) [-5.0]
(221.9445126713898, 215.12096920805533) [-5.0]
(253.03019935190986, 175.95874144199817) [10.0]
(284.3528242819946, 136.98576147524125) [0.0]
(315.6754492120793, 98.01278150848434) [0.0]
(346.998074142164, 59.03980154172743) [0.0]
(378.3206990722487, 20.06682157497052) [0.0]
(409.64332400233343, -18.90615839178639) [0.0]
(440.96594893241814, -57.8791383585433) [0.0]
(472.28857386250286, -96.85211832530021) [0.0]
(503.6111987925876, -135.82509829205713) [0.0]
(534.9338237226723, -174.79807825881403) [0.0]
(566.256448652757, -213.77105822557093) [0.0]
(597.5790735828416, -252.74403819232782) [0.0]
(628.9016985129263, -291.7170181590847) [0.0]
(660.2243234430109, -330.6899981258416) [0.0]
(691.5469483730956, -369.6629780925985) [0.0]
(722.8695733031802, -408.6359580593554) [0.0]
(754.1921982332649, -447.6089380261123) [0.0]
(785.5148231633497, -486.5819179928692) [0.0]
(816.8374480934344, -525.5548979596261) [0.0]
(848.1600730235191, -564.5278779263831) [0.0]
(879.4826979536039, -603.5008578931399) [0.0]
(910.8053228836886, -642.4738378598968) [0.0]
(942.1279478137733, -681.4468178266537) [0.0]
(973.4505727438581, -720.4197977934106) [0.0]
(1004.7731976739428, -759.3927777601674) [0.0]
(1036.0958226040275, -798.3657577269244) [0.0]
(1067.4184475341121, -837.3387376936812) [0.0]
(1098.7410724641968, -876.311717660438) [0.0]
(1130.0636973942815, -915.2846976271949) [0.0]
(1161.3863223243661, -954.2576775939517) [0.0]
(1192.7089472544508, -993.2306575607086) [0.0]
(1224.0315721845354, -1032.2036375274654) [0.0]
(1255.35419711462, -1071.1766174942222) [0.0]
(1286.6768220447047, -1110.149597460979) [0.0]
(1317.9994469747894, -1149.122577427736) [0.0]
(1349.3220719048743, -1188.0955573944927) [0.0]
(1380.644696834959, -1227.0685373612496) [0.0]
(1411.9673217650436, -1266.0415173280064) [0.0]
(1443.2899466951285, -1305.0144972947633) [0.0]
(1474.6125716252131, -1343.98747726152) [0.0]
(1505.935196555298, -1382.960457228277) [0.0]
(1537.2578214853827, -1421.9334371950338) [0.0]
(1568.5804464154673, -1460.9064171617906) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-181.87136736537863, 721.9555070568073)
(-144.24192756999375, 689.0309681733922)
(-112.90144969562161, 650.0723433695572)
(-81.74613107313556, 610.9654881964373)
(-50.5908124506495, 571.8586330233173)
(-19.435493828163445, 532.7517778501974)
(11.719824794322612, 493.64492267707755)
(42.87514341680867, 454.5380675039577)
(77.32029365502666, 418.2953906565366)
(108.40598033554669, 379.1331628904794)
(139.4916670160667, 339.9709351244222)
(170.57735369658675, 300.80870735836504)
(198.13153690565838, 259.08620758089586)
(221.9445126713898, 215.12096920805533)
(253.03019935190986, 175.95874144199817)
(284.3528242819946, 136.98576147524125)
(315.6754492120793, 98.01278150848434)
(346.998074142164, 59.03980154172743)
(378.3206990722487, 20.06682157497052)
(409.64332400233343, -18.90615839178639)
(440.96594893241814, -57.8791383585433)
(472.28857386250286, -96.85211832530021)
(503.6111987925876, -135.82509829205713)
(534.9338237226723, -174.79807825881403)
(566.256448652757, -213.77105822557093)
(597.5790735828416, -252.74403819232782)
(628.9016985129263, -291.7170181590847)
(660.2243234430109, -330.6899981258416)
(691.5469483730956, -369.6629780925985)
(722.8695733031802, -408.6359580593554)
(754.1921982332649, -447.6089380261123)
(785.5148231633497, -486.5819179928692)
(816.8374480934344, -525.5548979596261)
(848.1600730235191, -564.5278779263831)
(879.4826979536039, -603.5008578931399)
(910.8053228836886, -642.4738378598968)
(942.1279478137733, -681.4468178266537)
(973.4505727438581, -720.4197977934106)
(1004.7731976739428, -759.3927777601674)
(1036.0958226040275, -798.3657577269244)
(1067.4184475341121, -837.3387376936812)
(1098.7410724641968, -876.311717660438)
(1130.0636973942815, -915.2846976271949)
(1161.3863223243661, -954.2576775939517)
(1192.7089472544508, -993.2306575607086)
(1224.0315721845354, -1032.2036375274654)
(1255.35419711462, -1071.1766174942222)
(1286.6768220447047, -1110.149597460979)
(1317.9994469747894, -1149.122577427736)
(1349.3220719048743, -1188.0955573944927)
(1380.644696834959, -1227.0685373612496)
(1411.9673217650436, -1266.0415173280064)
(1443.2899466951285, -1305.0144972947633)
(1474.6125716252131, -1343.98747726152)
(1505.935196555298, -1382.960457228277)
(1537.2578214853827, -1421.9334371950338)
(1568.5804464154673, -1460.9064171617906)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(598.5606770201625, 672.6612978403575) [0.0]
(566.6770714301699, 634.1459022876464) [0.0]
(534.7934658401773, 595.6305067349354) [0.0]
(502.90986025018475, 557.1151111822243) [0.0]
(471.0262546601922, 518.5997156295132) [0.0]
(439.14264907019964, 480.08432007680216) [0.0]
(407.2590434802071, 441.56892452409113) [0.0]
(375.3754378902145, 403.0535289713801) [0.0]
(343.491832300222, 364.5381334186691) [0.0]
(311.6082267102294, 326.02273786595805) [0.0]
(279.72462112023686, 287.507342313247) [0.0]
(247.84101553024428, 248.99194676053597) [0.0]
(212.72189877882894, 213.40195324268802) [-5.0]
(174.6345485499716, 181.00822310019961) [-5.0]
(142.75094295997903, 142.49282754748856) [10.0]
(118.03984923082022, 99.02603738869344) [10.0]
(86.15624364082765, 60.51064183598239) [-10.0]
(61.44514991166885, 17.04385167718727) [10.0]
(33.039708973486285, -24.10382049399906) [-5.0]
(1.1561033834937078, -62.61921604671011) [-5.0]
(-33.96301336792162, -98.20920956455807) [-5.0]
(-65.9378793513198, -136.64887586570754) [0.0]
(-97.91274533471797, -175.088542166857) [0.0]
(-129.88761131811614, -213.52820846800648) [0.0]
(-161.8624773015143, -251.96787476915597) [0.0]
(-193.83734328491246, -290.40754107030546) [0.0]
(-225.81220926831062, -328.84720737145494) [0.0]
(-257.7870752517088, -367.28687367260443) [0.0]
(-289.761941235107, -405.7265399737539) [0.0]
(-321.73680721850513, -444.1662062749034) [0.0]
(-353.7116732019033, -482.6058725760529) [0.0]
(-385.68653918530146, -521.0455388772024) [0.0]
(-417.6614051686996, -559.4852051783519) [0.0]
(-449.6362711520978, -597.9248714795013) [0.0]
(-481.61113713549594, -636.3645377806508) [0.0]
(-513.586003118894, -674.8042040818003) [0.0]
(-545.5608691022921, -713.2438703829498) [0.0]
(-577.5357350856902, -751.6835366840993) [0.0]
(-609.5106010690884, -790.1232029852488) [0.0]
(-641.4854670524865, -828.5628692863983) [0.0]
(-673.4603330358846, -867.0025355875478) [0.0]
(-705.4351990192827, -905.4422018886972) [0.0]
(-737.4100650026808, -943.8818681898467) [0.0]
(-769.3849309860789, -982.3215344909962) [0.0]
(-801.3597969694771, -1020.7612007921457) [0.0]
(-833.3346629528752, -1059.2008670932953) [0.0]
(-865.3095289362734, -1097.6405333944447) [0.0]
(-897.2843949196715, -1136.0801996955943) [0.0]
(-929.2592609030696, -1174.5198659967439) [0.0]
(-961.2341268864678, -1212.9595322978932) [0.0]
(-993.2089928698659, -1251.3991985990428) [0.0]
(-1025.1838588532642, -1289.8388649001922) [0.0]
(-1057.1587248366623, -1328.2785312013418) [0.0]
(-1089.1335908200604, -1366.7181975024914) [0.0]
(-1121.1084568034585, -1405.1578638036408) [0.0]
(-1153.0833227868566, -1443.5975301047904) [0.0]
(-1185.0581887702547, -1482.0371964059398) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(247.84101553024428, 248.99194676053597)
(212.72189877882894, 213.40195324268802)
(174.6345485499716, 181.00822310019961)
(142.75094295997903, 142.49282754748856)
(118.03984923082022, 99.02603738869344)
(86.15624364082765, 60.51064183598239)
(61.44514991166885, 17.04385167718727)
(33.039708973486285, -24.10382049399906)
(1.1561033834937078, -62.61921604671011)
(-33.96301336792162, -98.20920956455807)
(-65.9378793513198, -136.64887586570754)
(-97.91274533471797, -175.088542166857)
(-129.88761131811614, -213.52820846800648)
(-161.8624773015143, -251.96787476915597)
(-193.83734328491246, -290.40754107030546)
(-225.81220926831062, -328.84720737145494)
(-257.7870752517088, -367.28687367260443)
(-289.761941235107, -405.7265399737539)
(-321.73680721850513, -444.1662062749034)
(-353.7116732019033, -482.6058725760529)
(-385.68653918530146, -521.0455388772024)
(-417.6614051686996, -559.4852051783519)
(-449.6362711520978, -597.9248714795013)
(-481.61113713549594, -636.3645377806508)
(-513.586003118894, -674.8042040818003)
(-545.5608691022921, -713.2438703829498)
(-577.5357350856902, -751.6835366840993)
(-609.5106010690884, -790.1232029852488)
(-641.4854670524865, -828.5628692863983)
(-673.4603330358846, -867.0025355875478)
(-705.4351990192827, -905.4422018886972)
(-737.4100650026808, -943.8818681898467)
(-769.3849309860789, -982.3215344909962)
(-801.3597969694771, -1020.7612007921457)
(-833.3346629528752, -1059.2008670932953)
(-865.3095289362734, -1097.6405333944447)
(-897.2843949196715, -1136.0801996955943)
(-929.2592609030696, -1174.5198659967439)
(-961.2341268864678, -1212.9595322978932)
(-993.2089928698659, -1251.3991985990428)
(-1025.1838588532642, -1289.8388649001922)
(-1057.1587248366623, -1328.2785312013418)
(-1089.1335908200604, -1366.7181975024914)
(-1121.1084568034585, -1405.1578638036408)
(-1153.0833227868566, -1443.5975301047904)
(-1185.0581887702547, -1482.0371964059398)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 50.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2},solid,red,mark=diamond] coordinates {
(-1500.0390579229588, 6.249511775963118)
(-1000.0781158459176, 12.49902355192624)
(-500.1171737688765, 18.74853532788936)
(-24.732308493666935, 134.6848688021522)
(473.3651622257246, 120.41448313756521)
(972.8341538250622, 97.37698260601488)
(1472.3031454243999, 74.33948207446443)
(1971.7721370237375, 51.30198154291395)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2},solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-50.5908124506495, 571.8586330233173)
(253.03019935190986, 175.95874144199817)
(566.256448652757, -213.77105822557093)
(879.4826979536039, -603.5008578931399)
(1192.7089472544508, -993.2306575607086)
(1505.935196555298, -1382.960457228277)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2},solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(33.039708973486285, -24.10382049399906)
(-289.761941235107, -405.7265399737539)
(-609.5106010690884, -790.1232029852488)
(-929.2592609030696, -1174.5198659967439)
};
\addlegendentry{AC 3 Trajectory}
\legend{};
\nextgroupplot [colorbar = {true}, colormap/jet, colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, height = {2.4in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {}, title = {correctedClosest, $D_\text{min} = $170.2 m}, xlabel = {x (m)}, width = {2.4in},
y tick label style={/pgf/number format/.cd,
          scaled y ticks = false,
          set thousands separator={},
          fixed},
x tick label style={/pgf/number format/.cd,
          scaled x ticks = false,
          set thousands separator={},
          fixed},]
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, mark=*] coordinates {
(-1950.0039057922959, 0.6249511775963117) [10.0]
(-1900.0078115845918, 1.2499023551926234) [0.0]
(-1850.0117173768876, 1.874853532788935) [0.0]
(-1800.0156231691835, 2.4998047103852468) [0.0]
(-1750.0195289614794, 3.1247558879815585) [0.0]
(-1700.0234347537753, 3.74970706557787) [0.0]
(-1650.0273405460712, 4.374658243174181) [0.0]
(-1600.031246338367, 4.9996094207704935) [0.0]
(-1550.035152130663, 5.624560598366806) [0.0]
(-1500.0390579229588, 6.249511775963118) [0.0]
(-1450.0429637152547, 6.87446295355943) [0.0]
(-1400.0468695075506, 7.499414131155742) [0.0]
(-1350.0507752998465, 8.124365308752054) [0.0]
(-1300.0546810921423, 8.749316486348366) [0.0]
(-1250.0585868844382, 9.374267663944678) [0.0]
(-1200.062492676734, 9.99921884154099) [0.0]
(-1150.06639846903, 10.624170019137303) [0.0]
(-1100.0703042613259, 11.249121196733615) [0.0]
(-1050.0742100536218, 11.874072374329927) [0.0]
(-1000.0781158459176, 12.49902355192624) [0.0]
(-950.0820216382135, 13.123974729522551) [0.0]
(-900.0859274305094, 13.748925907118863) [0.0]
(-850.0898332228053, 14.373877084715176) [0.0]
(-800.0937390151012, 14.998828262311488) [0.0]
(-750.097644807397, 15.6237794399078) [0.0]
(-700.1015505996929, 16.248730617504112) [0.0]
(-650.1054563919888, 16.873681795100424) [0.0]
(-600.1093621842847, 17.498632972696736) [0.0]
(-550.1132679765806, 18.12358415029305) [0.0]
(-500.1171737688765, 18.74853532788936) [0.0]
(-450.12107956117245, 19.373486505485673) [0.0]
(-400.1249853534684, 19.998437683081985) [0.0]
(-350.1288911457643, 20.623388860678297) [0.0]
(-300.13279693806027, 21.24834003827461) [0.0]
(-251.00477737510494, 30.54552745285754) [10.0]
(-204.23756247134133, 48.23246076943882) [10.0]
(-155.109542908386, 57.52964818402175) [-10.0]
(-108.34232800462242, 75.21658150060304) [10.0]
(-59.21430844166709, 84.51376891518598) [-10.0]
(-9.218214233963018, 85.1387200927823) [-10.0]
(40.126848595233106, 77.07244620810127) [-10.0]
(90.12294280293719, 77.69739738569758) [10.0]
(139.46800563213333, 69.63112350101656) [-10.0]
(189.4640998398374, 70.25607467861288) [10.0]
(238.80916266903353, 62.189800793931845) [-10.0]
(288.8052568767376, 62.81475197152815) [10.0]
(338.1503197059337, 54.74847808684712) [-10.0]
(388.1464139136378, 55.37342926444343) [10.0]
(437.4914767428339, 47.3071553797624) [-10.0]
(487.487570950538, 47.93210655735871) [10.0]
(537.48752422032, 48.00046604552765) [0.0]
(587.4874774901019, 48.068825533696554) [0.0]
(637.4874307598839, 48.137185021865456) [0.0]
(687.4873840296658, 48.2055445100344) [0.0]
(737.4873372994477, 48.2739039982033) [0.0]
(787.4872905692297, 48.34226348637225) [0.0]
(837.4872438390116, 48.41062297454115) [0.0]
(887.4871971087936, 48.47898246271009) [0.0]
(937.4871503785755, 48.547341950878995) [0.0]
(987.4871036483574, 48.61570143904794) [0.0]
(1037.4870569181394, 48.68406092721684) [0.0]
(1087.4870101879214, 48.752420415385785) [0.0]
(1137.4869634577035, 48.82077990355469) [0.0]
(1187.4869167274855, 48.88913939172359) [0.0]
(1237.4868699972676, 48.95749887989253) [0.0]
(1287.4868232670497, 49.025858368061435) [0.0]
(1337.4867765368317, 49.09421785623038) [0.0]
(1387.4867298066138, 49.16257734439928) [0.0]
(1437.4866830763958, 49.230936832568226) [0.0]
(1487.4866363461779, 49.29929632073713) [0.0]
(1537.48658961596, 49.36765580890607) [0.0]
(1587.486542885742, 49.436015297074974) [0.0]
(1637.486496155524, 49.50437478524392) [0.0]
(1687.486449425306, 49.57273427341282) [0.0]
(1737.4864026950881, 49.641093761581764) [0.0]
(1787.4863559648702, 49.709453249750666) [0.0]
(1837.4863092346523, 49.77781273791957) [0.0]
(1887.4862625044343, 49.84617222608851) [0.0]
(1937.4862157742164, 49.914531714257414) [-10.0]
};
\addlegendentry{Actions}
\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0039057922959, 0.6249511775963117)
(-1900.0078115845918, 1.2499023551926234)
(-1850.0117173768876, 1.874853532788935)
(-1800.0156231691835, 2.4998047103852468)
(-1750.0195289614794, 3.1247558879815585)
(-1700.0234347537753, 3.74970706557787)
(-1650.0273405460712, 4.374658243174181)
(-1600.031246338367, 4.9996094207704935)
(-1550.035152130663, 5.624560598366806)
(-1500.0390579229588, 6.249511775963118)
(-1450.0429637152547, 6.87446295355943)
(-1400.0468695075506, 7.499414131155742)
(-1350.0507752998465, 8.124365308752054)
(-1300.0546810921423, 8.749316486348366)
(-1250.0585868844382, 9.374267663944678)
(-1200.062492676734, 9.99921884154099)
(-1150.06639846903, 10.624170019137303)
(-1100.0703042613259, 11.249121196733615)
(-1050.0742100536218, 11.874072374329927)
(-1000.0781158459176, 12.49902355192624)
(-950.0820216382135, 13.123974729522551)
(-900.0859274305094, 13.748925907118863)
(-850.0898332228053, 14.373877084715176)
(-800.0937390151012, 14.998828262311488)
(-750.097644807397, 15.6237794399078)
(-700.1015505996929, 16.248730617504112)
(-650.1054563919888, 16.873681795100424)
(-600.1093621842847, 17.498632972696736)
(-550.1132679765806, 18.12358415029305)
(-500.1171737688765, 18.74853532788936)
(-450.12107956117245, 19.373486505485673)
(-400.1249853534684, 19.998437683081985)
(-350.1288911457643, 20.623388860678297)
(-300.13279693806027, 21.24834003827461)
(-251.00477737510494, 30.54552745285754)
(-204.23756247134133, 48.23246076943882)
(-155.109542908386, 57.52964818402175)
(-108.34232800462242, 75.21658150060304)
(-59.21430844166709, 84.51376891518598)
(-9.218214233963018, 85.1387200927823)
(40.126848595233106, 77.07244620810127)
(90.12294280293719, 77.69739738569758)
(139.46800563213333, 69.63112350101656)
(189.4640998398374, 70.25607467861288)
(238.80916266903353, 62.189800793931845)
(288.8052568767376, 62.81475197152815)
(338.1503197059337, 54.74847808684712)
(388.1464139136378, 55.37342926444343)
(437.4914767428339, 47.3071553797624)
(487.487570950538, 47.93210655735871)
(537.48752422032, 48.00046604552765)
(587.4874774901019, 48.068825533696554)
(637.4874307598839, 48.137185021865456)
(687.4873840296658, 48.2055445100344)
(737.4873372994477, 48.2739039982033)
(787.4872905692297, 48.34226348637225)
(837.4872438390116, 48.41062297454115)
(887.4871971087936, 48.47898246271009)
(937.4871503785755, 48.547341950878995)
(987.4871036483574, 48.61570143904794)
(1037.4870569181394, 48.68406092721684)
(1087.4870101879214, 48.752420415385785)
(1137.4869634577035, 48.82077990355469)
(1187.4869167274855, 48.88913939172359)
(1237.4868699972676, 48.95749887989253)
(1287.4868232670497, 49.025858368061435)
(1337.4867765368317, 49.09421785623038)
(1387.4867298066138, 49.16257734439928)
(1437.4866830763958, 49.230936832568226)
(1487.4866363461779, 49.29929632073713)
(1537.48658961596, 49.36765580890607)
(1587.486542885742, 49.436015297074974)
(1637.486496155524, 49.50437478524392)
(1687.486449425306, 49.57273427341282)
(1737.4864026950881, 49.641093761581764)
(1787.4863559648702, 49.709453249750666)
(1837.4863092346523, 49.77781273791957)
(1887.4862625044343, 49.84617222608851)
(1937.4862157742164, 49.914531714257414)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(-968.6595221256277, 1693.041375196165) [10.0]
(-937.3190442512556, 1654.0827503923301) [0.0]
(-905.9785663768835, 1615.1241255884952) [0.0]
(-874.6380885025113, 1576.1655007846603) [0.0]
(-843.2976106281391, 1537.2068759808253) [0.0]
(-811.9571327537669, 1498.2482511769904) [0.0]
(-780.6166548793948, 1459.2896263731554) [0.0]
(-749.2761770050225, 1420.3310015693205) [0.0]
(-717.9356991306504, 1381.3723767654856) [0.0]
(-686.5952212562783, 1342.4137519616506) [0.0]
(-655.254743381906, 1303.4551271578157) [0.0]
(-623.9142655075339, 1264.4965023539808) [0.0]
(-592.5737876331617, 1225.5378775501458) [0.0]
(-561.2333097587896, 1186.5792527463109) [0.0]
(-529.8928318844173, 1147.620627942476) [0.0]
(-498.5523540100451, 1108.662003138641) [0.0]
(-467.2118761356729, 1069.703378334806) [0.0]
(-435.8713982613007, 1030.7447535309711) [0.0]
(-404.5309203869285, 991.7861287271361) [0.0]
(-373.19044251255633, 952.827503923301) [0.0]
(-341.84996463818413, 913.868879119466) [0.0]
(-310.50948676381194, 874.910254315631) [0.0]
(-279.16900888943974, 835.951629511796) [0.0]
(-247.82853101506757, 796.993004707961) [0.0]
(-216.4880531406954, 758.0343799041259) [0.0]
(-185.1475752663232, 719.075755100291) [0.0]
(-153.807097391951, 680.117130296456) [0.0]
(-122.46661951757879, 641.1585054926211) [0.0]
(-91.12614164320658, 602.1998806887862) [0.0]
(-59.78566376883437, 563.2412558849512) [0.0]
(-28.445185894462156, 524.2826310811163) [0.0]
(2.8952919799100236, 485.3240062772813) [0.0]
(34.2357698542822, 446.3653814734463) [0.0]
(65.57624772865441, 407.4067566696113) [0.0]
(96.91672560302659, 368.4481318657763) [0.0]
(128.25720347739878, 329.4895070619413) [0.0]
(159.59768135177094, 290.5308822581063) [0.0]
(190.9381592261431, 251.57225745427132) [0.0]
(222.27863710051528, 212.61363265043633) [0.0]
(253.6191149748875, 173.65500784660136) [0.0]
(284.9595928492597, 134.6963830427664) [0.0]
(316.3000707236319, 95.7377582389314) [0.0]
(347.6405485980041, 56.77913343509643) [0.0]
(378.9810264723763, 17.82050863126146) [0.0]
(410.3215043467485, -21.13811617257351) [0.0]
(441.6619822211207, -60.09674097640848) [0.0]
(473.0024600954929, -99.05536578024348) [0.0]
(504.3429379698651, -138.01399058407847) [0.0]
(535.6834158442373, -176.97261538791344) [0.0]
(567.0238937186095, -215.9312401917484) [0.0]
(598.3643715929817, -254.8898649955834) [0.0]
(629.7048494673538, -293.8484897994184) [0.0]
(661.0453273417261, -332.8071146032534) [0.0]
(692.3858052160983, -371.7657394070884) [0.0]
(723.7262830904706, -410.7243642109234) [0.0]
(755.0667609648427, -449.6829890147584) [0.0]
(786.4072388392149, -488.6416138185934) [0.0]
(817.7477167135871, -527.6002386224284) [0.0]
(849.0881945879594, -566.5588634262633) [0.0]
(880.4286724623315, -605.5174882300984) [0.0]
(911.7691503367038, -644.4761130339333) [0.0]
(943.1096282110759, -683.4347378377684) [0.0]
(974.4501060854482, -722.3933626416033) [0.0]
(1005.7905839598204, -761.3519874454382) [0.0]
(1037.1310618341927, -800.3106122492733) [0.0]
(1068.471539708565, -839.2692370531083) [0.0]
(1099.8120175829372, -878.2278618569434) [0.0]
(1131.1524954573094, -917.1864866607784) [0.0]
(1162.4929733316817, -956.1451114646135) [0.0]
(1193.833451206054, -995.1037362684485) [0.0]
(1225.1739290804262, -1034.0623610722835) [0.0]
(1256.5144069547985, -1073.0209858761184) [0.0]
(1287.8548848291707, -1111.9796106799533) [0.0]
(1319.195362703543, -1150.9382354837883) [0.0]
(1350.5358405779152, -1189.8968602876232) [0.0]
(1381.8763184522873, -1228.8554850914581) [0.0]
(1413.2167963266593, -1267.814109895293) [0.0]
(1444.5572742010315, -1306.772734699128) [0.0]
(1475.8977520754038, -1345.731359502963) [0.0]
(1507.2382299497758, -1384.689984306798) [0.0]
(1538.5787078241478, -1423.6486091106328) [0.0]
(1569.9191856985199, -1462.6072339144678) [-10.0]
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-28.445185894462156, 524.2826310811163)
(2.8952919799100236, 485.3240062772813)
(34.2357698542822, 446.3653814734463)
(65.57624772865441, 407.4067566696113)
(96.91672560302659, 368.4481318657763)
(128.25720347739878, 329.4895070619413)
(159.59768135177094, 290.5308822581063)
(190.9381592261431, 251.57225745427132)
(222.27863710051528, 212.61363265043633)
(253.6191149748875, 173.65500784660136)
(284.9595928492597, 134.6963830427664)
(316.3000707236319, 95.7377582389314)
(347.6405485980041, 56.77913343509643)
(378.9810264723763, 17.82050863126146)
(410.3215043467485, -21.13811617257351)
(441.6619822211207, -60.09674097640848)
(473.0024600954929, -99.05536578024348)
(504.3429379698651, -138.01399058407847)
(535.6834158442373, -176.97261538791344)
(567.0238937186095, -215.9312401917484)
(598.3643715929817, -254.8898649955834)
(629.7048494673538, -293.8484897994184)
(661.0453273417261, -332.8071146032534)
(692.3858052160983, -371.7657394070884)
(723.7262830904706, -410.7243642109234)
(755.0667609648427, -449.6829890147584)
(786.4072388392149, -488.6416138185934)
(817.7477167135871, -527.6002386224284)
(849.0881945879594, -566.5588634262633)
(880.4286724623315, -605.5174882300984)
(911.7691503367038, -644.4761130339333)
(943.1096282110759, -683.4347378377684)
(974.4501060854482, -722.3933626416033)
(1005.7905839598204, -761.3519874454382)
(1037.1310618341927, -800.3106122492733)
(1068.471539708565, -839.2692370531083)
(1099.8120175829372, -878.2278618569434)
(1131.1524954573094, -917.1864866607784)
(1162.4929733316817, -956.1451114646135)
(1193.833451206054, -995.1037362684485)
(1225.1739290804262, -1034.0623610722835)
(1256.5144069547985, -1073.0209858761184)
(1287.8548848291707, -1111.9796106799533)
(1319.195362703543, -1150.9382354837883)
(1350.5358405779152, -1189.8968602876232)
(1381.8763184522873, -1228.8554850914581)
(1413.2167963266593, -1267.814109895293)
(1444.5572742010315, -1306.772734699128)
(1475.8977520754038, -1345.731359502963)
(1507.2382299497758, -1384.689984306798)
(1538.5787078241478, -1423.6486091106328)
(1569.9191856985199, -1462.6072339144678)
};
\addplot+[scatter, scatter src=explicit, only marks = {true}, mark size = {0.8}, forget plot,mark=*] coordinates {
(1268.1163944100074, 1481.484604447289) [10.0]
(1236.2327888200148, 1442.969208894578) [0.0]
(1204.3491832300222, 1404.453813341867) [0.0]
(1172.4655776400296, 1365.9384177891561) [0.0]
(1140.581972050037, 1327.4230222364451) [0.0]
(1108.6983664600443, 1288.9076266837342) [0.0]
(1076.8147608700517, 1250.3922311310232) [0.0]
(1044.931155280059, 1211.8768355783122) [0.0]
(1013.0475496900665, 1173.3614400256013) [0.0]
(981.1639441000739, 1134.8460444728903) [0.0]
(949.2803385100813, 1096.3306489201793) [0.0]
(917.3967329200887, 1057.8152533674684) [0.0]
(885.513127330096, 1019.2998578147573) [0.0]
(853.6295217401034, 980.7844622620462) [0.0]
(821.7459161501108, 942.2690667093351) [0.0]
(789.8623105601182, 903.753671156624) [0.0]
(757.9787049701256, 865.2382756039129) [0.0]
(726.095099380133, 826.7228800512019) [0.0]
(694.2114937901404, 788.2074844984908) [0.0]
(662.3278882001478, 749.6920889457797) [0.0]
(630.4442826101551, 711.1766933930686) [0.0]
(598.5606770201625, 672.6612978403575) [0.0]
(566.6770714301699, 634.1459022876464) [0.0]
(534.7934658401773, 595.6305067349354) [0.0]
(502.90986025018475, 557.1151111822243) [0.0]
(471.0262546601922, 518.5997156295132) [0.0]
(439.14264907019964, 480.08432007680216) [0.0]
(407.2590434802071, 441.56892452409113) [0.0]
(375.3754378902145, 403.0535289713801) [0.0]
(343.491832300222, 364.5381334186691) [0.0]
(311.6082267102294, 326.02273786595805) [0.0]
(279.72462112023686, 287.507342313247) [0.0]
(255.01352739107807, 244.04055215445192) [10.0]
(223.1299218010855, 205.52515660174086) [-10.0]
(198.41882807192667, 162.05836644294573) [10.0]
(181.63108028214535, 114.96089810178441) [10.0]
(156.91998655298653, 71.49410794298929) [-10.0]
(140.1322387632052, 24.39663960182797) [10.0]
(115.4211450340464, -19.07015055696715) [-10.0]
(83.53753944405383, -57.5855461096782) [-10.0]
(50.29922498024648, -94.93811565455763) [0.0]
(17.060910516439122, -132.29068519943706) [0.0]
(-16.177403947368234, -169.6432547443165) [0.0]
(-49.41571841117559, -206.99582428919592) [0.0]
(-82.65403287498295, -244.34839383407535) [0.0]
(-115.8923473387903, -281.7009633789548) [0.0]
(-149.13066180259767, -319.0535329238342) [0.0]
(-182.368976266405, -356.40610246871364) [0.0]
(-215.60729073021236, -393.75867201359307) [0.0]
(-248.8456051940197, -431.1112415584725) [0.0]
(-282.08391965782704, -468.46381110335193) [0.0]
(-315.3222341216344, -505.81638064823136) [0.0]
(-348.5605485854417, -543.1689501931108) [0.0]
(-381.79886304924906, -580.5215197379903) [0.0]
(-415.0371775130564, -617.8740892828697) [0.0]
(-448.27549197686375, -655.2266588277491) [0.0]
(-481.5138064406711, -692.5792283726286) [0.0]
(-514.7521209044785, -729.931797917508) [0.0]
(-547.9904353682858, -767.2843674623874) [0.0]
(-581.2287498320932, -804.6369370072669) [0.0]
(-614.4670642959005, -841.9895065521463) [0.0]
(-647.7053787597079, -879.3420760970257) [0.0]
(-680.9436932235152, -916.6946456419051) [0.0]
(-714.1820076873225, -954.0472151867846) [0.0]
(-747.4203221511299, -991.399784731664) [0.0]
(-780.6586366149372, -1028.7523542765434) [0.0]
(-813.8969510787446, -1066.104923821423) [0.0]
(-847.1352655425519, -1103.4574933663025) [0.0]
(-880.3735800063592, -1140.810062911182) [0.0]
(-913.6118944701666, -1178.1626324560616) [0.0]
(-946.8502089339739, -1215.515202000941) [0.0]
(-980.0885233977813, -1252.8677715458205) [0.0]
(-1013.3268378615886, -1290.2203410906998) [0.0]
(-1046.565152325396, -1327.5729106355793) [0.0]
(-1079.8034667892034, -1364.9254801804586) [0.0]
(-1113.0417812530109, -1402.2780497253382) [0.0]
(-1146.2800957168183, -1439.6306192702177) [0.0]
(-1179.5184101806256, -1476.9831888150973) [-10.0]
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(255.01352739107807, 244.04055215445192)
(223.1299218010855, 205.52515660174086)
(198.41882807192667, 162.05836644294573)
(181.63108028214535, 114.96089810178441)
(156.91998655298653, 71.49410794298929)
(140.1322387632052, 24.39663960182797)
(115.4211450340464, -19.07015055696715)
(83.53753944405383, -57.5855461096782)
(50.29922498024648, -94.93811565455763)
(17.060910516439122, -132.29068519943706)
(-16.177403947368234, -169.6432547443165)
(-49.41571841117559, -206.99582428919592)
(-82.65403287498295, -244.34839383407535)
(-115.8923473387903, -281.7009633789548)
(-149.13066180259767, -319.0535329238342)
(-182.368976266405, -356.40610246871364)
(-215.60729073021236, -393.75867201359307)
(-248.8456051940197, -431.1112415584725)
(-282.08391965782704, -468.46381110335193)
(-315.3222341216344, -505.81638064823136)
(-348.5605485854417, -543.1689501931108)
(-381.79886304924906, -580.5215197379903)
(-415.0371775130564, -617.8740892828697)
(-448.27549197686375, -655.2266588277491)
(-481.5138064406711, -692.5792283726286)
(-514.7521209044785, -729.931797917508)
(-547.9904353682858, -767.2843674623874)
(-581.2287498320932, -804.6369370072669)
(-614.4670642959005, -841.9895065521463)
(-647.7053787597079, -879.3420760970257)
(-680.9436932235152, -916.6946456419051)
(-714.1820076873225, -954.0472151867846)
(-747.4203221511299, -991.399784731664)
(-780.6586366149372, -1028.7523542765434)
(-813.8969510787446, -1066.104923821423)
(-847.1352655425519, -1103.4574933663025)
(-880.3735800063592, -1140.810062911182)
(-913.6118944701666, -1178.1626324560616)
(-946.8502089339739, -1215.515202000941)
(-980.0885233977813, -1252.8677715458205)
(-1013.3268378615886, -1290.2203410906998)
(-1046.565152325396, -1327.5729106355793)
(-1079.8034667892034, -1364.9254801804586)
(-1113.0417812530109, -1402.2780497253382)
(-1146.2800957168183, -1439.6306192702177)
(-1179.5184101806256, -1476.9831888150973)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 50.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2},solid,red,mark=diamond] coordinates {
(-1500.0390579229588, 6.249511775963118)
(-1000.0781158459176, 12.49902355192624)
(-500.1171737688765, 18.74853532788936)
(-9.218214233963018, 85.1387200927823)
(487.487570950538, 47.93210655735871)
(987.4871036483574, 48.61570143904794)
(1487.4866363461779, 49.29929632073713)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2},solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(253.6191149748875, 173.65500784660136)
(567.0238937186095, -215.9312401917484)
(880.4286724623315, -605.5174882300984)
(1193.833451206054, -995.1037362684485)
(1507.2382299497758, -1384.689984306798)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2},solid,black,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(83.53753944405383, -57.5855461096782)
(-248.8456051940197, -431.1112415584725)
(-581.2287498320932, -804.6369370072669)
(-913.6118944701666, -1178.1626324560616)
};
\addlegendentry{AC 3 Trajectory}
;
\end{groupplot}

\end{tikzpicture}
\caption{Sample trajectories of a three aircraft encounter when using different CAS. Each mark on a trajectory stands for ten seconds. $D_\text{min}$ is the minimum distance between the three aircraft.}
\label{fig:traj}
\end{figure*}


==> atms2019_li/pics/trajSamples_actionless.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}

\begin{figure*}
\begin{tikzpicture}[]
\small
\begin{groupplot}[group style={horizontal sep = 1.3cm, vertical sep = 1.7cm, group size=3 by 2}]
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {$y$ (m)}, title = {No CAS, $D_\mathrm{min} = $ 32.1 m}, xlabel = {$x$ (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.0, 0.0)
(-250.0, 0.0)
(-200.0, 0.0)
(-150.0, 0.0)
(-100.0, 0.0)
(-50.0, 0.0)
(0.0, 0.0)
(50.0, 0.0)
(100.0, 0.0)
(150.0, 0.0)
(200.0, 0.0)
(250.0, 0.0)
(300.0, 0.0)
(350.0, 0.0)
(400.0, 0.0)
(450.0, 0.0)
(500.0, 0.0)
(550.0, 0.0)
(600.0, 0.0)
(650.0, 0.0)
(700.0, 0.0)
(750.0, 0.0)
(800.0, 0.0)
(850.0, 0.0)
(900.0, 0.0)
(950.0, 0.0)
(1000.0, 0.0)
(1050.0, 0.0)
(1100.0, 0.0)
(1150.0, 0.0)
(1200.0, 0.0)
(1250.0, 0.0)
(1300.0, 0.0)
(1350.0, 0.0)
(1400.0, 0.0)
(1450.0, 0.0)
(1500.0, 0.0)
(1550.0, 0.0)
(1600.0, 0.0)
(1650.0, 0.0)
(1700.0, 0.0)
(1750.0, 0.0)
(1800.0, 0.0)
(1850.0, 0.0)
(1900.0, 0.0)
(1950.0, 0.0)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-28.445185894462156, 524.2826310811163)
(2.8952919799100236, 485.3240062772813)
(34.2357698542822, 446.3653814734463)
(65.57624772865441, 407.4067566696113)
(96.91672560302659, 368.4481318657763)
(128.25720347739878, 329.4895070619413)
(159.59768135177094, 290.5308822581063)
(190.9381592261431, 251.57225745427132)
(222.27863710051528, 212.61363265043633)
(253.6191149748875, 173.65500784660136)
(284.9595928492597, 134.6963830427664)
(316.3000707236319, 95.7377582389314)
(347.6405485980041, 56.77913343509643)
(378.9810264723763, 17.82050863126146)
(410.3215043467485, -21.13811617257351)
(441.6619822211207, -60.09674097640848)
(473.0024600954929, -99.05536578024348)
(504.3429379698651, -138.01399058407847)
(535.6834158442373, -176.97261538791344)
(567.0238937186095, -215.9312401917484)
(598.3643715929817, -254.8898649955834)
(629.7048494673538, -293.8484897994184)
(661.0453273417261, -332.8071146032534)
(692.3858052160983, -371.7657394070884)
(723.7262830904706, -410.7243642109234)
(755.0667609648427, -449.6829890147584)
(786.4072388392149, -488.6416138185934)
(817.7477167135871, -527.6002386224284)
(849.0881945879594, -566.5588634262633)
(880.4286724623315, -605.5174882300984)
(911.7691503367038, -644.4761130339333)
(943.1096282110759, -683.4347378377684)
(974.4501060854482, -722.3933626416033)
(1005.7905839598204, -761.3519874454382)
(1037.1310618341927, -800.3106122492733)
(1068.471539708565, -839.2692370531083)
(1099.8120175829372, -878.2278618569434)
(1131.1524954573094, -917.1864866607784)
(1162.4929733316817, -956.1451114646135)
(1193.833451206054, -995.1037362684485)
(1225.1739290804262, -1034.0623610722835)
(1256.5144069547985, -1073.0209858761184)
(1287.8548848291707, -1111.9796106799533)
(1319.195362703543, -1150.9382354837883)
(1350.5358405779152, -1189.8968602876232)
(1381.8763184522873, -1228.8554850914581)
(1413.2167963266593, -1267.814109895293)
(1444.5572742010315, -1306.772734699128)
(1475.8977520754038, -1345.731359502963)
(1507.2382299497758, -1384.689984306798)
(1538.5787078241478, -1423.6486091106328)
(1569.9191856985199, -1462.6072339144678)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(247.84101553024428, 248.99194676053597)
(215.9574099402517, 210.4765512078249)
(184.0738043502591, 171.96115565511386)
(152.19019876026653, 133.4457601024028)
(120.30659317027394, 94.93036454969175)
(88.42298758028136, 56.4149689969807)
(56.53938199028878, 17.89957344426965)
(24.655776400296205, -20.6158221084414)
(-7.227829189696372, -59.13121766115245)
(-39.11143477968895, -97.6466132138635)
(-70.99504036968153, -136.16200876657456)
(-102.87864595967412, -174.6774043192856)
(-134.7622515496667, -213.19279987199667)
(-166.64585713965928, -251.70819542470772)
(-198.52946272965187, -290.2235909774188)
(-230.41306831964445, -328.7389865301298)
(-262.29667390963704, -367.25438208284083)
(-294.1802794996296, -405.76977763555186)
(-326.06388508962215, -444.2851731882629)
(-357.9474906796147, -482.8005687409739)
(-389.83109626960726, -521.3159642936849)
(-421.7147018595998, -559.831359846396)
(-453.59830744959237, -598.3467553991071)
(-485.4819130395849, -636.8621509518182)
(-517.3655186295775, -675.3775465045293)
(-549.2491242195701, -713.8929420572404)
(-581.1327298095628, -752.4083376099514)
(-613.0163353995554, -790.9237331626625)
(-644.899940989548, -829.4391287153736)
(-676.7835465795406, -867.9545242680847)
(-708.6671521695332, -906.4699198207958)
(-740.5507577595258, -944.9853153735069)
(-772.4343633495184, -983.500710926218)
(-804.317968939511, -1022.016106478929)
(-836.2015745295037, -1060.53150203164)
(-868.0851801194963, -1099.046897584351)
(-899.9687857094889, -1137.562293137062)
(-931.8523912994815, -1176.077688689773)
(-963.735996889474, -1214.5930842424839)
(-995.6196024794665, -1253.1084797951949)
(-1027.503208069459, -1291.6238753479058)
(-1059.3868136594517, -1330.139270900617)
(-1091.2704192494443, -1368.6546664533282)
(-1123.154024839437, -1407.1700620060394)
(-1155.0376304294296, -1445.6854575587506)
(-1186.9212360194222, -1484.2008531114618)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(0.0, 0.0)
(500.0, 0.0)
(1000.0, 0.0)
(1500.0, 0.0)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(253.6191149748875, 173.65500784660136)
(567.0238937186095, -215.9312401917484)
(880.4286724623315, -605.5174882300984)
(1193.833451206054, -995.1037362684485)
(1507.2382299497758, -1384.689984306798)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(24.655776400296205, -20.6158221084414)
(-294.1802794996296, -405.76977763555186)
(-613.0163353995554, -790.9237331626625)
(-931.8523912994815, -1176.077688689773)
};
\addlegendentry{AC 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
\legend{};
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {}, title = {VICASMulti, $D_\mathrm{min} = $ 222.2 m}, xlabel = {$x$ (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.1902650954128, -4.357787137382916)
(-550.9498774448024, -13.040196020729436)
(-502.65358613034897, -25.981148275855467)
(-455.66895509105353, -43.0821554421389)
(-407.3726637766001, -56.02310769726493)
(-357.56292887201283, -60.38089483464785)
(-308.32254122140245, -69.06330371799437)
(-258.32254122140245, -69.06330371799437)
(-208.51280631681516, -73.42109085537729)
(-158.70307141222787, -69.06330371799439)
(-108.72864052470229, -67.46447368702528)
(-58.7542096371767, -65.86564365605616)
(-9.816636568045688, -55.61313459224827)
(40.1577943194799, -54.01430456127916)
(90.13881555010956, -52.63680075244698)
(140.1198367807392, -51.2592969436148)
(190.03072250349993, -54.243167981297006)
(239.49162074102475, -61.56570480518623)
(289.4726419716544, -60.18820099635405)
(339.38352769441514, -63.17207203403625)
(388.84442593193995, -70.49460885792547)
(438.8254471625696, -69.11710504909328)
(488.73633288533034, -72.10097608677549)
(538.1972311228552, -79.42351291066471)
(588.1782523534848, -78.04600910183252)
(638.0891380762456, -81.02988013951473)
(687.5500363137704, -88.35241696340395)
(737.5310575444, -86.97491315457177)
(787.4419432671608, -89.95878419225397)
(836.9028415046856, -97.2813210161432)
(886.8838627353152, -95.90381720731101)
(936.794748458076, -98.88768824499321)
(986.2556466956008, -106.21022506888244)
(1036.2366679262304, -104.83272126005025)
(1086.147553648991, -107.81659229773246)
(1135.608451886516, -115.13912912162168)
(1185.5894731171456, -113.76162531278949)
(1235.5003588399063, -116.7454963504717)
(1284.9612570774311, -124.06803317436092)
(1334.9422783080608, -122.69052936552873)
(1384.8531640308215, -125.67440040321094)
(1434.3140622683463, -132.99693722710015)
(1484.295083498976, -131.61943341826796)
(1534.2059692217367, -134.60330445595017)
(1583.6668674592615, -141.92584127983937)
(1633.6478886898913, -140.5483374710072)
(1683.558774412652, -143.5322085086894)
(1733.0196726501767, -150.8547453325786)
(1781.6541561015713, -162.46021901597643)
(1829.0920869814663, -178.2603048965756)
(1878.5529852189911, -185.5828417204648)
(1927.1874686703857, -197.18831540386265)
(1974.6253995502807, -212.98840128446182)
(2024.0862977878055, -220.31093810835102)
(2072.7207812392, -231.91641179174886)
(2120.1587121190946, -247.71649767234803)
(2169.6196103566194, -255.03903449623724)
(2218.2540938080137, -266.64450817963507)
(2265.6920246879085, -282.44459406023424)
(2315.1529229254334, -289.76713088412345)
(2363.7874063768277, -301.37260456752125)
(2411.2253372567225, -317.1726904481204)
(2460.6862354942473, -324.49522727200963)
(2509.3207189456416, -336.10070095540743)
(2556.7586498255364, -351.9007868360066)
(2606.219548063061, -359.2233236598958)
(2654.8540315144555, -370.8287973432936)
(2702.2919623943503, -386.6288832238928)
(2748.172309404944, -406.5033331077892)
(2796.8067928563382, -418.108806791187)
(2844.244723736233, -433.9088926717862)
(2890.1250707468266, -453.7833425556826)
(2938.759554198221, -465.3888162390804)
(2986.1974850781157, -481.1889021196796)
(3032.0778320887093, -501.06335200357603)
(3080.7123155401036, -512.6688256869738)
(3128.1502464199984, -528.468911567573)
(3174.030593430592, -548.3433614514694)
(3222.6650768819864, -559.9488351348672)
(3270.103007761881, -575.7489210154663)
(3315.9833547724747, -595.6233708993627)
(3364.617838223869, -607.2288445827605)
(3412.055769103764, -623.0289304633596)
(3457.9361161143574, -642.9033803472561)
(3501.909702111588, -666.7009376703124)
(3543.6418615540397, -694.2404886519422)
(3579.9578228811824, -728.6083654104136)
(3609.7541439848537, -768.7603174014055)
(3632.1254787259845, -813.4763478815394)
(3646.3920854189078, -861.3977828920797)
(3652.1204804385097, -911.0685538796474)
(3649.1366094008276, -960.9794396024082)
(3637.53113571743, -1009.6139230538026)
(3617.6566858335336, -1055.4942700643962)
(3590.1171348519038, -1097.226429506848)
(3555.749258093432, -1133.5423908339908)
(3515.5973061024406, -1163.338711937662)
(3470.881275622307, -1185.710046678793)
(3422.9598406117666, -1199.976653371716)
(3373.289069624199, -1205.705048391318)
(3323.378183901438, -1202.721177353636)
(3274.743700450044, -1191.1157036702384)
(3228.8633534394503, -1171.2412537863422)
(3187.1311939969983, -1143.7017028047126)
(3150.8152326698555, -1109.3338260462413)
(3114.8170655639533, -1074.6332213682888)
(3078.818898458051, -1039.9326166903363)
(3042.820731352149, -1005.2320120123838)
(3006.8225642462467, -970.5314073344314)
(2970.8243971403444, -935.8308026564789)
(2934.8262300344422, -901.1301979785264)
(2898.82806292854, -866.429593300574)
(2862.829895822638, -831.7289886226215)
(2826.8317287167356, -797.028383944669)
(2790.8335616108334, -762.3277792667166)
(2754.835394504931, -727.6271745887641)
(2718.837227399029, -692.9265699108116)
(2682.8390602931267, -658.2259652328592)
(2646.8408931872245, -623.5253605549067)
(2610.8427260813223, -588.8247558769542)
(2574.84455897542, -554.1241511990019)
(2538.846391869518, -519.4235465210495)
(2502.8482247636157, -484.72294184309715)
(2466.8500576577135, -450.0223371651448)
(2430.8518905518113, -415.32173248719243)
(2394.853723445909, -380.6211278092401)
(2358.855556340007, -345.9205231312877)
(2322.8573892341046, -311.21991845333537)
(2286.8592221282024, -276.519313775383)
(2250.8610550223, -241.81870909743066)
(2214.862887916398, -207.1181044194783)
(2178.864720810496, -172.41749974152594)
(2142.8665537045936, -137.7168950635736)
(2106.8683865986914, -103.01629038562129)
(2070.870219492789, -68.31568570766899)
(2034.8720523868867, -33.61508102971675)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-87.84993374226195, 605.0796326453026)
(-56.57241809553483, 566.0704412288077)
(-25.294902448807708, 527.0612498123128)
(5.982613197919452, 488.0520583958179)
(40.540983506560806, 451.9173238373516)
(78.11719841215313, 418.9320532856532)
(118.42528023012594, 389.347284566672)
(161.15846011915923, 363.3881756341312)
(205.99151277729797, 341.2522909815459)
(252.58323160287637, 323.108098057135)
(300.57902548278275, 309.09368512481643)
(349.61361744493837, 299.315710329139)
(399.3138246366151, 293.8485899624004)
(449.3013984712786, 292.73393211172913)
(498.33599043343423, 282.9559573160517)
(548.036197625111, 277.4888369493131)
(598.0237714597745, 276.37417909864183)
(647.0583634219302, 266.5962043029644)
(696.7585706136068, 261.1290839362258)
(746.7461444482703, 260.01442608555453)
(795.780736410426, 250.2364512898771)
(845.4809436021027, 244.76933092313854)
(895.4685174367662, 243.65467307246726)
(944.5031093989219, 233.87669827678982)
(994.2033165905985, 228.40957791005127)
(1044.190890425262, 227.29492005938)
(1093.2254823874177, 217.51694526370255)
(1142.9256895790945, 212.049824896964)
(1192.913263413758, 210.93516704629272)
(1241.9478553759136, 201.15719225061528)
(1291.6480625675904, 195.69007188387673)
(1341.6356364022538, 194.57541403320545)
(1390.6702283644095, 184.797439237528)
(1440.3704355560862, 179.33031887078945)
(1490.3580093907497, 178.21566102011818)
(1539.3926013529053, 168.43768622444074)
(1589.092808544582, 162.97056585770218)
(1639.0803823792455, 161.8559080070309)
(1688.1149743414012, 152.07793321135347)
(1737.815181533078, 146.6108128446149)
(1787.8027553677414, 145.49615499394363)
(1836.837347329897, 135.7181801982662)
(1886.5375545215738, 130.25105983152764)
(1936.5251283562372, 129.13640198085636)
(1985.559720318393, 119.35842718517893)
(2035.2599275100697, 113.89130681844036)
(2085.2475013447333, 112.77664896776908)
(2134.282093306889, 102.99867417209164)
(2183.9823004985656, 97.53155380535307)
(2231.978094378472, 83.51714087303446)
(2281.0126863406276, 73.73916607735703)
(2330.7128935323044, 68.27204571061846)
(2378.708687412211, 54.25763277829986)
(2427.7432793743665, 44.47965798262242)
(2477.4434865660432, 39.01253761588386)
(2525.43928044595, 24.99812468356526)
(2574.4738724081053, 15.22014988788782)
(2624.174079599782, 9.753029521149255)
(2672.1698734796887, -4.261383411169346)
(2721.204465441844, -14.039358206846785)
(2770.904672633521, -19.506478573585348)
(2818.9004665134275, -33.52089150590395)
(2867.935058475583, -43.298866301581384)
(2917.63526566726, -48.76598666831995)
(2965.6310595471664, -62.780399600638546)
(3014.665651509322, -72.55837439631598)
(3061.2573703349003, -90.70256732072691)
(3109.253164214807, -104.71698025304552)
(3154.0862168729454, -126.85286490563078)
(3200.677935698524, -144.9970578300417)
(3248.6737295784305, -159.01147076236032)
(3293.506782236569, -181.14735541494557)
(3340.0985010621475, -199.2915483393565)
(3388.094294942054, -213.3059612716751)
(3432.9273476001927, -235.44184592426035)
(3479.519066425771, -253.58603884867128)
(3527.5148603056778, -267.6004517809899)
(3572.3479129638163, -289.73633643357516)
(3618.9396317893948, -307.88052935798606)
(3666.9354256693014, -321.89494229030464)
(3711.76847832744, -344.0308269428899)
(3758.3601971530184, -362.1750198673008)
(3806.355991032925, -376.1894327996194)
(3851.1890436910635, -398.3253174522047)
(3897.780762516642, -416.4695103766156)
(3940.513942405675, -442.4286193091564)
(3978.0901573112674, -475.4138898608548)
(4009.3676729579943, -514.4230812773498)
(4033.396137860117, -558.2709190170543)
(4049.4454592705742, -605.625108718324)
(4057.0279866796577, -655.046817289462)
(4055.9133288289863, -705.0343911241255)
(4046.135354033309, -754.0689830862812)
(4027.9911611088983, -800.6607019118596)
(4002.0320521763574, -843.3938818008929)
(3969.046781624659, -880.9700967064853)
(3930.037590208164, -912.2476123532125)
(3886.1897524684596, -936.2760772553353)
(3838.83556276719, -952.3253986657926)
(3790.26763312292, -964.2063165625392)
(3741.69970347865, -976.0872344592858)
(3693.13177383438, -987.9681523560324)
(3644.56384419011, -999.849070252779)
(3595.99591454584, -1011.7299881495256)
(3547.42798490157, -1023.6109060462722)
(3498.8600552573002, -1035.4918239430187)
(3450.2921256130303, -1047.3727418397652)
(3401.7241959687603, -1059.2536597365117)
(3353.1562663244904, -1071.1345776332582)
(3304.5883366802204, -1083.0154955300047)
(3256.0204070359505, -1094.8964134267512)
(3207.4524773916805, -1106.7773313234977)
(3158.8845477474106, -1118.6582492202442)
(3110.3166181031406, -1130.5391671169907)
(3061.7486884588707, -1142.4200850137372)
(3013.1807588146007, -1154.3010029104837)
(2964.6128291703308, -1166.1819208072302)
(2916.044899526061, -1178.0628387039767)
(2867.476969881791, -1189.9437566007232)
(2818.909040237521, -1201.82467449747)
(2770.341110593251, -1213.7055923942164)
(2721.773180948981, -1225.586510290963)
(2673.205251304711, -1237.4674281877096)
(2624.637321660441, -1249.3483460844561)
(2576.069392016171, -1261.2292639812028)
(2527.501462371901, -1273.1101818779493)
(2478.9335327276312, -1284.991099774696)
(2430.3656030833613, -1296.8720176714426)
(2381.7976734390913, -1308.7529355681893)
(2333.2297437948214, -1320.6338534649358)
(2284.6618141505514, -1332.5147713616823)
(2236.0938845062815, -1344.395689258429)
(2187.5259548620115, -1356.2766071551755)
(2138.9580252177416, -1368.1575250519222)
(2090.3900955734716, -1380.0384429486687)
(2041.8221659292017, -1391.9193608454154)
(1993.2542362849317, -1403.800278742162)
(1944.6863066406618, -1415.6811966389084)
(1896.1183769963918, -1427.5621145356552)
(1847.5504473521219, -1439.4430324324017)
(1798.982517707852, -1451.3239503291484)
(1750.414588063582, -1463.2048682258949)
(1701.846658419312, -1475.0857861226416)
(1653.278728775042, -1486.966704019388)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(602.0388416719726, 670.0290212218823)
(577.3277479428137, 626.5622310630872)
(556.499067766924, 581.1071314357572)
(539.7113199771427, 534.0096630945959)
(527.0922694708694, 485.62826621190845)
(506.26358929497957, 440.17316658457844)
(489.4758415051982, 393.07569824341715)
(476.85679099892485, 344.6943013607297)
(456.02811082303504, 299.2392017333997)
(439.2403630332537, 252.14173339223836)
(426.6213125269803, 203.76033650955088)
(418.2669978981587, 154.46322272910064)
(414.24100052558725, 104.625572853168)
(414.5739606802349, 54.62668149010458)
(406.2196460514133, 5.3295677096543415)
(389.43189826163194, -41.767900631506976)
(364.72080453247315, -85.2346907903021)
(332.8371989424806, -123.75008634301315)
(304.43175800429805, -164.8977585141995)
(269.3126412528827, -200.48775203204747)
(231.85946969545938, -233.6126662249962)
(194.40629813803605, -266.7375804179449)
(156.95312658061272, -299.86249461089363)
(119.49995502318937, -332.98740880384236)
(82.04678346576603, -366.1123229967911)
(44.59361190834268, -399.2372371897398)
(7.140440350919334, -432.3621513826885)
(-30.31273120650401, -465.48706557563725)
(-67.76590276392736, -498.61197976858597)
(-105.2190743213507, -531.7368939615346)
(-142.67224587877405, -564.8618081544834)
(-180.12541743619738, -597.9867223474321)
(-217.5785889936207, -631.1116365403808)
(-255.03176055104404, -664.2365507333295)
(-292.4849321084674, -697.3614649262782)
(-329.9381036658907, -730.486379119227)
(-367.39127522331404, -763.6112933121757)
(-404.84444678073737, -796.7362075051244)
(-442.2976183381607, -829.8611216980731)
(-479.75078989558403, -862.9860358910219)
(-517.2039614530074, -896.1109500839706)
(-554.6571330104308, -929.2358642769193)
(-592.1103045678542, -962.360778469868)
(-629.5634761252776, -995.4856926628167)
(-667.016647682701, -1028.6106068557654)
(-704.4698192401243, -1061.7355210487142)
(-741.9229907975476, -1094.8604352416628)
(-779.376162354971, -1127.9853494346116)
(-816.8293339123943, -1161.1102636275605)
(-854.2825054698177, -1194.235177820509)
(-891.7356770272411, -1227.360092013458)
(-929.1888485846645, -1260.4850062064065)
(-966.6420201420879, -1293.6099203993554)
(-1004.0951916995111, -1326.7348345923042)
(-1041.5483632569344, -1359.8597487852528)
(-1079.0015348143577, -1392.9846629782016)
(-1116.454706371781, -1426.1095771711502)
(-1153.9078779292042, -1459.2344913640989)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-502.65358613034897, -25.981148275855467)
(-9.816636568045688, -55.61313459224827)
(488.73633288533034, -72.10097608677549)
(986.2556466956008, -106.21022506888244)
(1484.295083498976, -131.61943341826796)
(1974.6253995502807, -212.98840128446182)
(2460.6862354942473, -324.49522727200963)
(2938.759554198221, -465.3888162390804)
(3412.055769103764, -623.0289304633596)
(3637.53113571743, -1009.6139230538026)
(3228.8633534394503, -1171.2412537863422)
(2862.829895822638, -831.7289886226215)
(2502.8482247636157, -484.72294184309715)
(2142.8665537045936, -137.7168950635736)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-56.57241809553483, 566.0704412288077)
(349.61361744493837, 299.315710329139)
(845.4809436021027, 244.76933092313854)
(1341.6356364022538, 194.57541403320545)
(1836.837347329897, 135.7181801982662)
(2330.7128935323044, 68.27204571061846)
(2818.9004665134275, -33.52089150590395)
(3293.506782236569, -181.14735541494557)
(3758.3601971530184, -362.1750198673008)
(4055.9133288289863, -705.0343911241255)
(3693.13177383438, -987.9681523560324)
(3207.4524773916805, -1106.7773313234977)
(2721.773180948981, -1225.586510290963)
(2236.0938845062815, -1344.395689258429)
(1750.414588063582, -1463.2048682258949)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(456.02811082303504, 299.2392017333997)
(304.43175800429805, -164.8977585141995)
(-67.76590276392736, -498.61197976858597)
(-442.2976183381607, -829.8611216980731)
(-816.8293339123943, -1161.1102636275605)
};
\addlegendentry{AC 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
\legend{};
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {}, title = {VICASClosest, $D_\mathrm{min} = $ 191.3 m}, xlabel = {$x$ (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.1902650954128, -4.357787137382916)
(-550.9498774448024, -13.040196020729436)
(-502.65358613034897, -25.981148275855467)
(-455.66895509105353, -43.0821554421389)
(-410.35356573922104, -64.21306852917385)
(-367.0522955499991, -89.21306852917384)
(-326.0946933355495, -117.89189034672613)
(-280.779303983717, -139.02280343376108)
(-239.8217017692674, -167.70162525131337)
(-204.46636270994, -203.05696431064072)
(-175.78754089238765, -244.0145665250903)
(-150.7875408923876, -287.3158367143122)
(-118.64816040806059, -325.61805887026105)
(-80.34593825211167, -357.757439354588)
(-37.04466806288973, -382.757439354588)
(9.939962976405695, -399.8584465208714)
(59.1803506270161, -408.5408554042179)
(109.1803506270161, -408.5408554042179)
(158.4207382776265, -399.8584465208714)
(207.28222541834958, -389.2492488887716)
(256.1437125590727, -378.6400512566718)
(305.0051996997958, -368.03085362457205)
(352.75610163067984, -353.20346798896185)
(399.0330051552478, -334.2707397075485)
(443.48371509491943, -311.37675827444747)
(485.76993470698136, -284.69576071212856)
(532.0468382315494, -265.7630324307152)
(580.9083253722724, -255.15383479861543)
(630.1191996849922, -246.30567965883066)
(679.3300739977119, -237.45752451904588)
(728.5409483104316, -228.6093693792611)
(777.7518226231514, -219.76121423947632)
(826.9626969358711, -210.91305909969154)
(876.1735712485909, -202.06490395990676)
(925.3844455613106, -193.21674882012198)
(974.5953198740303, -184.3685936803372)
(1023.8061941867501, -175.52043854055242)
(1073.0170684994698, -166.67228340076764)
(1122.2279428121897, -157.82412826098286)
(1171.4388171249095, -148.97597312119808)
(1220.6496914376294, -140.1278179814133)
(1269.8605657503492, -131.27966284162852)
(1319.071440063069, -122.43150770184374)
(1368.282314375789, -113.58335256205896)
(1417.4931886885088, -104.73519742227418)
(1466.7040630012286, -95.8870422824894)
(1515.9149373139485, -87.03888714270458)
(1565.125811626668, -78.19073200291976)
(1614.336685939388, -69.34257686313498)
(1663.5475602521078, -60.49442172335016)
(1712.7584345648274, -51.646266583565335)
(1761.9693088775473, -42.798111443780556)
(1811.1801831902671, -33.949956303995734)
(1860.391057502987, -25.101801164210958)
(1909.6019318157068, -16.25364602442614)
(1958.8128061284265, -7.4054908846413205)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-25.168977993517537, 527.1623830376327)
(6.106112706225112, 488.15124742582475)
(40.662236743323966, 452.01436472224003)
(78.23640114829848, 419.0267584242992)
(109.51149184804116, 380.0156228124913)
(144.06761588514001, 343.8787401089066)
(175.0529589697157, 304.6370720259729)
(206.03830205429136, 265.3954039430392)
(237.02364513886704, 226.15373586010548)
(268.0089882234427, 186.91206777717179)
(298.9943313080184, 147.67039969423809)
(329.97967439259406, 108.42873161130439)
(360.96501747716974, 69.18706352837069)
(391.9503605617454, 29.945395445436986)
(422.9357036463211, -9.296272637496713)
(460.2645538969664, -42.56122324568035)
(500.3505880802404, -72.44616700432559)
(542.8887272713991, -98.72366144640671)
(587.5552305459672, -121.19371897243454)
(634.0101588436531, -139.6853288768443)
(676.5482980348119, -165.96282331892542)
(713.8771482854572, -199.22777392710907)
(744.8624913700329, -238.46944201004277)
(772.9173171974871, -279.85696123735585)
(800.9721430249414, -321.2444804646689)
(829.0269688523956, -362.631999691982)
(857.0817946798497, -404.0195189192951)
(885.136620507304, -445.40703814660816)
(913.1914463347582, -486.79455737392124)
(941.2462721622123, -528.1820766012344)
(969.3010979896666, -569.5695958285474)
(997.3559238171208, -610.9571150558605)
(1025.410749644575, -652.3446342831736)
(1053.465575472029, -693.7321535104867)
(1081.5204012994832, -735.1196727377998)
(1109.5752271269373, -776.5071919651128)
(1137.6300529543914, -817.8947111924259)
(1165.6848787818456, -859.282230419739)
(1193.7397046092997, -900.6697496470521)
(1221.7945304367538, -942.0572688743651)
(1249.849356264208, -983.4447881016782)
(1277.9041820916623, -1024.8323073289912)
(1305.9590079191164, -1066.2198265563043)
(1334.0138337465705, -1107.6073457836173)
(1362.0686595740249, -1148.9948650109304)
(1390.1234854014792, -1190.3823842382435)
(1418.1783112289334, -1231.7699034655566)
(1446.2331370563877, -1273.1574226928697)
(1474.2879628838418, -1314.5449419201827)
(1502.3427887112962, -1355.9324611474958)
(1530.3976145387505, -1397.319980374809)
(1558.4524403662047, -1438.707499602122)
(1586.507266193659, -1480.095018829435)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(602.0388416719726, 670.0290212218823)
(577.3277479428137, 626.5622310630872)
(556.499067766924, 581.1071314357572)
(539.7113199771427, 534.0096630945959)
(527.0922694708694, 485.62826621190845)
(506.26358929497957, 440.17316658457844)
(489.4758415051982, 393.07569824341715)
(476.85679099892485, 344.6943013607297)
(456.02811082303504, 299.2392017333997)
(439.2403630332537, 252.14173339223836)
(414.5292693040949, 208.67494323344323)
(382.64566371410234, 170.15954768073217)
(348.25397383299054, 133.8661368859139)
(313.86228395187874, 97.57272609109563)
(279.47059407076694, 61.27931529627737)
(245.07890418965513, 24.985904501459103)
(210.68721430854333, -11.307506293359161)
(176.29552442743153, -47.600917088177425)
(141.90383454631973, -83.8943278829957)
(107.51214466520791, -120.18773867781397)
(70.08814637256052, -153.34560881134223)
(35.781991934698766, -189.7198822430629)
(1.4758374968370163, -226.09415567478356)
(-32.83031694102473, -262.46842910650423)
(-67.13647137888648, -298.8427025382249)
(-101.44262581674823, -335.21697596994557)
(-135.74878025460998, -371.59124940166623)
(-170.05493469247173, -407.9655228333869)
(-204.36108913033348, -444.33979626510757)
(-238.66724356819523, -480.71406969682823)
(-272.973398006057, -517.0883431285489)
(-307.27955244391876, -553.4626165602696)
(-341.58570688178054, -589.8368899919902)
(-375.8918613196423, -626.2111634237109)
(-410.1980157575041, -662.5854368554316)
(-444.5041701953659, -698.9597102871522)
(-478.81032463322765, -735.3339837188729)
(-513.1164790710894, -771.7082571505936)
(-547.4226335089512, -808.0825305823142)
(-581.728787946813, -844.4568040140349)
(-616.0349423846748, -880.8310774457556)
(-650.3410968225365, -917.2053508774762)
(-684.6472512603983, -953.5796243091969)
(-718.9534056982601, -989.9538977409176)
(-753.2595601361219, -1026.3281711726381)
(-787.5657145739837, -1062.7024446043588)
(-821.8718690118453, -1099.0767180360795)
(-856.178023449707, -1135.4509914678001)
(-890.4841778875688, -1171.8252648995208)
(-924.7903323254304, -1208.1995383312415)
(-959.0964867632921, -1244.5738117629621)
(-993.4026412011538, -1280.9480851946828)
(-1027.7087956390155, -1317.3223586264035)
(-1062.0149500768773, -1353.6966320581241)
(-1096.321104514739, -1390.0709054898448)
(-1130.6272589526009, -1426.4451789215655)
(-1164.9334133904624, -1462.8194523532861)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-502.65358613034897, -25.981148275855467)
(-118.64816040806059, -325.61805887026105)
(352.75610163067984, -353.20346798896185)
(826.9626969358711, -210.91305909969154)
(1319.071440063069, -122.43150770184374)
(1811.1801831902671, -33.949956303995734)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(268.0089882234427, 186.91206777717179)
(634.0101588436531, -139.6853288768443)
(941.2462721622123, -528.1820766012344)
(1221.7945304367538, -942.0572688743651)
(1502.3427887112962, -1355.9324611474958)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(456.02811082303504, 299.2392017333997)
(141.90383454631973, -83.8943278829957)
(-204.36108913033348, -444.33979626510757)
(-547.4226335089512, -808.0825305823142)
(-890.4841778875688, -1171.8252648995208)
};
\addlegendentry{AC 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
\legend{};
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.6,0.02)}, anchor=south west}}, ylabel = {$y$ (m)}, title = {CorrectedSector, $D_\mathrm{min} = $ 201.4 m}, xlabel = {$x$ (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.0, 0.0)
(-250.0, 0.0)
(-200.75961234938958, 8.682408883346508)
(-152.46332103493617, 21.623361138472532)
(-102.65358613034888, 25.981148275855436)
(-54.35729481589547, 38.92210053098146)
(-4.547559911308191, 43.27988766836437)
(43.74873140314522, 56.22083992349039)
(93.5584663077325, 60.57862706087329)
(141.8547576221859, 73.51957931599931)
(191.6644925267732, 77.87736645338221)
(241.47422743136048, 73.5195793159993)
(291.4305879381262, 71.43102840255372)
(341.38694844489197, 69.34247748910815)
(391.3433089516577, 67.25392657566258)
(441.29966945842347, 65.165375662217)
(491.2560299651892, 63.07682474877143)
(541.212390471955, 60.988273835325856)
(591.1687509787208, 58.89972292188028)
(641.1251114854866, 56.81117200843471)
(691.0814719922524, 54.72262109498914)
(741.0378324990182, 52.634070181543564)
(790.994193005784, 50.54551926809799)
(840.9505535125498, 48.45696835465242)
(890.9069140193156, 46.368417441206844)
(940.8632745260815, 44.27986652776127)
(990.8196350328473, 42.1913156143157)
(1040.775995539613, 40.102764700870125)
(1090.7323560463788, 38.01421378742455)
(1140.6887165531446, 35.92566287397898)
(1190.6450770599104, 33.837111960533406)
(1240.6014375666762, 31.748561047087833)
(1290.557798073442, 29.66001013364226)
(1340.5141585802078, 27.571459220196687)
(1390.4705190869736, 25.48290830675107)
(1440.4268795937394, 23.394357393305498)
(1490.3832401005052, 21.305806479859925)
(1540.339600607271, 19.21725556641431)
(1590.2959611140368, 17.128704652968736)
(1640.2523216208026, 15.040153739523163)
(1690.2086821275684, 12.95160282607759)
(1740.1650426343342, 10.863051912631972)
(1790.1214031411, 8.7745009991864)
(1840.0777636478658, 6.685950085740826)
(1890.0341241546316, 4.597399172295253)
(1939.9904846613974, 2.508848258849636)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-213.2118452397508, 760.9141318606423)
(-175.58240544436592, 727.9895929772273)
(-144.24192756999378, 689.0309681733922)
(-106.6124877746089, 656.1064292899772)
(-75.27200990023675, 617.1478044861421)
(-44.246009295319205, 577.9382739296096)
(-13.220008690401656, 538.7287433730771)
(17.805991914515893, 499.5192128165446)
(48.83199251943344, 460.3096822600121)
(79.857993124351, 421.1001517034796)
(110.88399372926855, 381.89062114694707)
(141.9099943341861, 342.68109059041456)
(172.93599493910367, 303.47156003388204)
(203.96199554402122, 264.26202947734953)
(238.28726860807296, 227.90579714947643)
(269.2355409812342, 188.63488632331115)
(303.4887312359081, 152.21073283449127)
(334.35545132881987, 112.87569005193113)
(365.2221714217317, 73.540647269371)
(396.0888915146435, 34.205604486810856)
(426.9556116075553, -5.1294382957492815)
(457.8223317004671, -44.46448107830942)
(488.6890517933789, -83.79952386086956)
(519.5557718862907, -123.1345666434297)
(550.4224919792025, -162.46960942598983)
(581.2892120721143, -201.80465220854995)
(612.155932165026, -241.1396949911101)
(643.0226522579377, -280.47473777367026)
(673.8893723508495, -319.8097805562304)
(704.7560924437613, -359.14482333879056)
(735.6228125366731, -398.4798661213507)
(766.4895326295849, -437.81490890391086)
(797.3562527224967, -477.149951686471)
(828.2229728154085, -516.4849944690311)
(859.0896929083202, -555.8200372515913)
(889.956413001232, -595.1550800341514)
(920.8231330941438, -634.4901228167115)
(951.6898531870555, -673.8251655992717)
(982.5565732799673, -713.1602083818318)
(1013.4232933728791, -752.4952511643919)
(1044.290013465791, -791.8302939469521)
(1075.1567335587026, -831.1653367295123)
(1106.0234536516143, -870.5003795120724)
(1136.890173744526, -909.8354222946325)
(1167.7568938374377, -949.1704650771926)
(1198.6236139303494, -988.5055078597527)
(1229.490334023261, -1027.8405506423128)
(1260.3570541161728, -1067.175593424873)
(1291.2237742090845, -1106.510636207433)
(1322.0904943019962, -1145.845678989993)
(1352.9572143949079, -1185.1807217725532)
(1383.8239344878198, -1224.5157645551133)
(1414.6906545807315, -1263.8508073376734)
(1445.5573746736434, -1303.1858501202335)
(1476.424094766555, -1342.5208929027935)
(1507.2908148594668, -1381.8559356853536)
(1538.1575349523787, -1421.1909784679137)
(1569.0242550452904, -1460.5260212504738)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(410.7372081320171, 438.9366479056158)
(378.78706486823114, 400.4764302070178)
(350.3105303853338, 359.3779267811708)
(325.52432830534156, 315.95392205510035)
(293.5741850415556, 277.49370435650235)
(265.09765055865824, 236.39520093065534)
(244.19041884571786, 190.97617780045778)
(231.4877455587624, 142.61666900058606)
(227.3755949977532, 92.7860537348321)
(214.67292171079777, 44.42654493496039)
(193.76568999785738, -0.9924781952371617)
(176.896545309436, -48.06085353878503)
(155.9893135964956, -93.47987666898258)
(131.20311151650338, -136.90388139505302)
(99.25296825271741, -175.36409909365102)
(64.24128728113624, -211.05978784655537)
(29.22960630955506, -246.7554765994597)
(-5.782074662026119, -282.45116535236406)
(-40.7937556336073, -318.1468541052684)
(-75.80543660518848, -353.84254285817275)
(-110.81711757676965, -389.5382316110771)
(-145.82879854835082, -425.23392036398144)
(-180.840479519932, -460.9296091168858)
(-215.85216049151316, -496.62529786979013)
(-250.86384146309433, -532.3209866226945)
(-285.87552243467553, -568.0166753755988)
(-320.88720340625673, -603.712364128503)
(-355.89888437783793, -639.4080528814073)
(-390.91056534941913, -675.1037416343116)
(-425.92224632100033, -710.7994303872159)
(-460.93392729258153, -746.4951191401202)
(-495.94560826416273, -782.1908078930245)
(-530.9572892357439, -817.8864966459288)
(-565.9689702073251, -853.5821853988332)
(-600.9806511789063, -889.2778741517375)
(-635.9923321504875, -924.9735629046418)
(-671.0040131220687, -960.669251657546)
(-706.0156940936499, -996.3649404104503)
(-741.0273750652311, -1032.0606291633546)
(-776.0390560368123, -1067.756317916259)
(-811.0507370083935, -1103.4520066691632)
(-846.0624179799746, -1139.1476954220675)
(-881.0740989515557, -1174.8433841749718)
(-916.0857799231368, -1210.539072927876)
(-951.0974608947179, -1246.2347616807804)
(-986.109141866299, -1281.9304504336847)
(-1021.12082283788, -1317.626139186589)
(-1056.1325038094612, -1353.3218279394935)
(-1091.1441847810424, -1389.017516692398)
(-1126.1558657526236, -1424.7132054453025)
(-1161.1675467242048, -1460.408894198207)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(-4.547559911308191, 43.27988766836437)
(491.2560299651892, 63.07682474877143)
(990.8196350328473, 42.1913156143157)
(1490.3832401005052, 21.305806479859925)
};
\addlegendentry{AC 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-44.246009295319205, 577.9382739296096)
(269.2355409812342, 188.63488632331115)
(581.2892120721143, -201.80465220854995)
(889.956413001232, -595.1550800341514)
(1198.6236139303494, -988.5055078597527)
(1507.2908148594668, -1381.8559356853536)
};
\addlegendentry{AC 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(350.3105303853338, 359.3779267811708)
(155.9893135964956, -93.47987666898258)
(-180.840479519932, -460.9296091168858)
(-530.9572892357439, -817.8864966459288)
(-881.0740989515557, -1174.8433841749718)
};
\addlegendentry{AC 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
\legend{};
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.3,0.0)}, anchor=south west}}, ylabel = {}, title = {CorrectedClosest, $D_\mathrm{min} = $ 183.6 m}, xlabel = {$x$ (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.7596123493896, 8.682408883346508)
(-250.7596123493896, 8.682408883346508)
(-201.5192246987792, 17.364817766693015)
(-154.53459365948376, 34.46582493297643)
(-105.29420600887335, 43.14823381632294)
(-58.309574969577916, 60.24924098260636)
(-9.069187318967508, 68.93164986595286)
(40.93081268103249, 68.93164986595286)
(90.1712003316429, 77.61405874929937)
(140.1712003316429, 77.61405874929937)
(189.4115879822533, 68.93164986595285)
(239.4115879822533, 68.93164986595285)
(288.6519756328637, 60.24924098260633)
(338.6210183375622, 58.490044809344695)
(388.5900610422607, 56.73084863608306)
(438.5591037469592, 54.971652462821424)
(488.5281464516577, 53.21245628955979)
(538.4971891563562, 51.45326011629815)
(588.4662318610547, 49.69406394303652)
(638.4352745657532, 47.93486776977488)
(688.4043172704517, 46.17567159651325)
(738.3733599751502, 44.41647542325161)
(788.3424026798486, 42.657279249989976)
(838.3114453845471, 40.89808307672834)
(888.2804880892456, 39.138886903466705)
(938.2495307939441, 37.37969073020507)
(988.2185734986426, 35.620494556943434)
(1038.1876162033411, 33.8612983836818)
(1088.1566589080396, 32.10210221042016)
(1138.125701612738, 30.342906037158528)
(1188.0947443174366, 28.583709863896893)
(1238.063787022135, 26.824513690635257)
(1288.0328297268336, 25.06531751737362)
(1338.001872431532, 23.306121344111986)
(1387.9709151362306, 21.54692517085035)
(1437.939957840929, 19.787728997588715)
(1487.9090005456276, 18.02853282432708)
(1537.878043250326, 16.269336651065444)
(1587.8470859550246, 14.51014047780381)
(1637.816128659723, 12.750944304542177)
(1687.7851713644216, 10.991748131280543)
(1737.75421406912, 9.23255195801891)
(1787.7232567738185, 7.473355784757276)
(1837.692299478517, 5.714159611495642)
(1887.6613421832155, 3.9549634382340084)
(1937.630384887914, 2.1957672649723747)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-22.156223973449443, 530.3167170015363)
(9.18425390092277, 491.3580921977013)
(40.39183673841821, 452.2929315882675)
(71.59941957591366, 413.2277709788337)
(102.80700241340914, 374.1626103693999)
(140.32406589463955, 341.1100772176832)
(171.531648732135, 302.0449166082494)
(202.59151023623744, 262.86220354054603)
(236.94817805037223, 226.53563782467916)
(267.9303556669298, 187.29147048561998)
(298.9125332834874, 148.0473031465608)
(333.1971689133879, 111.65274641447577)
(364.0958504030601, 72.34280515021305)
(394.99453189273237, 33.032863885950334)
(425.8932133824046, -6.277077378312384)
(456.79189487207685, -45.5870186425751)
(487.6905763617491, -84.89695990683782)
(518.5892578514214, -124.20690117110054)
(549.4879393410937, -163.51684243536326)
(580.386620830766, -202.826783699626)
(611.2853023204383, -242.1367249638887)
(642.1839838101106, -281.4466662281514)
(673.0826652997829, -320.7566074924141)
(703.9813467894552, -360.0665487566768)
(734.8800282791275, -399.3764900209395)
(765.7787097687998, -438.6864312852022)
(796.6773912584721, -477.9963725494649)
(827.5760727481444, -517.3063138137277)
(858.4747542378167, -556.6162550779904)
(889.373435727489, -595.9261963422532)
(920.2721172171613, -635.236137606516)
(951.1707987068336, -674.5460788707787)
(982.0694801965059, -713.8560201350415)
(1012.9681616861782, -753.1659613993043)
(1043.8668431758504, -792.475902663567)
(1074.7655246655227, -831.7858439278298)
(1105.664206155195, -871.0957851920925)
(1136.5628876448673, -910.4057264563553)
(1167.4615691345396, -949.7156677206181)
(1198.3602506242119, -989.0256089848808)
(1229.2589321138842, -1028.3355502491436)
(1260.1576136035565, -1067.6454915134063)
(1291.0562950932288, -1106.955432777669)
(1321.954976582901, -1146.2653740419319)
(1352.8536580725734, -1185.5753153061946)
(1383.7523395622457, -1224.8852565704574)
(1414.651021051918, -1264.1951978347201)
(1445.5497025415902, -1303.505139098983)
(1476.4483840312625, -1342.8150803632457)
(1507.3470655209348, -1382.1250216275084)
(1538.2457470106071, -1421.4349628917712)
(1569.1444285002794, -1460.744904156034)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(382.5479497510483, 398.102134365296)
(350.66434416105574, 359.586738812585)
(325.95325043189695, 316.1199486537899)
(305.12457025600713, 270.6648490264599)
(276.7191293178246, 229.51717685527353)
(255.89044914193477, 184.06207722794355)
(227.4850082037522, 142.91440505675723)
(206.6563280278624, 97.45930542942725)
(194.03727752158906, 49.07790854673976)
(173.20859734569927, 3.6228089194097706)
(144.8031564075167, -37.52486325177656)
(110.9595170543339, -74.32986393553824)
(77.1158777011511, -111.13486461929992)
(43.27223834796832, -147.9398653030616)
(9.428598994785531, -184.74486598682327)
(-24.415040358397256, -221.54986667058495)
(-58.258679711580044, -258.35486735434665)
(-92.10231906476284, -295.15986803810836)
(-125.94595841794563, -331.96486872187006)
(-159.78959777112843, -368.76986940563177)
(-193.6332371243112, -405.57487008939347)
(-227.476876477494, -442.3798707731552)
(-261.32051583067675, -479.1848714569169)
(-295.1641551838595, -515.9898721406786)
(-329.0077945370423, -552.7948728244403)
(-362.85143389022505, -589.599873508202)
(-396.6950732434078, -626.4048741919637)
(-430.5387125965906, -663.2098748757254)
(-464.38235194977335, -700.0148755594871)
(-498.2259913029561, -736.8198762432488)
(-532.0696306561389, -773.6248769270105)
(-565.9132700093216, -810.4298776107722)
(-599.7569093625044, -847.2348782945339)
(-633.6005487156872, -884.0398789782956)
(-667.44418806887, -920.8448796620573)
(-701.2878274220527, -957.649880345819)
(-735.1314667752355, -994.4548810295807)
(-768.9751061284182, -1031.2598817133423)
(-802.818745481601, -1068.064882397104)
(-836.6623848347838, -1104.8698830808655)
(-870.5060241879665, -1141.674883764627)
(-904.3496635411493, -1178.4798844483887)
(-938.1933028943321, -1215.2848851321505)
(-972.0369422475148, -1252.089885815912)
(-1005.8805816006976, -1288.8948864996737)
(-1039.7242209538804, -1325.6998871834353)
(-1073.567860307063, -1362.504887867197)
(-1107.4114996602457, -1399.309888550959)
(-1141.2551390134286, -1436.1148892347205)
(-1175.0987783666112, -1472.9198899184823)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(-9.069187318967508, 68.93164986595286)
(488.5281464516577, 53.21245628955979)
(988.2185734986426, 35.620494556943434)
(1487.9090005456276, 18.02853282432708)
};
\addlegendentry{Aircraft 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(267.9303556669298, 187.29147048561998)
(580.386620830766, -202.826783699626)
(889.373435727489, -595.9261963422532)
(1198.3602506242119, -989.0256089848808)
(1507.3470655209348, -1382.1250216275084)
};
\addlegendentry{Aircraft 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(350.66434416105574, 359.586738812585)
(110.9595170543339, -74.32986393553824)
(-227.476876477494, -442.3798707731552)
(-565.9132700093216, -810.4298776107722)
(-904.3496635411493, -1178.4798844483887)
};
\addlegendentry{Aircraft 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
;
\end{groupplot}

\end{tikzpicture}
\caption{Sample trajectories of a three-aircraft encounter when using different CAS. Each mark on a trajectory indicates ten seconds. $D_\text{min}$ is the minimum distance among the three aircraft.}
\label{fig:traj}
\end{figure*}


==> atms2019_li/pics/trajSamples_actionless_.tex <==
% \RequirePackage{luatex85}
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\usepgfplotslibrary{groupplots}


\begin{figure*}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.3cm, vertical sep = 1.9cm, group size=3 by 2}]
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.3,0.0)}, anchor=south west}}, ylabel = {y (m)}, title = {NOCAS, $D_\mathrm{min} = $ 32.13 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.0, 0.0)
(-250.0, 0.0)
(-200.0, 0.0)
(-150.0, 0.0)
(-100.0, 0.0)
(-50.0, 0.0)
(0.0, 0.0)
(50.0, 0.0)
(100.0, 0.0)
(150.0, 0.0)
(200.0, 0.0)
(250.0, 0.0)
(300.0, 0.0)
(350.0, 0.0)
(400.0, 0.0)
(450.0, 0.0)
(500.0, 0.0)
(550.0, 0.0)
(600.0, 0.0)
(650.0, 0.0)
(700.0, 0.0)
(750.0, 0.0)
(800.0, 0.0)
(850.0, 0.0)
(900.0, 0.0)
(950.0, 0.0)
(1000.0, 0.0)
(1050.0, 0.0)
(1100.0, 0.0)
(1150.0, 0.0)
(1200.0, 0.0)
(1250.0, 0.0)
(1300.0, 0.0)
(1350.0, 0.0)
(1400.0, 0.0)
(1450.0, 0.0)
(1500.0, 0.0)
(1550.0, 0.0)
(1600.0, 0.0)
(1650.0, 0.0)
(1700.0, 0.0)
(1750.0, 0.0)
(1800.0, 0.0)
(1850.0, 0.0)
(1900.0, 0.0)
(1950.0, 0.0)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-28.445185894462156, 524.2826310811163)
(2.8952919799100236, 485.3240062772813)
(34.2357698542822, 446.3653814734463)
(65.57624772865441, 407.4067566696113)
(96.91672560302659, 368.4481318657763)
(128.25720347739878, 329.4895070619413)
(159.59768135177094, 290.5308822581063)
(190.9381592261431, 251.57225745427132)
(222.27863710051528, 212.61363265043633)
(253.6191149748875, 173.65500784660136)
(284.9595928492597, 134.6963830427664)
(316.3000707236319, 95.7377582389314)
(347.6405485980041, 56.77913343509643)
(378.9810264723763, 17.82050863126146)
(410.3215043467485, -21.13811617257351)
(441.6619822211207, -60.09674097640848)
(473.0024600954929, -99.05536578024348)
(504.3429379698651, -138.01399058407847)
(535.6834158442373, -176.97261538791344)
(567.0238937186095, -215.9312401917484)
(598.3643715929817, -254.8898649955834)
(629.7048494673538, -293.8484897994184)
(661.0453273417261, -332.8071146032534)
(692.3858052160983, -371.7657394070884)
(723.7262830904706, -410.7243642109234)
(755.0667609648427, -449.6829890147584)
(786.4072388392149, -488.6416138185934)
(817.7477167135871, -527.6002386224284)
(849.0881945879594, -566.5588634262633)
(880.4286724623315, -605.5174882300984)
(911.7691503367038, -644.4761130339333)
(943.1096282110759, -683.4347378377684)
(974.4501060854482, -722.3933626416033)
(1005.7905839598204, -761.3519874454382)
(1037.1310618341927, -800.3106122492733)
(1068.471539708565, -839.2692370531083)
(1099.8120175829372, -878.2278618569434)
(1131.1524954573094, -917.1864866607784)
(1162.4929733316817, -956.1451114646135)
(1193.833451206054, -995.1037362684485)
(1225.1739290804262, -1034.0623610722835)
(1256.5144069547985, -1073.0209858761184)
(1287.8548848291707, -1111.9796106799533)
(1319.195362703543, -1150.9382354837883)
(1350.5358405779152, -1189.8968602876232)
(1381.8763184522873, -1228.8554850914581)
(1413.2167963266593, -1267.814109895293)
(1444.5572742010315, -1306.772734699128)
(1475.8977520754038, -1345.731359502963)
(1507.2382299497758, -1384.689984306798)
(1538.5787078241478, -1423.6486091106328)
(1569.9191856985199, -1462.6072339144678)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(247.84101553024428, 248.99194676053597)
(215.9574099402517, 210.4765512078249)
(184.0738043502591, 171.96115565511386)
(152.19019876026653, 133.4457601024028)
(120.30659317027394, 94.93036454969175)
(88.42298758028136, 56.4149689969807)
(56.53938199028878, 17.89957344426965)
(24.655776400296205, -20.6158221084414)
(-7.227829189696372, -59.13121766115245)
(-39.11143477968895, -97.6466132138635)
(-70.99504036968153, -136.16200876657456)
(-102.87864595967412, -174.6774043192856)
(-134.7622515496667, -213.19279987199667)
(-166.64585713965928, -251.70819542470772)
(-198.52946272965187, -290.2235909774188)
(-230.41306831964445, -328.7389865301298)
(-262.29667390963704, -367.25438208284083)
(-294.1802794996296, -405.76977763555186)
(-326.06388508962215, -444.2851731882629)
(-357.9474906796147, -482.8005687409739)
(-389.83109626960726, -521.3159642936849)
(-421.7147018595998, -559.831359846396)
(-453.59830744959237, -598.3467553991071)
(-485.4819130395849, -636.8621509518182)
(-517.3655186295775, -675.3775465045293)
(-549.2491242195701, -713.8929420572404)
(-581.1327298095628, -752.4083376099514)
(-613.0163353995554, -790.9237331626625)
(-644.899940989548, -829.4391287153736)
(-676.7835465795406, -867.9545242680847)
(-708.6671521695332, -906.4699198207958)
(-740.5507577595258, -944.9853153735069)
(-772.4343633495184, -983.500710926218)
(-804.317968939511, -1022.016106478929)
(-836.2015745295037, -1060.53150203164)
(-868.0851801194963, -1099.046897584351)
(-899.9687857094889, -1137.562293137062)
(-931.8523912994815, -1176.077688689773)
(-963.735996889474, -1214.5930842424839)
(-995.6196024794665, -1253.1084797951949)
(-1027.503208069459, -1291.6238753479058)
(-1059.3868136594517, -1330.139270900617)
(-1091.2704192494443, -1368.6546664533282)
(-1123.154024839437, -1407.1700620060394)
(-1155.0376304294296, -1445.6854575587506)
(-1186.9212360194222, -1484.2008531114618)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(0.0, 0.0)
(500.0, 0.0)
(1000.0, 0.0)
(1500.0, 0.0)
};
\addlegendentry{Aircraft 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(253.6191149748875, 173.65500784660136)
(567.0238937186095, -215.9312401917484)
(880.4286724623315, -605.5174882300984)
(1193.833451206054, -995.1037362684485)
(1507.2382299497758, -1384.689984306798)
};
\addlegendentry{Aircraft 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(24.655776400296205, -20.6158221084414)
(-294.1802794996296, -405.76977763555186)
(-613.0163353995554, -790.9237331626625)
(-931.8523912994815, -1176.077688689773)
};
\addlegendentry{Aircraft 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
\legend{};
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.3,0.0)}, anchor=south west}}, ylabel = {}, title = {VICASMulti, $D_\mathrm{min} = $ 222.2 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.1902650954128, -4.357787137382916)
(-550.9498774448024, -13.040196020729436)
(-502.65358613034897, -25.981148275855467)
(-455.66895509105353, -43.0821554421389)
(-407.3726637766001, -56.02310769726493)
(-357.56292887201283, -60.38089483464785)
(-308.32254122140245, -69.06330371799437)
(-258.32254122140245, -69.06330371799437)
(-208.51280631681516, -73.42109085537729)
(-158.70307141222787, -69.06330371799439)
(-108.72864052470229, -67.46447368702528)
(-58.7542096371767, -65.86564365605616)
(-9.816636568045688, -55.61313459224827)
(40.1577943194799, -54.01430456127916)
(90.13881555010956, -52.63680075244698)
(140.1198367807392, -51.2592969436148)
(190.03072250349993, -54.243167981297006)
(239.49162074102475, -61.56570480518623)
(289.4726419716544, -60.18820099635405)
(339.38352769441514, -63.17207203403625)
(388.84442593193995, -70.49460885792547)
(438.8254471625696, -69.11710504909328)
(488.73633288533034, -72.10097608677549)
(538.1972311228552, -79.42351291066471)
(588.1782523534848, -78.04600910183252)
(638.0891380762456, -81.02988013951473)
(687.5500363137704, -88.35241696340395)
(737.5310575444, -86.97491315457177)
(787.4419432671608, -89.95878419225397)
(836.9028415046856, -97.2813210161432)
(886.8838627353152, -95.90381720731101)
(936.794748458076, -98.88768824499321)
(986.2556466956008, -106.21022506888244)
(1036.2366679262304, -104.83272126005025)
(1086.147553648991, -107.81659229773246)
(1135.608451886516, -115.13912912162168)
(1185.5894731171456, -113.76162531278949)
(1235.5003588399063, -116.7454963504717)
(1284.9612570774311, -124.06803317436092)
(1334.9422783080608, -122.69052936552873)
(1384.8531640308215, -125.67440040321094)
(1434.3140622683463, -132.99693722710015)
(1484.295083498976, -131.61943341826796)
(1534.2059692217367, -134.60330445595017)
(1583.6668674592615, -141.92584127983937)
(1633.6478886898913, -140.5483374710072)
(1683.558774412652, -143.5322085086894)
(1733.0196726501767, -150.8547453325786)
(1781.6541561015713, -162.46021901597643)
(1829.0920869814663, -178.2603048965756)
(1878.5529852189911, -185.5828417204648)
(1927.1874686703857, -197.18831540386265)
(1974.6253995502807, -212.98840128446182)
(2024.0862977878055, -220.31093810835102)
(2072.7207812392, -231.91641179174886)
(2120.1587121190946, -247.71649767234803)
(2169.6196103566194, -255.03903449623724)
(2218.2540938080137, -266.64450817963507)
(2265.6920246879085, -282.44459406023424)
(2315.1529229254334, -289.76713088412345)
(2363.7874063768277, -301.37260456752125)
(2411.2253372567225, -317.1726904481204)
(2460.6862354942473, -324.49522727200963)
(2509.3207189456416, -336.10070095540743)
(2556.7586498255364, -351.9007868360066)
(2606.219548063061, -359.2233236598958)
(2654.8540315144555, -370.8287973432936)
(2702.2919623943503, -386.6288832238928)
(2748.172309404944, -406.5033331077892)
(2796.8067928563382, -418.108806791187)
(2844.244723736233, -433.9088926717862)
(2890.1250707468266, -453.7833425556826)
(2938.759554198221, -465.3888162390804)
(2986.1974850781157, -481.1889021196796)
(3032.0778320887093, -501.06335200357603)
(3080.7123155401036, -512.6688256869738)
(3128.1502464199984, -528.468911567573)
(3174.030593430592, -548.3433614514694)
(3222.6650768819864, -559.9488351348672)
(3270.103007761881, -575.7489210154663)
(3315.9833547724747, -595.6233708993627)
(3364.617838223869, -607.2288445827605)
(3412.055769103764, -623.0289304633596)
(3457.9361161143574, -642.9033803472561)
(3501.909702111588, -666.7009376703124)
(3543.6418615540397, -694.2404886519422)
(3579.9578228811824, -728.6083654104136)
(3609.7541439848537, -768.7603174014055)
(3632.1254787259845, -813.4763478815394)
(3646.3920854189078, -861.3977828920797)
(3652.1204804385097, -911.0685538796474)
(3649.1366094008276, -960.9794396024082)
(3637.53113571743, -1009.6139230538026)
(3617.6566858335336, -1055.4942700643962)
(3590.1171348519038, -1097.226429506848)
(3555.749258093432, -1133.5423908339908)
(3515.5973061024406, -1163.338711937662)
(3470.881275622307, -1185.710046678793)
(3422.9598406117666, -1199.976653371716)
(3373.289069624199, -1205.705048391318)
(3323.378183901438, -1202.721177353636)
(3274.743700450044, -1191.1157036702384)
(3228.8633534394503, -1171.2412537863422)
(3187.1311939969983, -1143.7017028047126)
(3150.8152326698555, -1109.3338260462413)
(3114.8170655639533, -1074.6332213682888)
(3078.818898458051, -1039.9326166903363)
(3042.820731352149, -1005.2320120123838)
(3006.8225642462467, -970.5314073344314)
(2970.8243971403444, -935.8308026564789)
(2934.8262300344422, -901.1301979785264)
(2898.82806292854, -866.429593300574)
(2862.829895822638, -831.7289886226215)
(2826.8317287167356, -797.028383944669)
(2790.8335616108334, -762.3277792667166)
(2754.835394504931, -727.6271745887641)
(2718.837227399029, -692.9265699108116)
(2682.8390602931267, -658.2259652328592)
(2646.8408931872245, -623.5253605549067)
(2610.8427260813223, -588.8247558769542)
(2574.84455897542, -554.1241511990019)
(2538.846391869518, -519.4235465210495)
(2502.8482247636157, -484.72294184309715)
(2466.8500576577135, -450.0223371651448)
(2430.8518905518113, -415.32173248719243)
(2394.853723445909, -380.6211278092401)
(2358.855556340007, -345.9205231312877)
(2322.8573892341046, -311.21991845333537)
(2286.8592221282024, -276.519313775383)
(2250.8610550223, -241.81870909743066)
(2214.862887916398, -207.1181044194783)
(2178.864720810496, -172.41749974152594)
(2142.8665537045936, -137.7168950635736)
(2106.8683865986914, -103.01629038562129)
(2070.870219492789, -68.31568570766899)
(2034.8720523868867, -33.61508102971675)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-87.84993374226195, 605.0796326453026)
(-56.57241809553483, 566.0704412288077)
(-25.294902448807708, 527.0612498123128)
(5.982613197919452, 488.0520583958179)
(40.540983506560806, 451.9173238373516)
(78.11719841215313, 418.9320532856532)
(118.42528023012594, 389.347284566672)
(161.15846011915923, 363.3881756341312)
(205.99151277729797, 341.2522909815459)
(252.58323160287637, 323.108098057135)
(300.57902548278275, 309.09368512481643)
(349.61361744493837, 299.315710329139)
(399.3138246366151, 293.8485899624004)
(449.3013984712786, 292.73393211172913)
(498.33599043343423, 282.9559573160517)
(548.036197625111, 277.4888369493131)
(598.0237714597745, 276.37417909864183)
(647.0583634219302, 266.5962043029644)
(696.7585706136068, 261.1290839362258)
(746.7461444482703, 260.01442608555453)
(795.780736410426, 250.2364512898771)
(845.4809436021027, 244.76933092313854)
(895.4685174367662, 243.65467307246726)
(944.5031093989219, 233.87669827678982)
(994.2033165905985, 228.40957791005127)
(1044.190890425262, 227.29492005938)
(1093.2254823874177, 217.51694526370255)
(1142.9256895790945, 212.049824896964)
(1192.913263413758, 210.93516704629272)
(1241.9478553759136, 201.15719225061528)
(1291.6480625675904, 195.69007188387673)
(1341.6356364022538, 194.57541403320545)
(1390.6702283644095, 184.797439237528)
(1440.3704355560862, 179.33031887078945)
(1490.3580093907497, 178.21566102011818)
(1539.3926013529053, 168.43768622444074)
(1589.092808544582, 162.97056585770218)
(1639.0803823792455, 161.8559080070309)
(1688.1149743414012, 152.07793321135347)
(1737.815181533078, 146.6108128446149)
(1787.8027553677414, 145.49615499394363)
(1836.837347329897, 135.7181801982662)
(1886.5375545215738, 130.25105983152764)
(1936.5251283562372, 129.13640198085636)
(1985.559720318393, 119.35842718517893)
(2035.2599275100697, 113.89130681844036)
(2085.2475013447333, 112.77664896776908)
(2134.282093306889, 102.99867417209164)
(2183.9823004985656, 97.53155380535307)
(2231.978094378472, 83.51714087303446)
(2281.0126863406276, 73.73916607735703)
(2330.7128935323044, 68.27204571061846)
(2378.708687412211, 54.25763277829986)
(2427.7432793743665, 44.47965798262242)
(2477.4434865660432, 39.01253761588386)
(2525.43928044595, 24.99812468356526)
(2574.4738724081053, 15.22014988788782)
(2624.174079599782, 9.753029521149255)
(2672.1698734796887, -4.261383411169346)
(2721.204465441844, -14.039358206846785)
(2770.904672633521, -19.506478573585348)
(2818.9004665134275, -33.52089150590395)
(2867.935058475583, -43.298866301581384)
(2917.63526566726, -48.76598666831995)
(2965.6310595471664, -62.780399600638546)
(3014.665651509322, -72.55837439631598)
(3061.2573703349003, -90.70256732072691)
(3109.253164214807, -104.71698025304552)
(3154.0862168729454, -126.85286490563078)
(3200.677935698524, -144.9970578300417)
(3248.6737295784305, -159.01147076236032)
(3293.506782236569, -181.14735541494557)
(3340.0985010621475, -199.2915483393565)
(3388.094294942054, -213.3059612716751)
(3432.9273476001927, -235.44184592426035)
(3479.519066425771, -253.58603884867128)
(3527.5148603056778, -267.6004517809899)
(3572.3479129638163, -289.73633643357516)
(3618.9396317893948, -307.88052935798606)
(3666.9354256693014, -321.89494229030464)
(3711.76847832744, -344.0308269428899)
(3758.3601971530184, -362.1750198673008)
(3806.355991032925, -376.1894327996194)
(3851.1890436910635, -398.3253174522047)
(3897.780762516642, -416.4695103766156)
(3940.513942405675, -442.4286193091564)
(3978.0901573112674, -475.4138898608548)
(4009.3676729579943, -514.4230812773498)
(4033.396137860117, -558.2709190170543)
(4049.4454592705742, -605.625108718324)
(4057.0279866796577, -655.046817289462)
(4055.9133288289863, -705.0343911241255)
(4046.135354033309, -754.0689830862812)
(4027.9911611088983, -800.6607019118596)
(4002.0320521763574, -843.3938818008929)
(3969.046781624659, -880.9700967064853)
(3930.037590208164, -912.2476123532125)
(3886.1897524684596, -936.2760772553353)
(3838.83556276719, -952.3253986657926)
(3790.26763312292, -964.2063165625392)
(3741.69970347865, -976.0872344592858)
(3693.13177383438, -987.9681523560324)
(3644.56384419011, -999.849070252779)
(3595.99591454584, -1011.7299881495256)
(3547.42798490157, -1023.6109060462722)
(3498.8600552573002, -1035.4918239430187)
(3450.2921256130303, -1047.3727418397652)
(3401.7241959687603, -1059.2536597365117)
(3353.1562663244904, -1071.1345776332582)
(3304.5883366802204, -1083.0154955300047)
(3256.0204070359505, -1094.8964134267512)
(3207.4524773916805, -1106.7773313234977)
(3158.8845477474106, -1118.6582492202442)
(3110.3166181031406, -1130.5391671169907)
(3061.7486884588707, -1142.4200850137372)
(3013.1807588146007, -1154.3010029104837)
(2964.6128291703308, -1166.1819208072302)
(2916.044899526061, -1178.0628387039767)
(2867.476969881791, -1189.9437566007232)
(2818.909040237521, -1201.82467449747)
(2770.341110593251, -1213.7055923942164)
(2721.773180948981, -1225.586510290963)
(2673.205251304711, -1237.4674281877096)
(2624.637321660441, -1249.3483460844561)
(2576.069392016171, -1261.2292639812028)
(2527.501462371901, -1273.1101818779493)
(2478.9335327276312, -1284.991099774696)
(2430.3656030833613, -1296.8720176714426)
(2381.7976734390913, -1308.7529355681893)
(2333.2297437948214, -1320.6338534649358)
(2284.6618141505514, -1332.5147713616823)
(2236.0938845062815, -1344.395689258429)
(2187.5259548620115, -1356.2766071551755)
(2138.9580252177416, -1368.1575250519222)
(2090.3900955734716, -1380.0384429486687)
(2041.8221659292017, -1391.9193608454154)
(1993.2542362849317, -1403.800278742162)
(1944.6863066406618, -1415.6811966389084)
(1896.1183769963918, -1427.5621145356552)
(1847.5504473521219, -1439.4430324324017)
(1798.982517707852, -1451.3239503291484)
(1750.414588063582, -1463.2048682258949)
(1701.846658419312, -1475.0857861226416)
(1653.278728775042, -1486.966704019388)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(602.0388416719726, 670.0290212218823)
(577.3277479428137, 626.5622310630872)
(556.499067766924, 581.1071314357572)
(539.7113199771427, 534.0096630945959)
(527.0922694708694, 485.62826621190845)
(506.26358929497957, 440.17316658457844)
(489.4758415051982, 393.07569824341715)
(476.85679099892485, 344.6943013607297)
(456.02811082303504, 299.2392017333997)
(439.2403630332537, 252.14173339223836)
(426.6213125269803, 203.76033650955088)
(418.2669978981587, 154.46322272910064)
(414.24100052558725, 104.625572853168)
(414.5739606802349, 54.62668149010458)
(406.2196460514133, 5.3295677096543415)
(389.43189826163194, -41.767900631506976)
(364.72080453247315, -85.2346907903021)
(332.8371989424806, -123.75008634301315)
(304.43175800429805, -164.8977585141995)
(269.3126412528827, -200.48775203204747)
(231.85946969545938, -233.6126662249962)
(194.40629813803605, -266.7375804179449)
(156.95312658061272, -299.86249461089363)
(119.49995502318937, -332.98740880384236)
(82.04678346576603, -366.1123229967911)
(44.59361190834268, -399.2372371897398)
(7.140440350919334, -432.3621513826885)
(-30.31273120650401, -465.48706557563725)
(-67.76590276392736, -498.61197976858597)
(-105.2190743213507, -531.7368939615346)
(-142.67224587877405, -564.8618081544834)
(-180.12541743619738, -597.9867223474321)
(-217.5785889936207, -631.1116365403808)
(-255.03176055104404, -664.2365507333295)
(-292.4849321084674, -697.3614649262782)
(-329.9381036658907, -730.486379119227)
(-367.39127522331404, -763.6112933121757)
(-404.84444678073737, -796.7362075051244)
(-442.2976183381607, -829.8611216980731)
(-479.75078989558403, -862.9860358910219)
(-517.2039614530074, -896.1109500839706)
(-554.6571330104308, -929.2358642769193)
(-592.1103045678542, -962.360778469868)
(-629.5634761252776, -995.4856926628167)
(-667.016647682701, -1028.6106068557654)
(-704.4698192401243, -1061.7355210487142)
(-741.9229907975476, -1094.8604352416628)
(-779.376162354971, -1127.9853494346116)
(-816.8293339123943, -1161.1102636275605)
(-854.2825054698177, -1194.235177820509)
(-891.7356770272411, -1227.360092013458)
(-929.1888485846645, -1260.4850062064065)
(-966.6420201420879, -1293.6099203993554)
(-1004.0951916995111, -1326.7348345923042)
(-1041.5483632569344, -1359.8597487852528)
(-1079.0015348143577, -1392.9846629782016)
(-1116.454706371781, -1426.1095771711502)
(-1153.9078779292042, -1459.2344913640989)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-502.65358613034897, -25.981148275855467)
(-9.816636568045688, -55.61313459224827)
(488.73633288533034, -72.10097608677549)
(986.2556466956008, -106.21022506888244)
(1484.295083498976, -131.61943341826796)
(1974.6253995502807, -212.98840128446182)
(2460.6862354942473, -324.49522727200963)
(2938.759554198221, -465.3888162390804)
(3412.055769103764, -623.0289304633596)
(3637.53113571743, -1009.6139230538026)
(3228.8633534394503, -1171.2412537863422)
(2862.829895822638, -831.7289886226215)
(2502.8482247636157, -484.72294184309715)
(2142.8665537045936, -137.7168950635736)
};
\addlegendentry{Aircraft 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-56.57241809553483, 566.0704412288077)
(349.61361744493837, 299.315710329139)
(845.4809436021027, 244.76933092313854)
(1341.6356364022538, 194.57541403320545)
(1836.837347329897, 135.7181801982662)
(2330.7128935323044, 68.27204571061846)
(2818.9004665134275, -33.52089150590395)
(3293.506782236569, -181.14735541494557)
(3758.3601971530184, -362.1750198673008)
(4055.9133288289863, -705.0343911241255)
(3693.13177383438, -987.9681523560324)
(3207.4524773916805, -1106.7773313234977)
(2721.773180948981, -1225.586510290963)
(2236.0938845062815, -1344.395689258429)
(1750.414588063582, -1463.2048682258949)
};
\addlegendentry{Aircraft 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(456.02811082303504, 299.2392017333997)
(304.43175800429805, -164.8977585141995)
(-67.76590276392736, -498.61197976858597)
(-442.2976183381607, -829.8611216980731)
(-816.8293339123943, -1161.1102636275605)
};
\addlegendentry{Aircraft 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
\legend{};
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.3,0.0)}, anchor=south west}}, ylabel = {}, title = {VICASClosest, $D_\mathrm{min} = $ 191.3 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.1902650954128, -4.357787137382916)
(-550.9498774448024, -13.040196020729436)
(-502.65358613034897, -25.981148275855467)
(-455.66895509105353, -43.0821554421389)
(-410.35356573922104, -64.21306852917385)
(-367.0522955499991, -89.21306852917384)
(-326.0946933355495, -117.89189034672613)
(-280.779303983717, -139.02280343376108)
(-239.8217017692674, -167.70162525131337)
(-204.46636270994, -203.05696431064072)
(-175.78754089238765, -244.0145665250903)
(-150.7875408923876, -287.3158367143122)
(-118.64816040806059, -325.61805887026105)
(-80.34593825211167, -357.757439354588)
(-37.04466806288973, -382.757439354588)
(9.939962976405695, -399.8584465208714)
(59.1803506270161, -408.5408554042179)
(109.1803506270161, -408.5408554042179)
(158.4207382776265, -399.8584465208714)
(207.28222541834958, -389.2492488887716)
(256.1437125590727, -378.6400512566718)
(305.0051996997958, -368.03085362457205)
(352.75610163067984, -353.20346798896185)
(399.0330051552478, -334.2707397075485)
(443.48371509491943, -311.37675827444747)
(485.76993470698136, -284.69576071212856)
(532.0468382315494, -265.7630324307152)
(580.9083253722724, -255.15383479861543)
(630.1191996849922, -246.30567965883066)
(679.3300739977119, -237.45752451904588)
(728.5409483104316, -228.6093693792611)
(777.7518226231514, -219.76121423947632)
(826.9626969358711, -210.91305909969154)
(876.1735712485909, -202.06490395990676)
(925.3844455613106, -193.21674882012198)
(974.5953198740303, -184.3685936803372)
(1023.8061941867501, -175.52043854055242)
(1073.0170684994698, -166.67228340076764)
(1122.2279428121897, -157.82412826098286)
(1171.4388171249095, -148.97597312119808)
(1220.6496914376294, -140.1278179814133)
(1269.8605657503492, -131.27966284162852)
(1319.071440063069, -122.43150770184374)
(1368.282314375789, -113.58335256205896)
(1417.4931886885088, -104.73519742227418)
(1466.7040630012286, -95.8870422824894)
(1515.9149373139485, -87.03888714270458)
(1565.125811626668, -78.19073200291976)
(1614.336685939388, -69.34257686313498)
(1663.5475602521078, -60.49442172335016)
(1712.7584345648274, -51.646266583565335)
(1761.9693088775473, -42.798111443780556)
(1811.1801831902671, -33.949956303995734)
(1860.391057502987, -25.101801164210958)
(1909.6019318157068, -16.25364602442614)
(1958.8128061284265, -7.4054908846413205)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-25.168977993517537, 527.1623830376327)
(6.106112706225112, 488.15124742582475)
(40.662236743323966, 452.01436472224003)
(78.23640114829848, 419.0267584242992)
(109.51149184804116, 380.0156228124913)
(144.06761588514001, 343.8787401089066)
(175.0529589697157, 304.6370720259729)
(206.03830205429136, 265.3954039430392)
(237.02364513886704, 226.15373586010548)
(268.0089882234427, 186.91206777717179)
(298.9943313080184, 147.67039969423809)
(329.97967439259406, 108.42873161130439)
(360.96501747716974, 69.18706352837069)
(391.9503605617454, 29.945395445436986)
(422.9357036463211, -9.296272637496713)
(460.2645538969664, -42.56122324568035)
(500.3505880802404, -72.44616700432559)
(542.8887272713991, -98.72366144640671)
(587.5552305459672, -121.19371897243454)
(634.0101588436531, -139.6853288768443)
(676.5482980348119, -165.96282331892542)
(713.8771482854572, -199.22777392710907)
(744.8624913700329, -238.46944201004277)
(772.9173171974871, -279.85696123735585)
(800.9721430249414, -321.2444804646689)
(829.0269688523956, -362.631999691982)
(857.0817946798497, -404.0195189192951)
(885.136620507304, -445.40703814660816)
(913.1914463347582, -486.79455737392124)
(941.2462721622123, -528.1820766012344)
(969.3010979896666, -569.5695958285474)
(997.3559238171208, -610.9571150558605)
(1025.410749644575, -652.3446342831736)
(1053.465575472029, -693.7321535104867)
(1081.5204012994832, -735.1196727377998)
(1109.5752271269373, -776.5071919651128)
(1137.6300529543914, -817.8947111924259)
(1165.6848787818456, -859.282230419739)
(1193.7397046092997, -900.6697496470521)
(1221.7945304367538, -942.0572688743651)
(1249.849356264208, -983.4447881016782)
(1277.9041820916623, -1024.8323073289912)
(1305.9590079191164, -1066.2198265563043)
(1334.0138337465705, -1107.6073457836173)
(1362.0686595740249, -1148.9948650109304)
(1390.1234854014792, -1190.3823842382435)
(1418.1783112289334, -1231.7699034655566)
(1446.2331370563877, -1273.1574226928697)
(1474.2879628838418, -1314.5449419201827)
(1502.3427887112962, -1355.9324611474958)
(1530.3976145387505, -1397.319980374809)
(1558.4524403662047, -1438.707499602122)
(1586.507266193659, -1480.095018829435)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(602.0388416719726, 670.0290212218823)
(577.3277479428137, 626.5622310630872)
(556.499067766924, 581.1071314357572)
(539.7113199771427, 534.0096630945959)
(527.0922694708694, 485.62826621190845)
(506.26358929497957, 440.17316658457844)
(489.4758415051982, 393.07569824341715)
(476.85679099892485, 344.6943013607297)
(456.02811082303504, 299.2392017333997)
(439.2403630332537, 252.14173339223836)
(414.5292693040949, 208.67494323344323)
(382.64566371410234, 170.15954768073217)
(348.25397383299054, 133.8661368859139)
(313.86228395187874, 97.57272609109563)
(279.47059407076694, 61.27931529627737)
(245.07890418965513, 24.985904501459103)
(210.68721430854333, -11.307506293359161)
(176.29552442743153, -47.600917088177425)
(141.90383454631973, -83.8943278829957)
(107.51214466520791, -120.18773867781397)
(70.08814637256052, -153.34560881134223)
(35.781991934698766, -189.7198822430629)
(1.4758374968370163, -226.09415567478356)
(-32.83031694102473, -262.46842910650423)
(-67.13647137888648, -298.8427025382249)
(-101.44262581674823, -335.21697596994557)
(-135.74878025460998, -371.59124940166623)
(-170.05493469247173, -407.9655228333869)
(-204.36108913033348, -444.33979626510757)
(-238.66724356819523, -480.71406969682823)
(-272.973398006057, -517.0883431285489)
(-307.27955244391876, -553.4626165602696)
(-341.58570688178054, -589.8368899919902)
(-375.8918613196423, -626.2111634237109)
(-410.1980157575041, -662.5854368554316)
(-444.5041701953659, -698.9597102871522)
(-478.81032463322765, -735.3339837188729)
(-513.1164790710894, -771.7082571505936)
(-547.4226335089512, -808.0825305823142)
(-581.728787946813, -844.4568040140349)
(-616.0349423846748, -880.8310774457556)
(-650.3410968225365, -917.2053508774762)
(-684.6472512603983, -953.5796243091969)
(-718.9534056982601, -989.9538977409176)
(-753.2595601361219, -1026.3281711726381)
(-787.5657145739837, -1062.7024446043588)
(-821.8718690118453, -1099.0767180360795)
(-856.178023449707, -1135.4509914678001)
(-890.4841778875688, -1171.8252648995208)
(-924.7903323254304, -1208.1995383312415)
(-959.0964867632921, -1244.5738117629621)
(-993.4026412011538, -1280.9480851946828)
(-1027.7087956390155, -1317.3223586264035)
(-1062.0149500768773, -1353.6966320581241)
(-1096.321104514739, -1390.0709054898448)
(-1130.6272589526009, -1426.4451789215655)
(-1164.9334133904624, -1462.8194523532861)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-502.65358613034897, -25.981148275855467)
(-118.64816040806059, -325.61805887026105)
(352.75610163067984, -353.20346798896185)
(826.9626969358711, -210.91305909969154)
(1319.071440063069, -122.43150770184374)
(1811.1801831902671, -33.949956303995734)
};
\addlegendentry{Aircraft 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(268.0089882234427, 186.91206777717179)
(634.0101588436531, -139.6853288768443)
(941.2462721622123, -528.1820766012344)
(1221.7945304367538, -942.0572688743651)
(1502.3427887112962, -1355.9324611474958)
};
\addlegendentry{Aircraft 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(456.02811082303504, 299.2392017333997)
(141.90383454631973, -83.8943278829957)
(-204.36108913033348, -444.33979626510757)
(-547.4226335089512, -808.0825305823142)
(-890.4841778875688, -1171.8252648995208)
};
\addlegendentry{Aircraft 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
\legend{};
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.3,0.0)}, anchor=south west}}, ylabel = {y (m)}, title = {correctedSector, $D_\mathrm{min} = $ 157.1 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.0, 0.0)
(-250.0, 0.0)
(-200.7596123493896, -8.68240888334652)
(-153.77498131009418, -25.78341604962995)
(-108.45959195826168, -46.91432913666491)
(-60.16330064380827, -59.855281391790946)
(-10.35356573922099, -64.21306852917387)
(39.45616916536629, -59.85528139179097)
(87.7524604798197, -46.914329136664946)
(133.0678498316522, -25.783416049629995)
(181.36414114610562, -12.842463794503972)
(231.1738760506929, -8.484676657121069)
(281.17330083222697, -8.244840221775918)
(331.17272561376103, -8.005003786430768)
(381.1721503952951, -7.765167351085617)
(431.17157517682915, -7.525330915740467)
(481.1709999583632, -7.285494480395316)
(531.1704247398973, -7.045658045050166)
(581.1698495214313, -6.805821609705015)
(631.1692743029653, -6.565985174359865)
(681.1686990844993, -6.326148739014714)
(731.1681238660333, -6.086312303669564)
(781.1675486475673, -5.846475868324413)
(831.1669734291013, -5.606639432979263)
(881.1663982106353, -5.366802997634112)
(931.1658229921693, -5.1269665622889615)
(981.1652477737033, -4.887130126943811)
(1031.1646725552373, -4.6472936915986605)
(1081.1640973367714, -4.40745725625351)
(1131.1635221183055, -4.167620820908359)
(1181.1629468998397, -3.927784385563209)
(1231.1623716813738, -3.6879479502181027)
(1281.161796462908, -3.448111514872952)
(1331.161221244442, -3.208275079527846)
(1381.1606460259761, -2.9684386441826955)
(1431.1600708075102, -2.7286022088375894)
(1481.1594955890444, -2.488765773492439)
(1531.1589203705785, -2.2489293381473328)
(1581.1583451521126, -2.0090929028021822)
(1631.1577699336467, -1.7692564674570759)
(1681.1571947151808, -1.5294200321119251)
(1731.156619496715, -1.2895835967668188)
(1781.156044278249, -1.049747161421668)
(1831.1554690597832, -0.8099107260765617)
(1881.1548938413173, -0.5700742907314109)
(1931.1543186228514, -0.33023785538630457)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-213.2118452397508, 760.9141318606423)
(-175.58240544436592, 727.9895929772273)
(-144.24192756999378, 689.0309681733922)
(-113.08329516626924, 649.9267532250063)
(-81.9246627625447, 610.8225382766204)
(-50.76603035882016, 571.7183233282345)
(-19.607397955095625, 532.6141083798486)
(11.551234448628911, 493.50989343146273)
(42.70986685235344, 454.4056784830768)
(77.15808815112413, 418.1659206286027)
(108.24709328965685, 379.00632717442744)
(139.33609842818956, 339.8467337202522)
(170.42510356672227, 300.68714026607694)
(201.51410870525498, 261.5275468119017)
(232.6031138437877, 222.36795335772644)
(263.69211898232044, 183.20835990355118)
(294.7811241208532, 144.04876644937593)
(325.8701292593859, 104.88917299520067)
(363.2868145947447, 71.72305084450682)
(394.37581973327747, 32.56345739033158)
(425.2901528791979, -6.734176204365255)
(456.2044860251183, -46.03180979906209)
(487.1188191710387, -85.32944339375892)
(518.0331523169591, -124.62707698845576)
(548.9474854628795, -163.9247105831526)
(579.8618186087999, -203.22234417784944)
(610.7761517547204, -242.51997777254624)
(641.690484900641, -281.81761136724305)
(672.6048180465614, -321.1152449619399)
(703.5191511924818, -360.4128785566367)
(734.4334843384023, -399.71051215133355)
(765.3478174843228, -439.0081457460303)
(796.2621506302432, -478.30577934072716)
(827.1764837761636, -517.603412935424)
(858.0908169220841, -556.9010465301208)
(889.0051500680046, -596.1986801248175)
(919.919483213925, -635.4963137195143)
(950.8338163598454, -674.7939473142112)
(981.7481495057659, -714.091580908908)
(1012.6624826516863, -753.3892145036048)
(1043.5768157976067, -792.6868480983017)
(1074.4911489435272, -831.9844816929984)
(1105.4054820894476, -871.2821152876952)
(1136.319815235368, -910.579748882392)
(1167.2341483812884, -949.8773824770888)
(1198.1484815272088, -989.1750160717855)
(1229.0628146731292, -1028.4726496664823)
(1259.9771478190496, -1067.7702832611792)
(1290.89148096497, -1107.067916855876)
(1321.8058141108904, -1146.365550450573)
(1352.7201472568108, -1185.6631840452699)
(1383.6344804027312, -1224.9608176399665)
(1414.5488135486517, -1264.2584512346634)
(1445.463146694572, -1303.5560848293603)
(1476.3774798404927, -1342.853718424057)
(1507.291812986413, -1382.1513520187536)
(1538.2061461323335, -1421.4489856134505)
(1569.1204792782542, -1460.7466192081472)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(375.3754378902145, 403.0535289713801)
(343.491832300222, 364.5381334186691)
(311.6082267102294, 326.02273786595805)
(279.72462112023686, 287.507342313247)
(247.84101553024428, 248.99194676053597)
(212.72189877882894, 213.40195324268802)
(174.6345485499716, 181.00822310019961)
(131.5007185458242, 155.72042546629498)
(84.6310083642916, 138.3069172758373)
(35.44953043202191, 129.29679916353325)
(-11.420179749510709, 111.88329097307556)
(-54.55400975365812, 86.59549333917093)
(-92.64135998251544, 54.20176319668253)
(-124.52496557250802, 15.68636764397148)
(-153.4592140481148, -25.09119070804178)
(-182.39346252372158, -65.86874906005504)
(-211.32771099932833, -106.64630741206832)
(-240.2619594749351, -147.4238657640816)
(-269.1962079505419, -188.20142411609487)
(-298.13045642614867, -228.97898246810814)
(-327.0647049017555, -269.7565408201214)
(-355.9989533773622, -310.5340991721347)
(-384.933201852969, -351.31165752414796)
(-413.8674503285757, -392.08921587616123)
(-442.8016988041825, -432.8667742281745)
(-471.7359472797893, -473.6443325801878)
(-500.67019575539604, -514.4218909322011)
(-529.6044442310028, -555.1994492842143)
(-558.5386927066096, -595.9770076362277)
(-587.4729411822163, -636.754565988241)
(-616.4071896578231, -677.5321243402542)
(-645.3414381334298, -718.3096826922675)
(-674.2756866090366, -759.0872410442807)
(-703.2099350846433, -799.864799396294)
(-732.1441835602501, -840.6423577483073)
(-761.0784320358568, -881.4199161003205)
(-790.0126805114636, -922.1974744523337)
(-818.9469289870704, -962.975032804347)
(-847.8811774626771, -1003.7525911563603)
(-876.8154259382839, -1044.5301495083736)
(-905.7496744138906, -1085.307707860387)
(-934.6839228894974, -1126.0852662124003)
(-963.6181713651041, -1166.8628245644136)
(-992.5524198407109, -1207.640382916427)
(-1021.4866683163177, -1248.4179412684402)
(-1050.4209167919246, -1289.1954996204536)
(-1079.3551652675314, -1329.973057972467)
(-1108.2894137431383, -1370.7506163244802)
(-1137.2236622187452, -1411.5281746764936)
(-1166.1579106943518, -1452.305733028507)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(-10.35356573922099, -64.21306852917387)
(481.1709999583632, -7.285494480395316)
(981.1652477737033, -4.887130126943811)
(1481.1594955890444, -2.488765773492439)
};
\addlegendentry{Aircraft 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-50.76603035882016, 571.7183233282345)
(263.69211898232044, 183.20835990355118)
(579.8618186087999, -203.22234417784944)
(889.0051500680046, -596.1986801248175)
(1198.1484815272088, -989.1750160717855)
(1507.291812986413, -1382.1513520187536)
};
\addlegendentry{Aircraft 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(343.491832300222, 364.5381334186691)
(-54.55400975365812, 86.59549333917093)
(-355.9989533773622, -310.5340991721347)
(-645.3414381334298, -718.3096826922675)
(-934.6839228894974, -1126.0852662124003)
};
\addlegendentry{Aircraft 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
\legend{};
\nextgroupplot [colorbar = {false}, height = {1.85in}, axis equal = {true}, legend style = {{at={(1.3,0.0)}, anchor=south west}}, ylabel = {}, title = {correctedClosest, $D_\mathrm{min} = $ 183.6 m}, xlabel = {x (m)}, >=stealth', y tick label style={/pgf/number format/.cd,
          					scaled y ticks = false,
          					set thousands separator={},fixed},
						  x tick label style={/pgf/number format/.cd,
							scaled x ticks = false,
          					set thousands separator={},fixed},
          				  colormap/jet,
          				  colorbar style={at={(1.1,0.0)}, anchor=south west, ylabel={Action ($^\circ$/s)}}, width = {2.4in}]\addplot+ [mark = {none}, forget plot, red, very thick]coordinates {
(-1950.0, 0.0)
(-1900.0, 0.0)
(-1850.0, 0.0)
(-1800.0, 0.0)
(-1750.0, 0.0)
(-1700.0, 0.0)
(-1650.0, 0.0)
(-1600.0, 0.0)
(-1550.0, 0.0)
(-1500.0, 0.0)
(-1450.0, 0.0)
(-1400.0, 0.0)
(-1350.0, 0.0)
(-1300.0, 0.0)
(-1250.0, 0.0)
(-1200.0, 0.0)
(-1150.0, 0.0)
(-1100.0, 0.0)
(-1050.0, 0.0)
(-1000.0, 0.0)
(-950.0, 0.0)
(-900.0, 0.0)
(-850.0, 0.0)
(-800.0, 0.0)
(-750.0, 0.0)
(-700.0, 0.0)
(-650.0, 0.0)
(-600.0, 0.0)
(-550.0, 0.0)
(-500.0, 0.0)
(-450.0, 0.0)
(-400.0, 0.0)
(-350.0, 0.0)
(-300.7596123493896, 8.682408883346508)
(-250.7596123493896, 8.682408883346508)
(-201.5192246987792, 17.364817766693015)
(-154.53459365948376, 34.46582493297643)
(-105.29420600887335, 43.14823381632294)
(-58.309574969577916, 60.24924098260636)
(-9.069187318967508, 68.93164986595286)
(40.93081268103249, 68.93164986595286)
(90.1712003316429, 77.61405874929937)
(140.1712003316429, 77.61405874929937)
(189.4115879822533, 68.93164986595285)
(239.4115879822533, 68.93164986595285)
(288.6519756328637, 60.24924098260633)
(338.6210183375622, 58.490044809344695)
(388.5900610422607, 56.73084863608306)
(438.5591037469592, 54.971652462821424)
(488.5281464516577, 53.21245628955979)
(538.4971891563562, 51.45326011629815)
(588.4662318610547, 49.69406394303652)
(638.4352745657532, 47.93486776977488)
(688.4043172704517, 46.17567159651325)
(738.3733599751502, 44.41647542325161)
(788.3424026798486, 42.657279249989976)
(838.3114453845471, 40.89808307672834)
(888.2804880892456, 39.138886903466705)
(938.2495307939441, 37.37969073020507)
(988.2185734986426, 35.620494556943434)
(1038.1876162033411, 33.8612983836818)
(1088.1566589080396, 32.10210221042016)
(1138.125701612738, 30.342906037158528)
(1188.0947443174366, 28.583709863896893)
(1238.063787022135, 26.824513690635257)
(1288.0328297268336, 25.06531751737362)
(1338.001872431532, 23.306121344111986)
(1387.9709151362306, 21.54692517085035)
(1437.939957840929, 19.787728997588715)
(1487.9090005456276, 18.02853282432708)
(1537.878043250326, 16.269336651065444)
(1587.8470859550246, 14.51014047780381)
(1637.816128659723, 12.750944304542177)
(1687.7851713644216, 10.991748131280543)
(1737.75421406912, 9.23255195801891)
(1787.7232567738185, 7.473355784757276)
(1837.692299478517, 5.714159611495642)
(1887.6613421832155, 3.9549634382340084)
(1937.630384887914, 2.1957672649723747)
};
\addplot+ [mark = {none}, forget plot, blue, very thick]coordinates {
(-968.6595221256277, 1693.041375196165)
(-937.3190442512556, 1654.0827503923301)
(-905.9785663768835, 1615.1241255884952)
(-874.6380885025113, 1576.1655007846603)
(-843.2976106281391, 1537.2068759808253)
(-811.9571327537669, 1498.2482511769904)
(-780.6166548793948, 1459.2896263731554)
(-749.2761770050225, 1420.3310015693205)
(-717.9356991306504, 1381.3723767654856)
(-686.5952212562783, 1342.4137519616506)
(-655.254743381906, 1303.4551271578157)
(-623.9142655075339, 1264.4965023539808)
(-592.5737876331617, 1225.5378775501458)
(-561.2333097587896, 1186.5792527463109)
(-529.8928318844173, 1147.620627942476)
(-498.5523540100451, 1108.662003138641)
(-467.2118761356729, 1069.703378334806)
(-435.8713982613007, 1030.7447535309711)
(-404.5309203869285, 991.7861287271361)
(-373.19044251255633, 952.827503923301)
(-341.84996463818413, 913.868879119466)
(-310.50948676381194, 874.910254315631)
(-279.16900888943974, 835.951629511796)
(-247.82853101506757, 796.993004707961)
(-216.4880531406954, 758.0343799041259)
(-185.1475752663232, 719.075755100291)
(-153.807097391951, 680.117130296456)
(-122.46661951757879, 641.1585054926211)
(-91.12614164320658, 602.1998806887862)
(-59.78566376883437, 563.2412558849512)
(-22.156223973449443, 530.3167170015363)
(9.18425390092277, 491.3580921977013)
(40.39183673841821, 452.2929315882675)
(71.59941957591366, 413.2277709788337)
(102.80700241340914, 374.1626103693999)
(140.32406589463955, 341.1100772176832)
(171.531648732135, 302.0449166082494)
(202.59151023623744, 262.86220354054603)
(236.94817805037223, 226.53563782467916)
(267.9303556669298, 187.29147048561998)
(298.9125332834874, 148.0473031465608)
(333.1971689133879, 111.65274641447577)
(364.0958504030601, 72.34280515021305)
(394.99453189273237, 33.032863885950334)
(425.8932133824046, -6.277077378312384)
(456.79189487207685, -45.5870186425751)
(487.6905763617491, -84.89695990683782)
(518.5892578514214, -124.20690117110054)
(549.4879393410937, -163.51684243536326)
(580.386620830766, -202.826783699626)
(611.2853023204383, -242.1367249638887)
(642.1839838101106, -281.4466662281514)
(673.0826652997829, -320.7566074924141)
(703.9813467894552, -360.0665487566768)
(734.8800282791275, -399.3764900209395)
(765.7787097687998, -438.6864312852022)
(796.6773912584721, -477.9963725494649)
(827.5760727481444, -517.3063138137277)
(858.4747542378167, -556.6162550779904)
(889.373435727489, -595.9261963422532)
(920.2721172171613, -635.236137606516)
(951.1707987068336, -674.5460788707787)
(982.0694801965059, -713.8560201350415)
(1012.9681616861782, -753.1659613993043)
(1043.8668431758504, -792.475902663567)
(1074.7655246655227, -831.7858439278298)
(1105.664206155195, -871.0957851920925)
(1136.5628876448673, -910.4057264563553)
(1167.4615691345396, -949.7156677206181)
(1198.3602506242119, -989.0256089848808)
(1229.2589321138842, -1028.3355502491436)
(1260.1576136035565, -1067.6454915134063)
(1291.0562950932288, -1106.955432777669)
(1321.954976582901, -1146.2653740419319)
(1352.8536580725734, -1185.5753153061946)
(1383.7523395622457, -1224.8852565704574)
(1414.651021051918, -1264.1951978347201)
(1445.5497025415902, -1303.505139098983)
(1476.4483840312625, -1342.8150803632457)
(1507.3470655209348, -1382.1250216275084)
(1538.2457470106071, -1421.4349628917712)
(1569.1444285002794, -1460.744904156034)
};
\addplot+ [mark = {none}, forget plot, green, very thick]coordinates {
(1268.1163944100074, 1481.484604447289)
(1236.2327888200148, 1442.969208894578)
(1204.3491832300222, 1404.453813341867)
(1172.4655776400296, 1365.9384177891561)
(1140.581972050037, 1327.4230222364451)
(1108.6983664600443, 1288.9076266837342)
(1076.8147608700517, 1250.3922311310232)
(1044.931155280059, 1211.8768355783122)
(1013.0475496900665, 1173.3614400256013)
(981.1639441000739, 1134.8460444728903)
(949.2803385100813, 1096.3306489201793)
(917.3967329200887, 1057.8152533674684)
(885.513127330096, 1019.2998578147573)
(853.6295217401034, 980.7844622620462)
(821.7459161501108, 942.2690667093351)
(789.8623105601182, 903.753671156624)
(757.9787049701256, 865.2382756039129)
(726.095099380133, 826.7228800512019)
(694.2114937901404, 788.2074844984908)
(662.3278882001478, 749.6920889457797)
(630.4442826101551, 711.1766933930686)
(598.5606770201625, 672.6612978403575)
(566.6770714301699, 634.1459022876464)
(534.7934658401773, 595.6305067349354)
(502.90986025018475, 557.1151111822243)
(471.0262546601922, 518.5997156295132)
(439.14264907019964, 480.08432007680216)
(407.2590434802071, 441.56892452409113)
(382.5479497510483, 398.102134365296)
(350.66434416105574, 359.586738812585)
(325.95325043189695, 316.1199486537899)
(305.12457025600713, 270.6648490264599)
(276.7191293178246, 229.51717685527353)
(255.89044914193477, 184.06207722794355)
(227.4850082037522, 142.91440505675723)
(206.6563280278624, 97.45930542942725)
(194.03727752158906, 49.07790854673976)
(173.20859734569927, 3.6228089194097706)
(144.8031564075167, -37.52486325177656)
(110.9595170543339, -74.32986393553824)
(77.1158777011511, -111.13486461929992)
(43.27223834796832, -147.9398653030616)
(9.428598994785531, -184.74486598682327)
(-24.415040358397256, -221.54986667058495)
(-58.258679711580044, -258.35486735434665)
(-92.10231906476284, -295.15986803810836)
(-125.94595841794563, -331.96486872187006)
(-159.78959777112843, -368.76986940563177)
(-193.6332371243112, -405.57487008939347)
(-227.476876477494, -442.3798707731552)
(-261.32051583067675, -479.1848714569169)
(-295.1641551838595, -515.9898721406786)
(-329.0077945370423, -552.7948728244403)
(-362.85143389022505, -589.599873508202)
(-396.6950732434078, -626.4048741919637)
(-430.5387125965906, -663.2098748757254)
(-464.38235194977335, -700.0148755594871)
(-498.2259913029561, -736.8198762432488)
(-532.0696306561389, -773.6248769270105)
(-565.9132700093216, -810.4298776107722)
(-599.7569093625044, -847.2348782945339)
(-633.6005487156872, -884.0398789782956)
(-667.44418806887, -920.8448796620573)
(-701.2878274220527, -957.649880345819)
(-735.1314667752355, -994.4548810295807)
(-768.9751061284182, -1031.2598817133423)
(-802.818745481601, -1068.064882397104)
(-836.6623848347838, -1104.8698830808655)
(-870.5060241879665, -1141.674883764627)
(-904.3496635411493, -1178.4798844483887)
(-938.1933028943321, -1215.2848851321505)
(-972.0369422475148, -1252.089885815912)
(-1005.8805816006976, -1288.8948864996737)
(-1039.7242209538804, -1325.6998871834353)
(-1073.567860307063, -1362.504887867197)
(-1107.4114996602457, -1399.309888550959)
(-1141.2551390134286, -1436.1148892347205)
(-1175.0987783666112, -1472.9198899184823)
};
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=black},mark=square*] coordinates {
(-2000.0, 0.0)
};
\addlegendentry{Start}
\addplot+[draw=none, mark size = {2.3}, white,mark options={fill=magenta},mark=square*] coordinates {
(2000.0, 0.0)
};
\addlegendentry{Destination}
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(-1000.0, 1732.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(1600.0, -1500.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=black},mark=square*] coordinates {
(1300.0, 1520.0)
};
\addplot+[draw=none, mark size = {2.3}, forget plot,white,mark options={fill=magenta},mark=square*] coordinates {
(-1200.0, -1500.0)
};
\addplot+[draw=none, mark size = {2}, solid,red,mark=diamond] coordinates {
(-1500.0, 0.0)
(-1000.0, 0.0)
(-500.0, 0.0)
(-9.069187318967508, 68.93164986595286)
(488.5281464516577, 53.21245628955979)
(988.2185734986426, 35.620494556943434)
(1487.9090005456276, 18.02853282432708)
};
\addlegendentry{Aircraft 1 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,blue,mark=diamond] coordinates {
(-686.5952212562783, 1342.4137519616506)
(-373.19044251255633, 952.827503923301)
(-59.78566376883437, 563.2412558849512)
(267.9303556669298, 187.29147048561998)
(580.386620830766, -202.826783699626)
(889.373435727489, -595.9261963422532)
(1198.3602506242119, -989.0256089848808)
(1507.3470655209348, -1382.1250216275084)
};
\addlegendentry{Aircraft 2 Trajectory}
\addplot+[draw=none, mark size = {2}, solid,green,mark=diamond] coordinates {
(981.1639441000739, 1134.8460444728903)
(662.3278882001478, 749.6920889457797)
(350.66434416105574, 359.586738812585)
(110.9595170543339, -74.32986393553824)
(-227.476876477494, -442.3798707731552)
(-565.9132700093216, -810.4298776107722)
(-904.3496635411493, -1178.4798844483887)
};
\addlegendentry{Aircraft 3 Trajectory}
\draw[->,-triangle 60,red] (axis cs:-2000.0, 0.0) to (axis cs:-1600.0, 0.0);;
\draw[->,-triangle 60,blue] (axis cs:-1000.0, 1732.0) to (axis cs:-749.2761770050224, 1420.33100156932);;
\draw[->,-triangle 60,green] (axis cs:1300.0, 1520.0) to (axis cs:1044.9311552800593, 1211.8768355783118);;
;
\end{groupplot}

\end{tikzpicture}
\caption{Sample trajectories of a three-aircraft encounter when using different CAS. Each mark on a trajectory indicates ten seconds. $D_\text{min}$ is the minimum distance among the three aircraft.}
\label{fig:traj}
\end{figure*}


==> atms2019_li/pics/vEff.tex <==


\begin{figure}
\begin{tikzpicture}[]
\small
\begin{axis}[height = {2.4in}, legend style = {{at={(0.01, 0.01)}, anchor=south west}}, ylabel = {$v_\text{closing}/v_\text{cruise}$}, xlabel = {Number of Aircraft}, width = {3.0in}, ymax=1.0, ymin=0.2,
xticklabels={},
extra x ticks={2,3,4,5,6,7},
extra x tick labels={2,3,4,5,6,7}]
% y tick label style={/pgf/number format/.cd,
%           				scaled y ticks = false,
%           				set thousands separator={},fixed},]
% \addplot+ [mark = {*}, color=black,very thick,mark options={fill=black}]coordinates {
% (1.0, 0.938)
% (2.0, 0.826)
% (3.0, 0.667)
% (4.0, 0.523)
% (5.0, 0.379)
% (6.0, 0.272)
% };
% \addlegendentry{No CAS}
\addplot+ [mark = none, color=magenta, very thick,mark options={fill=magenta}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 0.9376 0 0 0.0066 0.0066
3.0 0.8740 0 0 0.0092 0.0092
4.0 0.8372 0 0 0.0103 0.0103
5.0 0.8219 0 0 0.0106 0.0106
6.0 0.8013 0 0 0.0111 0.0111
7.0 0.7870 0 0 0.0114 0.0114
};
\addlegendentry{CorrectedSector}
\addplot+ [mark = none, color=pink,very thick,mark options={fill=pink}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 0.9409 0 0 0.0069 0.0069
3.0 0.8560 0 0 0.0104 0.0104
4.0 0.7993 0 0 0.0120 0.0120
5.0 0.7562 0 0 0.0130 0.0130
6.0 0.6973 0 0 0.0142 0.0142
7.0 0.6748 0 0 0.0146 0.0146
};
\addlegendentry{CorrectedClosest}
\addplot+ [mark=none, color=blue,very thick,mark options={fill=blue}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 0.7853 0 0 0.0127 0.0127
3.0 0.6704 0 0 0.0149 0.0149
4.0 0.6152 0 0 0.0157 0.0157
5.0 0.5616 0 0 0.0163 0.0163
6.0 0.5403 0 0 0.0165 0.0165
7.0 0.5145 0 0 0.0167 0.0167
};
\addlegendentry{VICASMulti}
\addplot+ [mark = none, color=red,very thick,mark options={fill=red}, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
2.0 0.7770 0 0 0.0129 0.0129
3.0 0.7436 0 0 0.0134 0.0134
4.0 0.7007 0 0 0.0142 0.0142
5.0 0.6744 0 0 0.0147 0.0147
6.0 0.6792 0 0 0.0145 0.0145
7.0 0.7259 0 0 0.0136 0.0136
};
\addlegendentry{VICASClosest}
% \legend{};
\end{axis}

\end{tikzpicture}
\caption{Closing speed / cruise speed when resolving conflicts with different number of aircraft.}
\label{fig:veff}
\end{figure}

